Fantastic Pretraining Optimizers and Where to Find Them

AdamW has long been the dominant optimizer in language model pretraining, despite numerous claims that alternative optimizers offer 1.4 to 2x speedup. We posit that two methodological shortcomings have obscured fair comparisons and hindered practical adoption: (i) unequal hyperparameter tuning and (ii) limited or misleading evaluation setups. To address these two issues, we conduct a systematic study of ten deep learning optimizers across four model scales (0.1B-1.2B parameters) and data-to-model ratios (1-8x the Chinchilla optimum). We find that fair and informative comparisons require rigorous hyperparameter tuning and evaluations across a range of model scales and data-to-model ratios, performed at the end of training. First, optimal hyperparameters for one optimizer may be suboptimal for another, making blind hyperparameter transfer unfair. Second, the actual speedup of many proposed optimizers over well-tuned baselines is lower than claimed and decreases with model size to only 1.1x for 1.2B parameter models. Thirdly, comparing intermediate checkpoints before reaching the target training budgets can be misleading, as rankings between two optimizers can flip during training due to learning rate decay. Through our thorough investigation, we find that all the fastest optimizers such as Muon and Soap, use matrices as preconditioners -- multiplying gradients with matrices rather than entry-wise scalars. However, the speedup of matrix-based optimizers is inversely proportional to model scale, decreasing from 1.4x over AdamW for 0.1B parameter models to merely 1.1x for 1.2B parameter models.

==> (inline-0) <==
\begin{tabular}{lrrrr}
\toprule
DATA SIZE & 2B & 5B & 10B & 21B \\
PERFORMANCE METRIC &  &  &  &  \\
\midrule
LAMBADA OPENAI & 0.327 & 0.377 & 0.402 & 0.451 \\
OPENBOOKQA & 0.274 & 0.304 & 0.298 & 0.302 \\
WINOGRANDE & 0.521 & 0.512 & 0.526 & 0.522 \\
PIQA & 0.625 & 0.652 & 0.662 & 0.678 \\
BOOLQ & 0.616 & 0.504 & 0.569 & 0.557 \\
WSC273 & 0.557 & 0.560 & 0.579 & 0.590 \\
HELLASWAG 0SHOT & 0.308 & 0.343 & 0.365 & 0.399 \\
ARC CHALLENGE & 0.225 & 0.258 & 0.272 & 0.247 \\
ARC EASY & 0.462 & 0.517 & 0.532 & 0.544 \\
COPA & 0.650 & 0.690 & 0.660 & 0.710 \\
FINAL C4 LOSS & 3.537 & 3.396 & 3.323 & 3.247 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrr}
\toprule
DATA SIZE & 6B & 12B & 24B & 48B \\
PERFORMANCE METRIC &  &  &  &  \\
\midrule
LAMBADA OPENAI & 0.450 & 0.493 & 0.514 & 0.538 \\
OPENBOOKQA & 0.300 & 0.312 & 0.328 & 0.328 \\
WINOGRANDE & 0.534 & 0.557 & 0.549 & 0.561 \\
PIQA & 0.680 & 0.686 & 0.695 & 0.720 \\
BOOLQ & 0.480 & 0.533 & 0.612 & 0.608 \\
WSC273 & 0.586 & 0.608 & 0.667 & 0.667 \\
HELLASWAG 0SHOT & 0.395 & 0.437 & 0.471 & 0.502 \\
ARC CHALLENGE & 0.253 & 0.269 & 0.298 & 0.307 \\
ARC EASY & 0.547 & 0.580 & 0.608 & 0.616 \\
COPA & 0.700 & 0.740 & 0.720 & 0.730 \\
FINAL C4 LOSS & 3.249 & 3.158 & 3.097 & 3.040 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrr}
\toprule
DATA SIZE & 10B & 21B & 42B & 85B \\
PERFORMANCE METRIC &  &  &  &  \\
\midrule
LAMBADA OPENAI & 0.513 & 0.548 & 0.576 & 0.601 \\
OPENBOOKQA & 0.330 & 0.336 & 0.366 & 0.378 \\
WINOGRANDE & 0.548 & 0.559 & 0.586 & 0.601 \\
PIQA & 0.704 & 0.717 & 0.725 & 0.735 \\
BOOLQ & 0.559 & 0.598 & 0.625 & 0.631 \\
WSC273 & 0.601 & 0.696 & 0.736 & 0.780 \\
HELLASWAG 0SHOT & 0.462 & 0.513 & 0.546 & 0.579 \\
ARC CHALLENGE & 0.294 & 0.317 & 0.333 & 0.351 \\
ARC EASY & 0.611 & 0.648 & 0.665 & 0.676 \\
COPA & 0.730 & 0.760 & 0.750 & 0.750 \\
FINAL C4 LOSS & 3.101 & 3.015 & 2.955 & 2.906 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrr}
\toprule
DATA SIZE & 2B & 5B & 10B & 21B \\
PERFORMANCE METRIC &  &  &  &  \\
\midrule
LAMBADA OPENAI & 0.358 & 0.396 & 0.431 & 0.456 \\
OPENBOOKQA & 0.286 & 0.288 & 0.318 & 0.300 \\
WINOGRANDE & 0.515 & 0.518 & 0.530 & 0.541 \\
PIQA & 0.640 & 0.660 & 0.670 & 0.678 \\
BOOLQ & 0.571 & 0.504 & 0.583 & 0.452 \\
WSC273 & 0.553 & 0.564 & 0.579 & 0.582 \\
HELLASWAG 0SHOT & 0.330 & 0.354 & 0.381 & 0.407 \\
ARC CHALLENGE & 0.231 & 0.244 & 0.269 & 0.276 \\
ARC EASY & 0.493 & 0.511 & 0.543 & 0.559 \\
COPA & 0.650 & 0.720 & 0.730 & 0.660 \\
FINAL C4 LOSS & 3.464 & 3.369 & 3.296 & 3.240 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrr}
\toprule
DATA SIZE & 6B & 12B & 24B & 48B \\
PERFORMANCE METRIC &  &  &  &  \\
\midrule
LAMBADA OPENAI & 0.459 & 0.492 & 0.529 & 0.550 \\
OPENBOOKQA & 0.302 & 0.310 & 0.330 & 0.346 \\
WINOGRANDE & 0.504 & 0.534 & 0.548 & 0.570 \\
PIQA & 0.679 & 0.689 & 0.695 & 0.714 \\
BOOLQ & 0.482 & 0.555 & 0.599 & 0.570 \\
WSC273 & 0.615 & 0.641 & 0.659 & 0.656 \\
HELLASWAG 0SHOT & 0.406 & 0.447 & 0.481 & 0.509 \\
ARC CHALLENGE & 0.270 & 0.289 & 0.290 & 0.316 \\
ARC EASY & 0.564 & 0.591 & 0.620 & 0.638 \\
COPA & 0.670 & 0.730 & 0.700 & 0.700 \\
FINAL C4 LOSS & 3.224 & 3.143 & 3.079 & 3.032 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrr}
\toprule
DATA SIZE & 10B & 21B & 42B & 85B \\
PERFORMANCE METRIC &  &  &  &  \\
\midrule
LAMBADA OPENAI & 0.520 & 0.559 & 0.597 & 0.611 \\
OPENBOOKQA & 0.328 & 0.340 & 0.342 & 0.368 \\
WINOGRANDE & 0.560 & 0.567 & 0.594 & 0.590 \\
PIQA & 0.713 & 0.718 & 0.730 & 0.736 \\
BOOLQ & 0.590 & 0.555 & 0.633 & 0.613 \\
WSC273 & 0.659 & 0.667 & 0.762 & 0.736 \\
HELLASWAG 0SHOT & 0.482 & 0.525 & 0.554 & 0.587 \\
ARC CHALLENGE & 0.300 & 0.318 & 0.351 & 0.348 \\
ARC EASY & 0.623 & 0.640 & 0.671 & 0.674 \\
COPA & 0.730 & 0.760 & 0.730 & 0.780 \\
FINAL C4 LOSS & 3.073 & 3.002 & 2.945 & 2.900 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrr}
\toprule
DATA SIZE & 2B & 5B & 10B & 21B \\
PERFORMANCE METRIC &  &  &  &  \\
\midrule
LAMBADA OPENAI & 0.316 & 0.380 & 0.417 & 0.450 \\
OPENBOOKQA & 0.280 & 0.296 & 0.312 & 0.292 \\
WINOGRANDE & 0.503 & 0.518 & 0.519 & 0.521 \\
PIQA & 0.629 & 0.649 & 0.663 & 0.680 \\
BOOLQ & 0.603 & 0.507 & 0.419 & 0.489 \\
WSC273 & 0.564 & 0.538 & 0.590 & 0.623 \\
HELLASWAG 0SHOT & 0.304 & 0.343 & 0.366 & 0.402 \\
ARC CHALLENGE & 0.229 & 0.272 & 0.262 & 0.272 \\
ARC EASY & 0.464 & 0.500 & 0.536 & 0.539 \\
COPA & 0.700 & 0.670 & 0.730 & 0.730 \\
FINAL C4 LOSS & 3.552 & 3.409 & 3.331 & 3.252 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrr}
\toprule
DATA SIZE & 6B & 12B & 24B & 48B \\
PERFORMANCE METRIC &  &  &  &  \\
\midrule
LAMBADA OPENAI & 0.428 & 0.471 & 0.509 & 0.535 \\
OPENBOOKQA & 0.306 & 0.320 & 0.326 & 0.346 \\
WINOGRANDE & 0.506 & 0.530 & 0.532 & 0.564 \\
PIQA & 0.676 & 0.686 & 0.699 & 0.713 \\
BOOLQ & 0.486 & 0.490 & 0.609 & 0.593 \\
WSC273 & 0.579 & 0.615 & 0.608 & 0.667 \\
HELLASWAG 0SHOT & 0.386 & 0.428 & 0.466 & 0.502 \\
ARC CHALLENGE & 0.267 & 0.296 & 0.294 & 0.322 \\
ARC EASY & 0.535 & 0.586 & 0.600 & 0.618 \\
COPA & 0.690 & 0.730 & 0.710 & 0.760 \\
FINAL C4 LOSS & 3.268 & 3.170 & 3.100 & 3.046 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrr}
\toprule
DATA SIZE & 10B & 21B & 42B & 85B \\
PERFORMANCE METRIC &  &  &  &  \\
\midrule
LAMBADA OPENAI & 0.507 & 0.543 & 0.569 & 0.597 \\
OPENBOOKQA & 0.336 & 0.334 & 0.356 & 0.358 \\
WINOGRANDE & 0.560 & 0.548 & 0.581 & 0.590 \\
PIQA & 0.699 & 0.713 & 0.726 & 0.740 \\
BOOLQ & 0.600 & 0.546 & 0.612 & 0.631 \\
WSC273 & 0.608 & 0.667 & 0.685 & 0.700 \\
HELLASWAG 0SHOT & 0.463 & 0.509 & 0.545 & 0.571 \\
ARC CHALLENGE & 0.303 & 0.320 & 0.340 & 0.371 \\
ARC EASY & 0.603 & 0.638 & 0.664 & 0.673 \\
COPA & 0.710 & 0.750 & 0.740 & 0.770 \\
FINAL C4 LOSS & 3.108 & 3.029 & 2.965 & 2.915 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrr}
\toprule
DATA SIZE & 2B & 5B & 10B & 21B \\
PERFORMANCE METRIC &  &  &  &  \\
\midrule
LAMBADA OPENAI & 0.325 & 0.383 & 0.413 & 0.446 \\
OPENBOOKQA & 0.284 & 0.286 & 0.308 & 0.322 \\
WINOGRANDE & 0.515 & 0.507 & 0.546 & 0.507 \\
PIQA & 0.633 & 0.652 & 0.667 & 0.682 \\
BOOLQ & 0.591 & 0.569 & 0.459 & 0.557 \\
WSC273 & 0.535 & 0.560 & 0.612 & 0.597 \\
HELLASWAG 0SHOT & 0.312 & 0.348 & 0.368 & 0.399 \\
ARC CHALLENGE & 0.239 & 0.245 & 0.242 & 0.270 \\
ARC EASY & 0.465 & 0.503 & 0.518 & 0.547 \\
COPA & 0.680 & 0.700 & 0.650 & 0.720 \\
FINAL C4 LOSS & 3.531 & 3.394 & 3.319 & 3.251 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrr}
\toprule
DATA SIZE & 6B & 12B & 24B & 48B \\
PERFORMANCE METRIC &  &  &  &  \\
\midrule
LAMBADA OPENAI & 0.437 & 0.477 & 0.514 & 0.543 \\
OPENBOOKQA & 0.310 & 0.332 & 0.316 & 0.348 \\
WINOGRANDE & 0.520 & 0.536 & 0.549 & 0.564 \\
PIQA & 0.681 & 0.693 & 0.708 & 0.712 \\
BOOLQ & 0.539 & 0.564 & 0.520 & 0.612 \\
WSC273 & 0.582 & 0.637 & 0.645 & 0.700 \\
HELLASWAG 0SHOT & 0.397 & 0.434 & 0.475 & 0.505 \\
ARC CHALLENGE & 0.264 & 0.275 & 0.292 & 0.307 \\
ARC EASY & 0.553 & 0.589 & 0.605 & 0.632 \\
COPA & 0.710 & 0.730 & 0.700 & 0.750 \\
FINAL C4 LOSS & 3.248 & 3.160 & 3.090 & 3.039 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrr}
\toprule
DATA SIZE & 10B & 21B & 42B & 85B \\
PERFORMANCE METRIC &  &  &  &  \\
\midrule
LAMBADA OPENAI & 0.500 & 0.551 & 0.577 & 0.599 \\
OPENBOOKQA & 0.332 & 0.350 & 0.358 & 0.342 \\
WINOGRANDE & 0.553 & 0.571 & 0.594 & 0.597 \\
PIQA & 0.695 & 0.719 & 0.731 & 0.738 \\
BOOLQ & 0.613 & 0.606 & 0.639 & 0.618 \\
WSC273 & 0.637 & 0.689 & 0.718 & 0.714 \\
HELLASWAG 0SHOT & 0.469 & 0.513 & 0.550 & 0.580 \\
ARC CHALLENGE & 0.294 & 0.322 & 0.342 & 0.354 \\
ARC EASY & 0.605 & 0.646 & 0.657 & 0.674 \\
COPA & 0.700 & 0.720 & 0.760 & 0.780 \\
FINAL C4 LOSS & 3.100 & 3.013 & 2.955 & 2.907 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrr}
\toprule
DATA SIZE & 2B & 5B & 10B & 21B \\
PERFORMANCE METRIC &  &  &  &  \\
\midrule
LAMBADA OPENAI & 0.341 & 0.387 & 0.426 & 0.451 \\
OPENBOOKQA & 0.268 & 0.278 & 0.296 & 0.314 \\
WINOGRANDE & 0.520 & 0.522 & 0.515 & 0.543 \\
PIQA & 0.636 & 0.662 & 0.662 & 0.683 \\
BOOLQ & 0.533 & 0.530 & 0.575 & 0.557 \\
WSC273 & 0.564 & 0.564 & 0.553 & 0.604 \\
HELLASWAG 0SHOT & 0.323 & 0.347 & 0.374 & 0.397 \\
ARC CHALLENGE & 0.235 & 0.259 & 0.256 & 0.281 \\
ARC EASY & 0.487 & 0.519 & 0.543 & 0.572 \\
COPA & 0.700 & 0.690 & 0.710 & 0.710 \\
FINAL C4 LOSS & 3.492 & 3.389 & 3.307 & 3.239 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrr}
\toprule
DATA SIZE & 6B & 12B & 24B & 48B \\
PERFORMANCE METRIC &  &  &  &  \\
\midrule
LAMBADA OPENAI & 0.429 & 0.485 & 0.516 & 0.548 \\
OPENBOOKQA & 0.310 & 0.314 & 0.314 & 0.326 \\
WINOGRANDE & 0.527 & 0.534 & 0.542 & 0.571 \\
PIQA & 0.675 & 0.690 & 0.706 & 0.709 \\
BOOLQ & 0.487 & 0.475 & 0.610 & 0.611 \\
WSC273 & 0.546 & 0.619 & 0.659 & 0.718 \\
HELLASWAG 0SHOT & 0.396 & 0.438 & 0.479 & 0.501 \\
ARC CHALLENGE & 0.262 & 0.285 & 0.298 & 0.323 \\
ARC EASY & 0.551 & 0.586 & 0.618 & 0.632 \\
COPA & 0.670 & 0.720 & 0.720 & 0.750 \\
FINAL C4 LOSS & 3.244 & 3.151 & 3.083 & 3.031 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrr}
\toprule
DATA SIZE & 10B & 21B & 42B & 85B \\
PERFORMANCE METRIC &  &  &  &  \\
\midrule
LAMBADA OPENAI & 0.512 & 0.549 & 0.569 & 0.603 \\
OPENBOOKQA & 0.338 & 0.332 & 0.350 & 0.352 \\
WINOGRANDE & 0.536 & 0.567 & 0.575 & 0.601 \\
PIQA & 0.721 & 0.713 & 0.724 & 0.739 \\
BOOLQ & 0.529 & 0.560 & 0.537 & 0.559 \\
WSC273 & 0.648 & 0.663 & 0.696 & 0.762 \\
HELLASWAG 0SHOT & 0.474 & 0.516 & 0.556 & 0.582 \\
ARC CHALLENGE & 0.287 & 0.312 & 0.344 & 0.353 \\
ARC EASY & 0.616 & 0.648 & 0.662 & 0.681 \\
COPA & 0.710 & 0.720 & 0.790 & 0.750 \\
FINAL C4 LOSS & 3.084 & 3.009 & 2.946 & 2.900 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrr}
\toprule
DATA SIZE & 2B & 5B & 10B & 21B \\
PERFORMANCE METRIC &  &  &  &  \\
\midrule
LAMBADA OPENAI & 0.355 & 0.382 & 0.427 & 0.446 \\
OPENBOOKQA & 0.282 & 0.300 & 0.288 & 0.314 \\
WINOGRANDE & 0.515 & 0.502 & 0.502 & 0.535 \\
PIQA & 0.641 & 0.655 & 0.675 & 0.684 \\
BOOLQ & 0.574 & 0.518 & 0.532 & 0.474 \\
WSC273 & 0.505 & 0.531 & 0.553 & 0.608 \\
HELLASWAG 0SHOT & 0.323 & 0.354 & 0.374 & 0.401 \\
ARC CHALLENGE & 0.247 & 0.241 & 0.276 & 0.264 \\
ARC EASY & 0.501 & 0.513 & 0.541 & 0.557 \\
COPA & 0.650 & 0.660 & 0.660 & 0.680 \\
FINAL C4 LOSS & 3.477 & 3.379 & 3.302 & 3.246 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrr}
\toprule
DATA SIZE & 6B & 12B & 24B & 48B \\
PERFORMANCE METRIC &  &  &  &  \\
\midrule
LAMBADA OPENAI & 0.445 & 0.489 & 0.511 & 0.540 \\
OPENBOOKQA & 0.306 & 0.308 & 0.326 & 0.358 \\
WINOGRANDE & 0.531 & 0.550 & 0.555 & 0.566 \\
PIQA & 0.684 & 0.689 & 0.701 & 0.712 \\
BOOLQ & 0.576 & 0.610 & 0.574 & 0.585 \\
WSC273 & 0.597 & 0.612 & 0.685 & 0.696 \\
HELLASWAG 0SHOT & 0.406 & 0.442 & 0.478 & 0.506 \\
ARC CHALLENGE & 0.272 & 0.285 & 0.298 & 0.316 \\
ARC EASY & 0.564 & 0.592 & 0.625 & 0.633 \\
COPA & 0.680 & 0.730 & 0.700 & 0.740 \\
FINAL C4 LOSS & 3.232 & 3.152 & 3.086 & 3.039 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrr}
\toprule
DATA SIZE & 10B & 21B & 42B & 85B \\
PERFORMANCE METRIC &  &  &  &  \\
\midrule
LAMBADA OPENAI & 0.521 & 0.552 & 0.575 & 0.601 \\
OPENBOOKQA & 0.338 & 0.362 & 0.366 & 0.374 \\
WINOGRANDE & 0.569 & 0.551 & 0.605 & 0.586 \\
PIQA & 0.704 & 0.717 & 0.736 & 0.743 \\
BOOLQ & 0.575 & 0.615 & 0.620 & 0.641 \\
WSC273 & 0.674 & 0.692 & 0.736 & 0.736 \\
HELLASWAG 0SHOT & 0.481 & 0.520 & 0.549 & 0.581 \\
ARC CHALLENGE & 0.289 & 0.314 & 0.346 & 0.354 \\
ARC EASY & 0.625 & 0.647 & 0.667 & 0.686 \\
COPA & 0.730 & 0.730 & 0.750 & 0.770 \\
FINAL C4 LOSS & 3.080 & 3.007 & 2.952 & 2.904 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrr}
\toprule
DATA SIZE & 2B & 5B & 10B & 21B \\
PERFORMANCE METRIC &  &  &  &  \\
\midrule
LAMBADA OPENAI & 0.314 & 0.385 & 0.420 & 0.458 \\
OPENBOOKQA & 0.298 & 0.280 & 0.308 & 0.318 \\
WINOGRANDE & 0.515 & 0.520 & 0.519 & 0.508 \\
PIQA & 0.638 & 0.652 & 0.664 & 0.669 \\
BOOLQ & 0.580 & 0.512 & 0.512 & 0.550 \\
WSC273 & 0.560 & 0.527 & 0.593 & 0.604 \\
HELLASWAG 0SHOT & 0.314 & 0.347 & 0.371 & 0.401 \\
ARC CHALLENGE & 0.239 & 0.244 & 0.261 & 0.270 \\
ARC EASY & 0.476 & 0.508 & 0.532 & 0.544 \\
COPA & 0.690 & 0.720 & 0.710 & 0.690 \\
FINAL C4 LOSS & 3.535 & 3.403 & 3.334 & 3.253 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrr}
\toprule
DATA SIZE & 6B & 12B & 24B & 48B \\
PERFORMANCE METRIC &  &  &  &  \\
\midrule
LAMBADA OPENAI & 0.437 & 0.479 & 0.510 & 0.544 \\
OPENBOOKQA & 0.316 & 0.314 & 0.326 & 0.328 \\
WINOGRANDE & 0.515 & 0.533 & 0.530 & 0.576 \\
PIQA & 0.677 & 0.699 & 0.707 & 0.711 \\
BOOLQ & 0.547 & 0.492 & 0.584 & 0.574 \\
WSC273 & 0.568 & 0.608 & 0.634 & 0.667 \\
HELLASWAG 0SHOT & 0.397 & 0.432 & 0.477 & 0.505 \\
ARC CHALLENGE & 0.267 & 0.280 & 0.292 & 0.308 \\
ARC EASY & 0.541 & 0.569 & 0.606 & 0.618 \\
COPA & 0.670 & 0.730 & 0.760 & 0.720 \\
FINAL C4 LOSS & 3.260 & 3.165 & 3.094 & 3.043 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrr}
\toprule
DATA SIZE & 10B & 21B & 42B & 85B \\
PERFORMANCE METRIC &  &  &  &  \\
\midrule
LAMBADA OPENAI & 0.509 & 0.549 & 0.578 & 0.604 \\
OPENBOOKQA & 0.318 & 0.338 & 0.342 & 0.364 \\
WINOGRANDE & 0.548 & 0.575 & 0.571 & 0.605 \\
PIQA & 0.705 & 0.715 & 0.733 & 0.739 \\
BOOLQ & 0.601 & 0.611 & 0.582 & 0.606 \\
WSC273 & 0.619 & 0.718 & 0.659 & 0.736 \\
HELLASWAG 0SHOT & 0.467 & 0.514 & 0.550 & 0.583 \\
ARC CHALLENGE & 0.305 & 0.315 & 0.344 & 0.358 \\
ARC EASY & 0.609 & 0.649 & 0.676 & 0.689 \\
COPA & 0.730 & 0.760 & 0.770 & 0.770 \\
FINAL C4 LOSS & 3.100 & 3.017 & 2.956 & 2.910 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrr}
\toprule
DATA SIZE & 2B & 5B & 10B & 21B \\
PERFORMANCE METRIC &  &  &  &  \\
\midrule
LAMBADA OPENAI & 0.344 & 0.404 & 0.434 & 0.458 \\
OPENBOOKQA & 0.280 & 0.270 & 0.300 & 0.318 \\
WINOGRANDE & 0.511 & 0.510 & 0.523 & 0.517 \\
PIQA & 0.643 & 0.652 & 0.666 & 0.676 \\
BOOLQ & 0.569 & 0.491 & 0.519 & 0.559 \\
WSC273 & 0.513 & 0.568 & 0.597 & 0.612 \\
HELLASWAG 0SHOT & 0.321 & 0.351 & 0.376 & 0.401 \\
ARC CHALLENGE & 0.247 & 0.255 & 0.270 & 0.270 \\
ARC EASY & 0.475 & 0.519 & 0.537 & 0.571 \\
COPA & 0.690 & 0.710 & 0.720 & 0.710 \\
FINAL C4 LOSS & 3.487 & 3.376 & 3.295 & 3.240 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrr}
\toprule
DATA SIZE & 6B & 12B & 24B & 48B \\
PERFORMANCE METRIC &  &  &  &  \\
\midrule
LAMBADA OPENAI & 0.001 & 0.492 & 0.518 & 0.541 \\
OPENBOOKQA & 0.256 & 0.324 & 0.324 & 0.334 \\
WINOGRANDE & 0.506 & 0.534 & 0.546 & 0.555 \\
PIQA & 0.546 & 0.689 & 0.706 & 0.711 \\
BOOLQ & 0.402 & 0.593 & 0.565 & 0.593 \\
WSC273 & 0.498 & 0.619 & 0.703 & 0.670 \\
HELLASWAG 0SHOT & 0.257 & 0.443 & 0.478 & 0.506 \\
ARC CHALLENGE & 0.219 & 0.281 & 0.305 & 0.324 \\
ARC EASY & 0.309 & 0.590 & 0.612 & 0.632 \\
COPA & 0.590 & 0.740 & 0.720 & 0.700 \\
FINAL C4 LOSS & 5.437 & 3.147 & 3.082 & 3.030 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrr}
\toprule
DATA SIZE & 10B & 21B & 42B & 85B \\
PERFORMANCE METRIC &  &  &  &  \\
\midrule
LAMBADA OPENAI & 0.513 & 0.555 & 0.582 & 0.606 \\
OPENBOOKQA & 0.308 & 0.312 & 0.368 & 0.350 \\
WINOGRANDE & 0.548 & 0.562 & 0.594 & 0.583 \\
PIQA & 0.695 & 0.714 & 0.729 & 0.739 \\
BOOLQ & 0.563 & 0.623 & 0.596 & 0.643 \\
WSC273 & 0.648 & 0.703 & 0.722 & 0.755 \\
HELLASWAG 0SHOT & 0.478 & 0.523 & 0.553 & 0.586 \\
ARC CHALLENGE & 0.292 & 0.345 & 0.334 & 0.356 \\
ARC EASY & 0.610 & 0.656 & 0.655 & 0.678 \\
COPA & 0.740 & 0.760 & 0.740 & 0.770 \\
FINAL C4 LOSS & 3.079 & 3.004 & 2.957 & 2.899 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrr}
\toprule
DATA SIZE & 2B & 5B & 10B & 21B \\
PERFORMANCE METRIC &  &  &  &  \\
\midrule
LAMBADA OPENAI & 0.322 & 0.380 & 0.410 & 0.442 \\
OPENBOOKQA & 0.306 & 0.290 & 0.298 & 0.292 \\
WINOGRANDE & 0.506 & 0.519 & 0.515 & 0.530 \\
PIQA & 0.632 & 0.663 & 0.665 & 0.674 \\
BOOLQ & 0.568 & 0.415 & 0.553 & 0.576 \\
WSC273 & 0.582 & 0.553 & 0.564 & 0.623 \\
HELLASWAG 0SHOT & 0.312 & 0.340 & 0.365 & 0.391 \\
ARC CHALLENGE & 0.229 & 0.255 & 0.262 & 0.270 \\
ARC EASY & 0.463 & 0.497 & 0.523 & 0.544 \\
COPA & 0.660 & 0.650 & 0.720 & 0.730 \\
FINAL C4 LOSS & 3.529 & 3.409 & 3.322 & 3.262 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrr}
\toprule
DATA SIZE & 6B & 12B & 24B & 48B \\
PERFORMANCE METRIC &  &  &  &  \\
\midrule
LAMBADA OPENAI & 0.435 & 0.484 & 0.500 & 0.537 \\
OPENBOOKQA & 0.300 & 0.312 & 0.328 & 0.318 \\
WINOGRANDE & 0.519 & 0.530 & 0.542 & 0.552 \\
PIQA & 0.673 & 0.691 & 0.697 & 0.713 \\
BOOLQ & 0.454 & 0.496 & 0.508 & 0.602 \\
WSC273 & 0.586 & 0.626 & 0.667 & 0.692 \\
HELLASWAG 0SHOT & 0.386 & 0.432 & 0.471 & 0.501 \\
ARC CHALLENGE & 0.269 & 0.295 & 0.304 & 0.310 \\
ARC EASY & 0.535 & 0.581 & 0.612 & 0.616 \\
COPA & 0.700 & 0.700 & 0.690 & 0.710 \\
FINAL C4 LOSS & 3.264 & 3.166 & 3.094 & 3.043 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrr}
\toprule
DATA SIZE & 10B & 21B & 42B & 85B \\
PERFORMANCE METRIC &  &  &  &  \\
\midrule
LAMBADA OPENAI & 0.500 & 0.540 & 0.570 & 0.591 \\
OPENBOOKQA & 0.320 & 0.336 & 0.342 & 0.356 \\
WINOGRANDE & 0.539 & 0.586 & 0.583 & 0.601 \\
PIQA & 0.705 & 0.719 & 0.732 & 0.739 \\
BOOLQ & 0.555 & 0.615 & 0.596 & 0.609 \\
WSC273 & 0.604 & 0.656 & 0.703 & 0.729 \\
HELLASWAG 0SHOT & 0.456 & 0.507 & 0.543 & 0.578 \\
ARC CHALLENGE & 0.299 & 0.311 & 0.323 & 0.349 \\
ARC EASY & 0.613 & 0.639 & 0.669 & 0.688 \\
COPA & 0.740 & 0.680 & 0.710 & 0.780 \\
FINAL C4 LOSS & 3.110 & 3.023 & 2.958 & 2.913 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrr}
\toprule
DATA SIZE & 2B & 5B & 10B & 21B \\
PERFORMANCE METRIC &  &  &  &  \\
\midrule
LAMBADA OPENAI & 0.317 & 0.369 & 0.412 & 0.444 \\
OPENBOOKQA & 0.286 & 0.282 & 0.282 & 0.302 \\
WINOGRANDE & 0.525 & 0.500 & 0.515 & 0.528 \\
PIQA & 0.640 & 0.655 & 0.662 & 0.670 \\
BOOLQ & 0.506 & 0.496 & 0.445 & 0.583 \\
WSC273 & 0.571 & 0.557 & 0.546 & 0.634 \\
HELLASWAG 0SHOT & 0.310 & 0.337 & 0.364 & 0.390 \\
ARC CHALLENGE & 0.241 & 0.247 & 0.255 & 0.264 \\
ARC EASY & 0.465 & 0.495 & 0.525 & 0.555 \\
COPA & 0.690 & 0.710 & 0.730 & 0.700 \\
FINAL C4 LOSS & 3.542 & 3.416 & 3.328 & 3.266 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrr}
\toprule
DATA SIZE & 6B & 12B & 24B & 48B \\
PERFORMANCE METRIC &  &  &  &  \\
\midrule
LAMBADA OPENAI & 0.429 & 0.468 & 0.509 & 0.535 \\
OPENBOOKQA & 0.300 & 0.318 & 0.318 & 0.350 \\
WINOGRANDE & 0.502 & 0.528 & 0.545 & 0.586 \\
PIQA & 0.688 & 0.693 & 0.683 & 0.701 \\
BOOLQ & 0.480 & 0.546 & 0.609 & 0.573 \\
WSC273 & 0.586 & 0.546 & 0.593 & 0.689 \\
HELLASWAG 0SHOT & 0.381 & 0.424 & 0.464 & 0.492 \\
ARC CHALLENGE & 0.270 & 0.292 & 0.294 & 0.300 \\
ARC EASY & 0.545 & 0.579 & 0.607 & 0.625 \\
COPA & 0.700 & 0.720 & 0.740 & 0.730 \\
FINAL C4 LOSS & 3.272 & 3.178 & 3.103 & 3.049 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrr}
\toprule
DATA SIZE & 10B & 21B & 42B & 85B \\
PERFORMANCE METRIC &  &  &  &  \\
\midrule
LAMBADA OPENAI & 0.500 & 0.538 & 0.576 & 0.604 \\
OPENBOOKQA & 0.306 & 0.326 & 0.330 & 0.368 \\
WINOGRANDE & 0.534 & 0.561 & 0.571 & 0.594 \\
PIQA & 0.707 & 0.721 & 0.723 & 0.733 \\
BOOLQ & 0.543 & 0.626 & 0.619 & 0.536 \\
WSC273 & 0.619 & 0.700 & 0.733 & 0.744 \\
HELLASWAG 0SHOT & 0.459 & 0.505 & 0.541 & 0.576 \\
ARC CHALLENGE & 0.288 & 0.327 & 0.332 & 0.352 \\
ARC EASY & 0.613 & 0.638 & 0.654 & 0.671 \\
COPA & 0.710 & 0.720 & 0.760 & 0.760 \\
FINAL C4 LOSS & 3.112 & 3.027 & 2.966 & 2.912 \\
\bottomrule
\end{tabular}

==> (inline-1) <==
\begin{tabular}{ccccccccccc}
\toprule
$\beta_1$ & $\beta_2$ & $\epsilon$ & $\eta$ & $\gradnorm$ & $\eta_{min}$ & $\mathrm{BSZ}$ & $\mathrm{warmup}$ & $\lambda$ & Loss & Link \\
\midrule
0.9 & 0.98 & 1e-20 & 0.008 & 1 & 0 & 128 & 2000 & 0.1 & 3.529 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-2B-adamw5098e9lr0.008-wd0.1-minlr0-warmup2000-b10.9-b-bc5e36}{0} \\
\midrule
0.95 & -- & -- & -- & -- & -- & -- & -- & -- & 3.539 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-2B-adamw6b5e10lr0.008-wd0.1-minlr0-warmup2000-b10.95--b1de93}{1} \\
0.98 & -- & -- & -- & -- & -- & -- & -- & -- & 3.882 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-2B-adamwae7d4dlr0.008-wd0.1-minlr0-warmup2000-b10.98--df53b1}{2} \\
-- & 0.9 & -- & -- & -- & -- & -- & -- & -- & 3.545 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-2B-adamw5a9f1blr0.008-wd0.1-minlr0-warmup2000-b10.9-b-691bb8}{3} \\
-- & 0.95 & -- & -- & -- & -- & -- & -- & -- & 3.535 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-2B-adamwb5ba64lr0.008-wd0.1-minlr0-warmup2000-b10.9-b-77d771}{4} \\
-- & -- & 1e-25 & -- & -- & -- & -- & -- & -- & 3.529 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-2B-adamw0848aelr0.008-wd0.1-minlr0-warmup2000-b10.9-b-413f11}{5} \\
-- & -- & 1e-15 & -- & -- & -- & -- & -- & -- & 3.531 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-2B-adamwca195dlr0.008-wd0.1-minlr0-warmup2000-b10.9-b-1f0e34}{6} \\
-- & -- & 1e-10 & -- & -- & -- & -- & -- & -- & 3.531 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-2B-adamwb41b46lr0.008-wd0.1-minlr0-warmup2000-b10.9-b-0cf15c}{7} \\
-- & -- & -- & 0.004 & -- & -- & -- & -- & -- & 3.550 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-2B-adamw79cde5lr0.004-wd0.1-minlr0-warmup2000-b10.9-b-019ae3}{8} \\
-- & -- & -- & 0.016 & -- & -- & -- & -- & -- & 3.538 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-2B-adamw5f56aalr0.016-wd0.1-minlr0-warmup2000-b10.9-b-9972d1}{9} \\
-- & -- & -- & 0.032 & -- & -- & -- & -- & -- & 7.781 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-2B-adamw73dd8elr0.032-wd0.1-minlr0-warmup2000-b10.9-b-d0f554}{10} \\
-- & -- & -- & -- & 0 & -- & -- & -- & -- & 3.534 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-2B-adamw3f4574lr0.008-wd0.1-minlr0-warmup2000-b10.9-b-266a88}{11} \\
-- & -- & -- & -- & 2.0 & -- & -- & -- & -- & 3.534 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-2B-adamw30a624lr0.008-wd0.1-minlr0-warmup2000-b10.9-b-c09e98}{12} \\
-- & -- & -- & -- & -- & -- & 256 & -- & -- & 3.611 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-2B-adamw7fa927lr0.008-wd0.1-minlr0-warmup2000-b10.9-b-8cb11e}{13} \\
-- & -- & -- & -- & -- & -- & -- & 500 & -- & 7.452 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-2B-adamw20884flr0.008-wd0.1-minlr0-warmup500-b10.9-b2-819ba9}{14} \\
-- & -- & -- & -- & -- & -- & -- & 1000 & -- & 3.532 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-2B-adamwe4d6f6lr0.008-wd0.1-minlr0-warmup1000-b10.9-b-d51a10}{15} \\
-- & -- & -- & -- & -- & -- & -- & 4000 & -- & 3.575 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-2B-adamw6afe2alr0.008-wd0.1-minlr0-warmup4000-b10.9-b-cff12f}{16} \\
-- & -- & -- & -- & -- & -- & -- & -- & 0 & 3.545 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-2B-adamweb4f13lr0.008-wd0-minlr0-warmup2000-b10.9-b20-f7fd96}{17} \\
-- & -- & -- & -- & -- & -- & -- & -- & 0.2 & 3.536 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-2B-adamw2f8ed9lr0.008-wd0.2-minlr0-warmup2000-b10.9-b-f4d5cf}{18} \\
\bottomrule
\end{tabular}
\begin{tabular}{ccccccccccc}
\toprule
$\beta_1$ & $\beta_2$ & $\epsilon$ & $\eta$ & $\gradnorm$ & $\eta_{min}$ & $\mathrm{BSZ}$ & $\mathrm{warmup}$ & $\lambda$ & Loss & Link \\
\midrule
0.9 & 0.98 & 1e-20 & 0.008 & 1 & 0 & 128 & 2000 & 0.1 & 3.409 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-5B-adamw90f5c1lr0.008-wd0.1-minlr0-warmup2000-b10.9-b-67adb6}{0} \\
\midrule
0.95 & -- & -- & -- & -- & -- & -- & -- & -- & 3.417 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-5B-adamw995582lr0.008-wd0.1-minlr0-warmup2000-b10.95--0fb321}{1} \\
0.98 & -- & -- & -- & -- & -- & -- & -- & -- & 7.557 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-5B-adamw220e11lr0.008-wd0.1-minlr0-warmup2000-b10.98--f8f851}{2} \\
-- & 0.9 & -- & -- & -- & -- & -- & -- & -- & 3.423 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-5B-adamw757bfblr0.008-wd0.1-minlr0-warmup2000-b10.9-b-da391a}{3} \\
-- & 0.95 & -- & -- & -- & -- & -- & -- & -- & 3.413 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-5B-adamwc562dclr0.008-wd0.1-minlr0-warmup2000-b10.9-b-9752b5}{4} \\
-- & -- & 1e-25 & -- & -- & -- & -- & -- & -- & 3.409 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-5B-adamw0da527lr0.008-wd0.1-minlr0-warmup2000-b10.9-b-9c6463}{5} \\
-- & -- & 1e-15 & -- & -- & -- & -- & -- & -- & 3.409 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-5B-adamw4f03a8lr0.008-wd0.1-minlr0-warmup2000-b10.9-b-c453b4}{6} \\
-- & -- & 1e-10 & -- & -- & -- & -- & -- & -- & 3.410 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-5B-adamwf4cc20lr0.008-wd0.1-minlr0-warmup2000-b10.9-b-c52587}{7} \\
-- & -- & -- & 0.004 & -- & -- & -- & -- & -- & 3.420 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-5B-adamw8cf61clr0.004-wd0.1-minlr0-warmup2000-b10.9-b-481a17}{8} \\
-- & -- & -- & 0.016 & -- & -- & -- & -- & -- & 3.419 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-5B-adamw093957lr0.016-wd0.1-minlr0-warmup2000-b10.9-b-d1d1c5}{9} \\
-- & -- & -- & 0.032 & -- & -- & -- & -- & -- & 7.840 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-5B-adamw0d117blr0.032-wd0.1-minlr0-warmup2000-b10.9-b-180de6}{10} \\
-- & -- & -- & -- & 0 & -- & -- & -- & -- & 3.410 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-5B-adamw535ddelr0.008-wd0.1-minlr0-warmup2000-b10.9-b-6c9703}{11} \\
-- & -- & -- & -- & 2.0 & -- & -- & -- & -- & 3.408 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-5B-adamw80c699lr0.008-wd0.1-minlr0-warmup2000-b10.9-b-6682a7}{12} \\
-- & -- & -- & -- & -- & -- & 256 & -- & -- & 3.437 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-5B-adamw5098e9lr0.008-wd0.1-minlr0-warmup2000-b10.9-b-b203b1}{13} \\
-- & -- & -- & -- & -- & -- & 512 & -- & -- & 3.527 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-5B-adamw7fa927lr0.008-wd0.1-minlr0-warmup2000-b10.9-b-23a9e4}{14} \\
-- & -- & -- & -- & -- & -- & -- & 500 & -- & 7.277 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-5B-adamwb0eee1lr0.008-wd0.1-minlr0-warmup500-b10.9-b2-f92a87}{15} \\
-- & -- & -- & -- & -- & -- & -- & 1000 & -- & 3.413 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-5B-adamwdb2f8blr0.008-wd0.1-minlr0-warmup1000-b10.9-b-a48171}{16} \\
-- & -- & -- & -- & -- & -- & -- & 4000 & -- & 3.415 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-5B-adamw0cd0aalr0.008-wd0.1-minlr0-warmup4000-b10.9-b-26dd75}{17} \\
-- & -- & -- & -- & -- & -- & -- & -- & 0 & 3.436 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-5B-adamw7a3359lr0.008-wd0-minlr0-warmup2000-b10.9-b20-bf7e74}{18} \\
-- & -- & -- & -- & -- & -- & -- & -- & 0.2 & 3.415 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-5B-adamw1d5bddlr0.008-wd0.2-minlr0-warmup2000-b10.9-b-a991d6}{19} \\
\bottomrule
\end{tabular}
\begin{tabular}{ccccccccccc}
\toprule
$\beta_1$ & $\beta_2$ & $\epsilon$ & $\eta$ & $\gradnorm$ & $\eta_{min}$ & $\mathrm{BSZ}$ & $\mathrm{warmup}$ & $\lambda$ & Loss & Link \\
\midrule
0.9 & 0.98 & 1e-20 & 0.008 & 1 & 0 & 128 & 2000 & 0.1 & 3.322 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-10B-adamw28a1ddlr0.008-wd0.1-minlr0-warmup2000-b10.9--a5a31c}{0} \\
\midrule
0.95 & -- & -- & -- & -- & -- & -- & -- & -- & 3.330 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-10B-adamw3cefb4lr0.008-wd0.1-minlr0-warmup2000-b10.95-d2de07}{1} \\
0.98 & -- & -- & -- & -- & -- & -- & -- & -- & 3.416 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-10B-adamwdec095lr0.008-wd0.1-minlr0-warmup2000-b10.98-5164f7}{2} \\
-- & 0.9 & -- & -- & -- & -- & -- & -- & -- & 3.338 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-10B-adamw50c768lr0.008-wd0.1-minlr0-warmup2000-b10.9--374622}{3} \\
-- & 0.95 & -- & -- & -- & -- & -- & -- & -- & 3.329 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-10B-adamw41da7flr0.008-wd0.1-minlr0-warmup2000-b10.9--e79638}{4} \\
-- & -- & 1e-25 & -- & -- & -- & -- & -- & -- & 3.322 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-10B-adamw11bb27lr0.008-wd0.1-minlr0-warmup2000-b10.9--112190}{5} \\
-- & -- & 1e-15 & -- & -- & -- & -- & -- & -- & 3.323 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-10B-adamw2151b5lr0.008-wd0.1-minlr0-warmup2000-b10.9--8b96e9}{6} \\
-- & -- & 1e-10 & -- & -- & -- & -- & -- & -- & 3.324 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-10B-adamwc59aaalr0.008-wd0.1-minlr0-warmup2000-b10.9--64f3e7}{7} \\
-- & -- & -- & 0.004 & -- & -- & -- & -- & -- & 3.329 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-10B-adamw05a8e1lr0.004-wd0.1-minlr0-warmup2000-b10.9--765ae0}{8} \\
-- & -- & -- & 0.016 & -- & -- & -- & -- & -- & 3.337 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-10B-adamwdc4f18lr0.016-wd0.1-minlr0-warmup2000-b10.9--5e227e}{9} \\
-- & -- & -- & 0.032 & -- & -- & -- & -- & -- & 7.562 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-10B-adamwa3cb44lr0.032-wd0.1-minlr0-warmup2000-b10.9--669760}{10} \\
-- & -- & -- & -- & 0 & -- & -- & -- & -- & 3.327 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-10B-adamw8a71b5lr0.008-wd0.1-minlr0-warmup2000-b10.9--7e2f5e}{11} \\
-- & -- & -- & -- & 2.0 & -- & -- & -- & -- & 3.324 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-10B-adamw2c7533lr0.008-wd0.1-minlr0-warmup2000-b10.9--1aabfe}{12} \\
-- & -- & -- & -- & -- & -- & 256 & -- & -- & 3.331 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-10B-adamw90f5c1lr0.008-wd0.1-minlr0-warmup2000-b10.9--68bff2}{13} \\
-- & -- & -- & -- & -- & -- & 512 & -- & -- & 3.373 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-10B-adamw5098e9lr0.008-wd0.1-minlr0-warmup2000-b10.9--3dd991}{14} \\
-- & -- & -- & -- & -- & -- & 1024 & -- & -- & 3.480 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-10B-adamw7fa927lr0.008-wd0.1-minlr0-warmup2000-b10.9--5e34ba}{15} \\
-- & -- & -- & -- & -- & -- & -- & 500 & -- & 7.262 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-10B-adamw479b6elr0.008-wd0.1-minlr0-warmup500-b10.9-b-029688}{16} \\
-- & -- & -- & -- & -- & -- & -- & 1000 & -- & 3.327 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-10B-adamwc00703lr0.008-wd0.1-minlr0-warmup1000-b10.9--40ceef}{17} \\
-- & -- & -- & -- & -- & -- & -- & 4000 & -- & 3.325 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-10B-adamwb9e54alr0.008-wd0.1-minlr0-warmup4000-b10.9--eee94b}{18} \\
-- & -- & -- & -- & -- & -- & -- & -- & 0 & 3.359 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-10B-adamw76e938lr0.008-wd0-minlr0-warmup2000-b10.9-b2-6ac315}{19} \\
-- & -- & -- & -- & -- & -- & -- & -- & 0.2 & 3.335 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-10B-adamweb3777lr0.008-wd0.2-minlr0-warmup2000-b10.9--c002ef}{20} \\
\bottomrule
\end{tabular}
\begin{tabular}{ccccccccccc}
\toprule
$\beta_1$ & $\beta_2$ & $\epsilon$ & $\eta$ & $\gradnorm$ & $\eta_{min}$ & $\mathrm{BSZ}$ & $\mathrm{warmup}$ & $\lambda$ & Loss & Link \\
\midrule
0.9 & 0.98 & 1e-20 & 0.008 & 1 & 0 & 256 & 1000 & 0.1 & 3.262 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-21B-adamwc00703lr0.008-wd0.1-minlr0-warmup1000-b10.9--d73c2c}{0} \\
\midrule
0.95 & -- & -- & -- & -- & -- & -- & -- & -- & 3.273 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-21B-adamwd5d639lr0.008-wd0.1-minlr0-warmup1000-b10.95-658eb8}{1} \\
0.98 & -- & -- & -- & -- & -- & -- & -- & -- & 3.430 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-21B-adamw0cb2d6lr0.008-wd0.1-minlr0-warmup1000-b10.98-7c952d}{2} \\
-- & 0.9 & -- & -- & -- & -- & -- & -- & -- & 3.272 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-21B-adamwe479a6lr0.008-wd0.1-minlr0-warmup1000-b10.9--7570fe}{3} \\
-- & 0.95 & -- & -- & -- & -- & -- & -- & -- & 3.266 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-21B-adamw63b609lr0.008-wd0.1-minlr0-warmup1000-b10.9--2da2b5}{4} \\
-- & -- & 1e-25 & -- & -- & -- & -- & -- & -- & 3.262 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-21B-adamwc0b69dlr0.008-wd0.1-minlr0-warmup1000-b10.9--2390cc}{5} \\
-- & -- & 1e-15 & -- & -- & -- & -- & -- & -- & 3.263 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-21B-adamw9248c1lr0.008-wd0.1-minlr0-warmup1000-b10.9--7ae1a8}{6} \\
-- & -- & 1e-10 & -- & -- & -- & -- & -- & -- & 3.261 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-21B-adamw357d4clr0.008-wd0.1-minlr0-warmup1000-b10.9--27bdc1}{7} \\
-- & -- & -- & 0.004 & -- & -- & -- & -- & -- & 3.270 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-21B-adamwdb2f39lr0.004-wd0.1-minlr0-warmup1000-b10.9--cf39b6}{8} \\
-- & -- & -- & 0.016 & -- & -- & -- & -- & -- & 7.435 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-21B-adamw06731clr0.016-wd0.1-minlr0-warmup1000-b10.9--2664a6}{9} \\
-- & -- & -- & 0.032 & -- & -- & -- & -- & -- & 7.658 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-21B-adamweac049lr0.032-wd0.1-minlr0-warmup1000-b10.9--cbb38e}{10} \\
-- & -- & -- & -- & 0 & -- & -- & -- & -- & 3.263 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-21B-adamw9268cblr0.008-wd0.1-minlr0-warmup1000-b10.9--c4bf52}{11} \\
-- & -- & -- & -- & 2.0 & -- & -- & -- & -- & 3.264 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-21B-adamwf884c5lr0.008-wd0.1-minlr0-warmup1000-b10.9--bf87fc}{12} \\
-- & -- & -- & -- & -- & -- & 128 & -- & -- & 3.264 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-21B-adamw292ad2lr0.008-wd0.1-minlr0-warmup1000-b10.9--b88aa1}{13} \\
-- & -- & -- & -- & -- & -- & 512 & -- & -- & 3.286 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-21B-adamwdb2f8blr0.008-wd0.1-minlr0-warmup1000-b10.9--849bed}{14} \\
-- & -- & -- & -- & -- & -- & 1024 & -- & -- & 3.328 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-21B-adamwe4d6f6lr0.008-wd0.1-minlr0-warmup1000-b10.9--f0487d}{15} \\
-- & -- & -- & -- & -- & -- & -- & 500 & -- & 3.278 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-21B-adamw479b6elr0.008-wd0.1-minlr0-warmup500-b10.9-b-5842d3}{16} \\
-- & -- & -- & -- & -- & -- & -- & 2000 & -- & 3.263 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-21B-adamw28a1ddlr0.008-wd0.1-minlr0-warmup2000-b10.9--b21aed}{17} \\
-- & -- & -- & -- & -- & -- & -- & 4000 & -- & 3.262 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-21B-adamwb9e54alr0.008-wd0.1-minlr0-warmup4000-b10.9--74889b}{18} \\
-- & -- & -- & -- & -- & -- & -- & -- & 0 & 3.310 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-21B-adamw549010lr0.008-wd0-minlr0-warmup1000-b10.9-b2-c08f03}{19} \\
-- & -- & -- & -- & -- & -- & -- & -- & 0.2 & 3.269 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-21B-adamwe72844lr0.008-wd0.2-minlr0-warmup1000-b10.9--2b5e04}{20} \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[H]
\centering
\caption{Hyperparameter ablation for AdamW on 300m on 1x Chinchilla Data}
\label{tab:ablation_adamw_300m_on_1x_chinchilla_data}
\begin{tabular}{ccccccccccc}
\toprule
$\beta_1$ & $\beta_2$ & $\epsilon$ & $\eta$ & $\gradnorm$ & $\eta_{min}$ & $\mathrm{BSZ}$ & $\mathrm{warmup}$ & $\lambda$ & Loss & Link \\
\midrule
0.9 & 0.98 & 1e-10 & 0.008 & 1 & 0 & 128 & 2000 & 0.1 & 3.264 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-6B-adamwa7aafelr0.008-wd0.1-minlr0-warmup2000-b10.9-b-990eda}{0} \\
\midrule
0.95 & -- & -- & -- & -- & -- & -- & -- & -- & 3.271 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-6B-adamw55fc1flr0.008-wd0.1-minlr0-warmup2000-b10.95--b7196b}{1} \\
0.98 & -- & -- & -- & -- & -- & -- & -- & -- & 7.351 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-6B-adamw3aa56elr0.008-wd0.1-minlr0-warmup2000-b10.98--36a5e7}{2} \\
-- & 0.9 & -- & -- & -- & -- & -- & -- & -- & 3.280 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-6B-adamw72a6d2lr0.008-wd0.1-minlr0-warmup2000-b10.9-b-dde1e5}{3} \\
-- & 0.95 & -- & -- & -- & -- & -- & -- & -- & 3.269 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-6B-adamw901abclr0.008-wd0.1-minlr0-warmup2000-b10.9-b-de77a3}{4} \\
-- & -- & 1e-25 & -- & -- & -- & -- & -- & -- & 3.265 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-6B-adamwfa0d44lr0.008-wd0.1-minlr0-warmup2000-b10.9-b-89eba9}{5} \\
-- & -- & 1e-20 & -- & -- & -- & -- & -- & -- & 3.265 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-6B-adamw057b30lr0.008-wd0.1-minlr0-warmup2000-b10.9-b-cff503}{6} \\
-- & -- & 1e-15 & -- & -- & -- & -- & -- & -- & 3.263 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-6B-adamw863e5alr0.008-wd0.1-minlr0-warmup2000-b10.9-b-8395a7}{7} \\
-- & -- & -- & 0.004 & -- & -- & -- & -- & -- & 3.272 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-6B-adamw0c32aelr0.004-wd0.1-minlr0-warmup2000-b10.9-b-a044c7}{8} \\
-- & -- & -- & 0.016 & -- & -- & -- & -- & -- & 7.760 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-6B-adamw2c8c47lr0.016-wd0.1-minlr0-warmup2000-b10.9-b-689737}{9} \\
-- & -- & -- & 0.032 & -- & -- & -- & -- & -- & 7.784 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-6B-adamwb6e480lr0.032-wd0.1-minlr0-warmup2000-b10.9-b-ff992d}{10} \\
-- & -- & -- & -- & 0 & -- & -- & -- & -- & 3.263 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-6B-adamw418b0elr0.008-wd0.1-minlr0-warmup2000-b10.9-b-e82fe9}{11} \\
-- & -- & -- & -- & 2.0 & -- & -- & -- & -- & 3.263 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-6B-adamw4cdb6blr0.008-wd0.1-minlr0-warmup2000-b10.9-b-6bba10}{12} \\
-- & -- & -- & -- & -- & -- & 256 & -- & -- & 3.282 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-6B-adamw5d409dlr0.008-wd0.1-minlr0-warmup2000-b10.9-b-632ec9}{13} \\
-- & -- & -- & -- & -- & -- & 512 & -- & -- & 3.367 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-6B-adamw2a43e8lr0.008-wd0.1-minlr0-warmup2000-b10.9-b-0d1c6f}{14} \\
-- & -- & -- & -- & -- & -- & -- & 500 & -- & 7.704 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-6B-adamw35a912lr0.008-wd0.1-minlr0-warmup500-b10.9-b2-a0e68a}{15} \\
-- & -- & -- & -- & -- & -- & -- & 1000 & -- & 7.759 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-6B-adamw0c358elr0.008-wd0.1-minlr0-warmup1000-b10.9-b-0be6f6}{16} \\
-- & -- & -- & -- & -- & -- & -- & 4000 & -- & 3.270 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-6B-adamwea4b29lr0.008-wd0.1-minlr0-warmup4000-b10.9-b-531c85}{17} \\
-- & -- & -- & -- & -- & -- & -- & -- & 0 & 3.303 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-6B-adamw640457lr0.008-wd0-minlr0-warmup2000-b10.9-b20-12de29}{18} \\
-- & -- & -- & -- & -- & -- & -- & -- & 0.2 & 3.275 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-6B-adamwd8feb6lr0.008-wd0.2-minlr0-warmup2000-b10.9-b-ea8bed}{19} \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[H]
\centering
\caption{Hyperparameter ablation for AdamW on 520m on 1x Chinchilla Data}
\label{tab:ablation_adamw_520m_on_1x_chinchilla_data}
\begin{tabular}{ccccccccccc}
\toprule
$\beta_1$ & $\beta_2$ & $\epsilon$ & $\eta$ & $\gradnorm$ & $\eta_{min}$ & $\mathrm{BSZ}$ & $\mathrm{warmup}$ & $\lambda$ & Loss & Link \\
\midrule
0.9 & 0.98 & 1e-10 & 0.004 & 1 & 0 & 256 & 1000 & 0.2 & 3.110 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-10B-adamwf7a9c6lr0.004-wd0.2-minlr0-warmup1000-b10.9--0a09ef}{0} \\
\midrule
0.95 & -- & -- & -- & -- & -- & -- & -- & -- & 3.112 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-10B-adamw92fab3lr0.004-wd0.2-minlr0-warmup1000-b10.95-b52d40}{1} \\
0.98 & -- & -- & -- & -- & -- & -- & -- & -- & 3.229 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-10B-adamw757dfblr0.004-wd0.2-minlr0-warmup1000-b10.98-82eb00}{2} \\
-- & 0.9 & -- & -- & -- & -- & -- & -- & -- & 3.116 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-10B-adamw2399bdlr0.004-wd0.2-minlr0-warmup1000-b10.9--235c9f}{3} \\
-- & 0.95 & -- & -- & -- & -- & -- & -- & -- & 3.111 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-10B-adamw49b619lr0.004-wd0.2-minlr0-warmup1000-b10.9--0339de}{4} \\
-- & -- & 1e-25 & -- & -- & -- & -- & -- & -- & 3.116 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-10B-adamwe08492lr0.004-wd0.2-minlr0-warmup1000-b10.9--550b0a}{5} \\
-- & -- & 1e-20 & -- & -- & -- & -- & -- & -- & 3.116 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-10B-adamw920b54lr0.004-wd0.2-minlr0-warmup1000-b10.9--29bc56}{6} \\
-- & -- & 1e-15 & -- & -- & -- & -- & -- & -- & 3.115 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-10B-adamwc8444flr0.004-wd0.2-minlr0-warmup1000-b10.9--ad8761}{7} \\
-- & -- & -- & 0.008 & -- & -- & -- & -- & -- & 7.837 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-10B-adamw6dd5c1lr0.008-wd0.2-minlr0-warmup1000-b10.9--2c3f20}{8} \\
-- & -- & -- & 0.016 & -- & -- & -- & -- & -- & 7.756 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-10B-adamwd13956lr0.016-wd0.2-minlr0-warmup1000-b10.9--db0248}{9} \\
-- & -- & -- & 0.032 & -- & -- & -- & -- & -- & 7.680 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-10B-adamwd5cf15lr0.032-wd0.2-minlr0-warmup1000-b10.9--ef01e7}{10} \\
-- & -- & -- & -- & 0 & -- & -- & -- & -- & 3.114 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-10B-adamw83ff1flr0.004-wd0.2-minlr0-warmup1000-b10.9--2b2992}{11} \\
-- & -- & -- & -- & 2.0 & -- & -- & -- & -- & 3.118 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-10B-adamwc35658lr0.004-wd0.2-minlr0-warmup1000-b10.9--e10d12}{12} \\
-- & -- & -- & -- & -- & -- & 128 & -- & -- & 7.630 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-10B-adamw9d215dlr0.004-wd0.2-minlr0-warmup1000-b10.9--0e6642}{13} \\
-- & -- & -- & -- & -- & -- & 512 & -- & -- & 3.169 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-10B-adamwa3b31flr0.004-wd0.2-minlr0-warmup1000-b10.9--3d3c5b}{14} \\
-- & -- & -- & -- & -- & -- & 1024 & -- & -- & 3.302 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-10B-adamwa78593lr0.004-wd0.2-minlr0-warmup1000-b10.9--f6c234}{15} \\
-- & -- & -- & -- & -- & -- & -- & 500 & -- & 3.165 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-10B-adamwfa4107lr0.004-wd0.2-minlr0-warmup500-b10.9-b-da6d10}{16} \\
-- & -- & -- & -- & -- & -- & -- & 2000 & -- & 3.113 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-10B-adamw78783dlr0.004-wd0.2-minlr0-warmup2000-b10.9--07b41c}{17} \\
-- & -- & -- & -- & -- & -- & -- & 4000 & -- & 3.126 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-10B-adamw27eccflr0.004-wd0.2-minlr0-warmup4000-b10.9--46c4f0}{18} \\
-- & -- & -- & -- & -- & -- & -- & -- & 0 & 7.270 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-10B-adamw25a778lr0.004-wd0-minlr0-warmup1000-b10.9-b2-f5ae68}{19} \\
-- & -- & -- & -- & -- & -- & -- & -- & 0.1 & 3.135 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-10B-adamw1872fclr0.004-wd0.1-minlr0-warmup1000-b10.9--34d388}{20} \\
\bottomrule
\end{tabular}
\begin{tabular}{ccccccccccc}
\toprule
$\beta_1$ & $\beta_2$ & $\epsilon$ & $\eta$ & $\gradnorm$ & $\eta_{min}$ & $\mathrm{BSZ}$ & $\mathrm{warmup}$ & $\lambda$ & Loss & Link \\
\midrule
0.95 & 0.98 & 1e-15 & 0.008 & 1 & 0 & 128 & 2000 & 0.1 & 3.535 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-2B-cautious7b0572lr0.008-wd0.1-minlr0-warmup2000-b10.-085cb0}{0} \\
\midrule
0.8 & -- & -- & -- & -- & -- & -- & -- & -- & 6.698 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-2B-cautious90e2dblr0.008-wd0.1-minlr0-warmup2000-b10.-3a5e65}{1} \\
0.9 & -- & -- & -- & -- & -- & -- & -- & -- & 3.549 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-2B-cautious5fbf2flr0.008-wd0.1-minlr0-warmup2000-b10.-8d12f3}{2} \\
0.98 & -- & -- & -- & -- & -- & -- & -- & -- & 3.534 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-2B-cautiousd41969lr0.008-wd0.1-minlr0-warmup2000-b10.-7d014c}{3} \\
-- & 0.9 & -- & -- & -- & -- & -- & -- & -- & 3.551 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-2B-cautious87fa48lr0.008-wd0.1-minlr0-warmup2000-b10.-dff836}{4} \\
-- & 0.95 & -- & -- & -- & -- & -- & -- & -- & 3.543 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-2B-cautious04bad0lr0.008-wd0.1-minlr0-warmup2000-b10.-15c6af}{5} \\
-- & -- & 1e-25 & -- & -- & -- & -- & -- & -- & 3.537 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-2B-cautious2a7d1dlr0.008-wd0.1-minlr0-warmup2000-b10.-ff7d5f}{6} \\
-- & -- & 1e-20 & -- & -- & -- & -- & -- & -- & 3.537 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-2B-cautious24891dlr0.008-wd0.1-minlr0-warmup2000-b10.-883f16}{7} \\
-- & -- & 1e-10 & -- & -- & -- & -- & -- & -- & 3.536 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-2B-cautious8f13a4lr0.008-wd0.1-minlr0-warmup2000-b10.-3b6c32}{8} \\
-- & -- & -- & 0.016 & -- & -- & -- & -- & -- & 3.539 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-2B-cautious092ed6lr0.016-wd0.1-minlr0-warmup2000-b10.-6c1f7f}{9} \\
-- & -- & -- & 0.032 & -- & -- & -- & -- & -- & 7.802 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-2B-cautious249c3blr0.032-wd0.1-minlr0-warmup2000-b10.-4979cb}{10} \\
-- & -- & -- & -- & 0 & -- & -- & -- & -- & 3.534 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-2B-cautiouse4e71blr0.008-wd0.1-minlr0-warmup2000-b10.-60765d}{11} \\
-- & -- & -- & -- & 2.0 & -- & -- & -- & -- & 3.532 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-2B-cautiouse59acflr0.008-wd0.1-minlr0-warmup2000-b10.-647541}{12} \\
-- & -- & -- & -- & -- & -- & 256 & -- & -- & 3.610 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-2B-cautious42848elr0.008-wd0.1-minlr0-warmup2000-b10.-f45eff}{13} \\
-- & -- & -- & -- & -- & -- & -- & 500 & -- & 3.572 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-2B-cautious2f227flr0.008-wd0.1-minlr0-warmup500-b10.9-39f6eb}{14} \\
-- & -- & -- & -- & -- & -- & -- & 1000 & -- & 3.535 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-2B-cautious3c9e01lr0.008-wd0.1-minlr0-warmup1000-b10.-ee3032}{15} \\
-- & -- & -- & -- & -- & -- & -- & 4000 & -- & 3.582 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-2B-cautious61d1dclr0.008-wd0.1-minlr0-warmup4000-b10.-b67034}{16} \\
-- & -- & -- & -- & -- & -- & -- & -- & 0 & 3.552 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-2B-cautiouscb0f05lr0.008-wd0-minlr0-warmup2000-b10.95-b85932}{17} \\
-- & -- & -- & -- & -- & -- & -- & -- & 0.2 & 3.537 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-2B-cautious83cedalr0.008-wd0.2-minlr0-warmup2000-b10.-2881da}{18} \\
\bottomrule
\end{tabular}
\begin{tabular}{ccccccccccc}
\toprule
$\beta_1$ & $\beta_2$ & $\epsilon$ & $\eta$ & $\gradnorm$ & $\eta_{min}$ & $\mathrm{BSZ}$ & $\mathrm{warmup}$ & $\lambda$ & Loss & Link \\
\midrule
0.98 & 0.98 & 1e-15 & 0.008 & 2 & 0 & 128 & 2000 & 0.1 & 3.403 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-5B-cautiousce8123lr0.008-wd0.1-minlr0-warmup2000-b10.-fd1867}{0} \\
\midrule
0.8 & -- & -- & -- & -- & -- & -- & -- & -- & 7.417 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-5B-cautious4f3b8flr0.008-wd0.1-minlr0-warmup2000-b10.-ef7ead}{1} \\
0.9 & -- & -- & -- & -- & -- & -- & -- & -- & 3.427 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-5B-cautious585d63lr0.008-wd0.1-minlr0-warmup2000-b10.-6158ce}{2} \\
0.95 & -- & -- & -- & -- & -- & -- & -- & -- & 3.413 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-5B-cautious5d7675lr0.008-wd0.1-minlr0-warmup2000-b10.-76a83d}{3} \\
-- & 0.9 & -- & -- & -- & -- & -- & -- & -- & >10 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-5B-cautious6aa3ablr0.008-wd0.1-minlr0-warmup2000-b10.-752115}{4} \\
-- & 0.95 & -- & -- & -- & -- & -- & -- & -- & 3.408 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-5B-cautious35372elr0.008-wd0.1-minlr0-warmup2000-b10.-681c2f}{5} \\
-- & -- & 1e-25 & -- & -- & -- & -- & -- & -- & 3.404 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-5B-cautiousedcc52lr0.008-wd0.1-minlr0-warmup2000-b10.-57f831}{6} \\
-- & -- & 1e-20 & -- & -- & -- & -- & -- & -- & 3.404 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-5B-cautious8f8214lr0.008-wd0.1-minlr0-warmup2000-b10.-b716f2}{7} \\
-- & -- & 1e-10 & -- & -- & -- & -- & -- & -- & 3.404 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-5B-cautious78002elr0.008-wd0.1-minlr0-warmup2000-b10.-a041fe}{8} \\
-- & -- & -- & 0.016 & -- & -- & -- & -- & -- & 3.416 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-5B-cautious0d244clr0.016-wd0.1-minlr0-warmup2000-b10.-f8a9e5}{9} \\
-- & -- & -- & 0.032 & -- & -- & -- & -- & -- & 3.513 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-5B-cautious6d71bblr0.032-wd0.1-minlr0-warmup2000-b10.-0b7d6f}{10} \\
-- & -- & -- & -- & 0 & -- & -- & -- & -- & 3.415 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-5B-cautiousec447blr0.008-wd0.1-minlr0-warmup2000-b10.-2c67f7}{11} \\
-- & -- & -- & -- & 1.0 & -- & -- & -- & -- & 3.401 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-5B-cautious97beaelr0.008-wd0.1-minlr0-warmup2000-b10.-2f8b4f}{12} \\
-- & -- & -- & -- & -- & -- & 256 & -- & -- & 3.422 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-5B-cautious8d0e3elr0.008-wd0.1-minlr0-warmup2000-b10.-b27473}{13} \\
-- & -- & -- & -- & -- & -- & 512 & -- & -- & 3.499 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-5B-cautious57715elr0.008-wd0.1-minlr0-warmup2000-b10.-9560c1}{14} \\
-- & -- & -- & -- & -- & -- & -- & 500 & -- & 3.453 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-5B-cautious7e65d1lr0.008-wd0.1-minlr0-warmup500-b10.9-7f852d}{15} \\
-- & -- & -- & -- & -- & -- & -- & 1000 & -- & 3.412 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-5B-cautiousc240falr0.008-wd0.1-minlr0-warmup1000-b10.-084dd4}{16} \\
-- & -- & -- & -- & -- & -- & -- & 4000 & -- & 3.410 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-5B-cautiousefff30lr0.008-wd0.1-minlr0-warmup4000-b10.-7b0fa2}{17} \\
-- & -- & -- & -- & -- & -- & -- & -- & 0 & 3.436 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-5B-cautiousa712calr0.008-wd0-minlr0-warmup2000-b10.98-789beb}{18} \\
-- & -- & -- & -- & -- & -- & -- & -- & 0.2 & 3.405 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-5B-cautious1bc634lr0.008-wd0.2-minlr0-warmup2000-b10.-9ef4b3}{19} \\
\bottomrule
\end{tabular}
\begin{tabular}{ccccccccccc}
\toprule
$\beta_1$ & $\beta_2$ & $\epsilon$ & $\eta$ & $\gradnorm$ & $\eta_{min}$ & $\mathrm{BSZ}$ & $\mathrm{warmup}$ & $\lambda$ & Loss & Link \\
\midrule
0.98 & 0.98 & 1e-15 & 0.008 & 2 & 0 & 256 & 2000 & 0.1 & 3.253 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-21B-cautious3e1de9lr0.008-wd0.1-minlr0-warmup2000-b10-8f1bb6}{0} \\
\midrule
0.8 & -- & -- & -- & -- & -- & -- & -- & -- & 7.395 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-21B-cautious903025lr0.008-wd0.1-minlr0-warmup2000-b10-c9b0ed}{1} \\
0.9 & -- & -- & -- & -- & -- & -- & -- & -- & 3.271 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-21B-cautiousdb200alr0.008-wd0.1-minlr0-warmup2000-b10-d34aeb}{2} \\
0.95 & -- & -- & -- & -- & -- & -- & -- & -- & 3.259 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-21B-cautious1b41e3lr0.008-wd0.1-minlr0-warmup2000-b10-e60376}{3} \\
-- & 0.9 & -- & -- & -- & -- & -- & -- & -- & >10 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-21B-cautious918292lr0.008-wd0.1-minlr0-warmup2000-b10-43c09c}{4} \\
-- & 0.95 & -- & -- & -- & -- & -- & -- & -- & 3.253 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-21B-cautious8370eflr0.008-wd0.1-minlr0-warmup2000-b10-beca91}{5} \\
-- & -- & 1e-25 & -- & -- & -- & -- & -- & -- & 3.251 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-21B-cautious40f0d8lr0.008-wd0.1-minlr0-warmup2000-b10-5be279}{6} \\
-- & -- & 1e-20 & -- & -- & -- & -- & -- & -- & 3.251 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-21B-cautious000697lr0.008-wd0.1-minlr0-warmup2000-b10-767fda}{7} \\
-- & -- & 1e-10 & -- & -- & -- & -- & -- & -- & 3.250 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-21B-cautious3d84f2lr0.008-wd0.1-minlr0-warmup2000-b10-222f29}{8} \\
-- & -- & -- & 0.016 & -- & -- & -- & -- & -- & 3.257 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-21B-cautiousa3617alr0.016-wd0.1-minlr0-warmup2000-b10-3a0195}{9} \\
-- & -- & -- & 0.032 & -- & -- & -- & -- & -- & 3.383 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-21B-cautious18fb14lr0.032-wd0.1-minlr0-warmup2000-b10-39c7ec}{10} \\
-- & -- & -- & -- & 0 & -- & -- & -- & -- & 3.254 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-21B-cautiousacb30clr0.008-wd0.1-minlr0-warmup2000-b10-f5c3ec}{11} \\
-- & -- & -- & -- & 1.0 & -- & -- & -- & -- & 3.251 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-21B-cautious9f3333lr0.008-wd0.1-minlr0-warmup2000-b10-79e29a}{12} \\
-- & -- & -- & -- & -- & -- & 128 & -- & -- & 3.265 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-21B-cautious7f34fclr0.008-wd0.1-minlr0-warmup2000-b10-8dc760}{13} \\
-- & -- & -- & -- & -- & -- & 512 & -- & -- & 3.261 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-21B-cautiousce8123lr0.008-wd0.1-minlr0-warmup2000-b10-f22bf2}{14} \\
-- & -- & -- & -- & -- & -- & 1024 & -- & -- & 3.294 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-21B-cautiousg8d0e3elr0.008-wd0.1-minlr0-warmup2000-b1-5e9931}{15} \\
-- & -- & -- & -- & -- & -- & -- & 500 & -- & 3.276 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-21B-cautiouse3206alr0.008-wd0.1-minlr0-warmup500-b10.-dac756}{16} \\
-- & -- & -- & -- & -- & -- & -- & 1000 & -- & 3.253 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-21B-cautious5dcd54lr0.008-wd0.1-minlr0-warmup1000-b10-65ad1c}{17} \\
-- & -- & -- & -- & -- & -- & -- & 4000 & -- & 3.255 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-21B-cautiousbb1d57lr0.008-wd0.1-minlr0-warmup4000-b10-fc3fbd}{18} \\
-- & -- & -- & -- & -- & -- & -- & -- & 0 & 3.291 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-21B-cautious530be0lr0.008-wd0-minlr0-warmup2000-b10.9-93b35d}{19} \\
-- & -- & -- & -- & -- & -- & -- & -- & 0.2 & 3.253 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-21B-cautiousf3c81clr0.008-wd0.2-minlr0-warmup2000-b10-b5ec73}{20} \\
\bottomrule
\end{tabular}
\begin{tabular}{ccccccccccc}
\toprule
$\beta_1$ & $\beta_2$ & $\epsilon$ & $\eta$ & $\gradnorm$ & $\eta_{min}$ & $\mathrm{BSZ}$ & $\mathrm{warmup}$ & $\lambda$ & Loss & Link \\
\midrule
0.98 & 0.98 & 1e-25 & 0.008 & 2 & 0 & 128 & 2000 & 0.1 & 3.260 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-6B-cautiousc8346clr0.008-wd0.1-minlr0-warmup2000-b10.-852297}{0} \\
\midrule
0.9 & -- & -- & -- & -- & -- & -- & -- & -- & 3.286 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-6B-cautiousfed852lr0.008-wd0.1-minlr0-warmup2000-b10.-4b06ef}{1} \\
0.95 & -- & -- & -- & -- & -- & -- & -- & -- & 3.271 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-6B-cautious7244dblr0.008-wd0.1-minlr0-warmup2000-b10.-5fd975}{2} \\
-- & 0.9 & -- & -- & -- & -- & -- & -- & -- & >10 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-6B-cautiousd8e2a3lr0.008-wd0.1-minlr0-warmup2000-b10.-3812f2}{3} \\
-- & 0.95 & -- & -- & -- & -- & -- & -- & -- & >10 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-6B-cautious69dafalr0.008-wd0.1-minlr0-warmup2000-b10.-5e0115}{4} \\
-- & -- & 1e-25 & -- & -- & -- & -- & -- & -- & 3.260 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-6B-cautiousc8346clr0.008-wd0.1-minlr0-warmup2000-b10.-852297}{5} \\
-- & -- & 1e-15 & -- & -- & -- & -- & -- & -- & 3.260 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-6B-cautious56bf47lr0.008-wd0.1-minlr0-warmup2000-b10.-19a98d}{6} \\
-- & -- & -- & -- & 0 & -- & -- & -- & -- & 3.274 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-6B-cautiousd6637dlr0.008-wd0.1-minlr0-warmup2000-b10.-2815cd}{7} \\
-- & -- & -- & -- & 1 & -- & -- & -- & -- & 3.259 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-6B-cautiousbb2ad9lr0.008-wd0.1-minlr0-warmup2000-b10.-fd7e98}{8} \\
-- & -- & -- & -- & -- & -- & 256 & -- & -- & 3.270 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-6B-cautiousad730alr0.008-wd0.1-minlr0-warmup2000-b10.-315f4b}{9} \\
-- & -- & -- & -- & -- & -- & -- & 1000 & -- & 7.352 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-6B-cautiousc544aalr0.008-wd0.1-minlr0-warmup1000-b10.-0836a5}{10} \\
-- & -- & -- & -- & -- & -- & -- & 4000 & -- & 3.264 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-6B-cautious71139elr0.008-wd0.1-minlr0-warmup4000-b10.-6dedda}{11} \\
-- & -- & -- & -- & -- & -- & -- & -- & 0.0 & 3.310 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-6B-cautiousb3e078lr0.008-wd0-minlr0-warmup2000-b10.98-838b4c}{12} \\
-- & -- & -- & -- & -- & -- & -- & -- & 0.2 & 3.266 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-6B-cautious732329lr0.008-wd0.2-minlr0-warmup2000-b10.-3827e5}{13} \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[H]
\centering
\caption{Hyperparameter ablation for Cautious on 520m on 1x Chinchilla Data}
\label{tab:ablation_cautious_520m_on_1x_chinchilla_data}
\begin{tabular}{ccccccccccc}
\toprule
$\beta_1$ & $\beta_2$ & $\epsilon$ & $\eta$ & $\gradnorm$ & $\eta_{min}$ & $\mathrm{BSZ}$ & $\mathrm{warmup}$ & $\lambda$ & Loss & Link \\
\midrule
0.98 & 0.98 & 1e-25 & 0.008 & 1 & 0 & 256 & 2000 & 0.1 & 3.100 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-10B-cautiouscda486lr0.008-wd0.1-minlr0-warmup2000-b10-1d8924}{0} \\
\midrule
0.8 & -- & -- & -- & -- & -- & -- & -- & -- & >10 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-10B-cautioush937574lr0.008-wd0.1-minlr0-warmup2000-b1-288d18}{1} \\
0.9 & -- & -- & -- & -- & -- & -- & -- & -- & 7.264 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-10B-cautiousfe5526lr0.008-wd0.1-minlr0-warmup2000-b10-a0ea38}{2} \\
0.95 & -- & -- & -- & -- & -- & -- & -- & -- & 3.108 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-10B-cautiousb9bea7lr0.008-wd0.1-minlr0-warmup2000-b10-4e055f}{3} \\
-- & 0.9 & -- & -- & -- & -- & -- & -- & -- & >10 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-10B-cautiousfa5ab7lr0.008-wd0.1-minlr0-warmup2000-b10-fc260f}{4} \\
-- & 0.95 & -- & -- & -- & -- & -- & -- & -- & 3.105 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-10B-cautious06f834lr0.008-wd0.1-minlr0-warmup2000-b10-e18beb}{5} \\
-- & -- & 1e-25 & -- & -- & -- & -- & -- & -- & 3.100 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-10B-cautiouscda486lr0.008-wd0.1-minlr0-warmup2000-b10-1d8924}{6} \\
-- & -- & 1e-20 & -- & -- & -- & -- & -- & -- & 3.100 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-10B-cautious635735lr0.008-wd0.1-minlr0-warmup2000-b10-d30ff8}{7} \\
-- & -- & 1e-15 & -- & -- & -- & -- & -- & -- & 3.101 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-10B-cautiousfba4cdlr0.008-wd0.1-minlr0-warmup2000-b10-bfcfff}{8} \\
-- & -- & 1e-10 & -- & -- & -- & -- & -- & -- & 3.101 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-10B-cautiouse8c98clr0.008-wd0.1-minlr0-warmup2000-b10-205bf1}{9} \\
-- & -- & -- & 0.016 & -- & -- & -- & -- & -- & 3.125 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-10B-cautiouse471f6lr0.016-wd0.1-minlr0-warmup2000-b10-bfc30c}{10} \\
-- & -- & -- & 0.032 & -- & -- & -- & -- & -- & 7.662 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-10B-cautious78e82clr0.032-wd0.1-minlr0-warmup2000-b10-5beb17}{11} \\
-- & -- & -- & -- & 0 & -- & -- & -- & -- & 3.123 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-10B-cautious5d8caalr0.008-wd0.1-minlr0-warmup2000-b10-4373b6}{12} \\
-- & -- & -- & -- & 2.0 & -- & -- & -- & -- & 3.102 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-10B-cautiousc4ab60lr0.008-wd0.1-minlr0-warmup2000-b10-76b50c}{13} \\
-- & -- & -- & -- & -- & -- & 128 & -- & -- & >10 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-10B-cautious7aa1c5lr0.008-wd0.1-minlr0-warmup2000-b10-04d11d}{14} \\
-- & -- & -- & -- & -- & -- & 512 & -- & -- & 3.123 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-10B-cautious51724blr0.008-wd0.1-minlr0-warmup2000-b10-9e973d}{15} \\
-- & -- & -- & -- & -- & -- & -- & 500 & -- & >10 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-10B-cautiousea3733lr0.008-wd0.1-minlr0-warmup500-b10.-52a99f}{16} \\
-- & -- & -- & -- & -- & -- & -- & 1000 & -- & 3.119 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-10B-cautious383408lr0.008-wd0.1-minlr0-warmup1000-b10-4b5602}{17} \\
-- & -- & -- & -- & -- & -- & -- & 4000 & -- & 3.107 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-10B-cautious2cb775lr0.008-wd0.1-minlr0-warmup4000-b10-0fed88}{18} \\
-- & -- & -- & -- & -- & -- & -- & -- & 0 & 3.131 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-10B-cautious589f93lr0.008-wd0-minlr0-warmup2000-b10.9-10ee8d}{19} \\
-- & -- & -- & -- & -- & -- & -- & -- & 0.2 & 3.105 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-10B-cautious413a92lr0.008-wd0.2-minlr0-warmup2000-b10-75bee0}{20} \\
\bottomrule
\end{tabular}
\begin{tabular}{cccccccccc}
\toprule
$\beta_1$ & $\beta_2$ & $\eta$ & $\gradnorm$ & $\eta_{min}$ & $\mathrm{BSZ}$ & $\mathrm{warmup}$ & $\lambda$ & Loss & Link \\
\midrule
0.9 & 0.95 & 0.002 & 1 & 0 & 128 & 2000 & 0.7 & 3.552 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-2B-lion3532d0lr0.002-wd0.7-minlr0-warmup2000-b10.9-b2-2f88e4}{0} \\
\midrule
0.8 & -- & -- & -- & -- & -- & -- & -- & 3.575 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-2B-lion8b138flr0.002-wd0.7-minlr0-warmup2000-b10.8-b2-9d739e}{1} \\
0.95 & -- & -- & -- & -- & -- & -- & -- & 3.557 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-2B-lion49977alr0.002-wd0.7-minlr0-warmup2000-b10.95-b-0c8700}{2} \\
0.98 & -- & -- & -- & -- & -- & -- & -- & 7.644 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-2B-lion584608lr0.002-wd0.7-minlr0-warmup2000-b10.98-b-bb0378}{3} \\
-- & 0.9 & -- & -- & -- & -- & -- & -- & 3.550 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-2B-lionf88c83lr0.002-wd0.7-minlr0-warmup2000-b10.9-b2-3f2e17}{4} \\
-- & 0.98 & -- & -- & -- & -- & -- & -- & 3.630 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-2B-lionfc7ef4lr0.002-wd0.7-minlr0-warmup2000-b10.9-b2-27db87}{5} \\
-- & -- & 0.0005 & -- & -- & -- & -- & -- & 3.579 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-2B-liony630ce4lr0.0005-wd0.7-minlr0-warmup2000-b10.9--ceaedd}{6} \\
-- & -- & 0.001 & -- & -- & -- & -- & -- & 3.549 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-2B-lion5039d1lr0.001-wd0.7-minlr0-warmup2000-b10.9-b2-3938db}{7} \\
-- & -- & 0.004 & -- & -- & -- & -- & -- & 7.806 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-2B-liona51523lr0.004-wd0.7-minlr0-warmup2000-b10.9-b2-7563ab}{8} \\
-- & -- & 0.008 & -- & -- & -- & -- & -- & 7.828 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-2B-lionaa59dalr0.008-wd0.7-minlr0-warmup2000-b10.9-b2-37a612}{9} \\
-- & -- & -- & 0 & -- & -- & -- & -- & 3.559 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-2B-lionf16ceclr0.002-wd0.7-minlr0-warmup2000-b10.9-b2-3511a1}{10} \\
-- & -- & -- & 2.0 & -- & -- & -- & -- & 3.557 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-2B-lion393849lr0.002-wd0.7-minlr0-warmup2000-b10.9-b2-41288e}{11} \\
-- & -- & -- & -- & -- & 256 & -- & -- & 3.643 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-2B-lion8ae51alr0.002-wd0.7-minlr0-warmup2000-b10.9-b2-8365f3}{12} \\
-- & -- & -- & -- & -- & -- & 500 & -- & 7.840 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-2B-lion343148lr0.002-wd0.7-minlr0-warmup500-b10.9-b20-25afde}{13} \\
-- & -- & -- & -- & -- & -- & 1000 & -- & 7.739 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-2B-liona9ab24lr0.002-wd0.7-minlr0-warmup1000-b10.9-b2-2a731e}{14} \\
-- & -- & -- & -- & -- & -- & 4000 & -- & 3.601 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-2B-lionea298blr0.002-wd0.7-minlr0-warmup4000-b10.9-b2-db95d5}{15} \\
-- & -- & -- & -- & -- & -- & -- & 0 & 3.570 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-2B-lion148492lr0.002-wd0-minlr0-warmup2000-b10.9-b20.-110cc7}{16} \\
-- & -- & -- & -- & -- & -- & -- & 0.1 & 3.562 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-2B-lion18acaelr0.002-wd0.1-minlr0-warmup2000-b10.9-b2-7ddf09}{17} \\
-- & -- & -- & -- & -- & -- & -- & 0.2 & 3.557 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-2B-lion1e546elr0.002-wd0.2-minlr0-warmup2000-b10.9-b2-aa9725}{18} \\
-- & -- & -- & -- & -- & -- & -- & 0.3 & 3.555 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-2B-liond40922lr0.002-wd0.3-minlr0-warmup2000-b10.9-b2-100dbc}{19} \\
-- & -- & -- & -- & -- & -- & -- & 0.4 & 3.553 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-2B-lionee963alr0.002-wd0.4-minlr0-warmup2000-b10.9-b2-c0140d}{20} \\
-- & -- & -- & -- & -- & -- & -- & 0.5 & 3.551 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-2B-lione7dbf0lr0.002-wd0.5-minlr0-warmup2000-b10.9-b2-9b5fa8}{21} \\
-- & -- & -- & -- & -- & -- & -- & 0.6 & 3.549 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-2B-liony3cdaaelr0.002-wd0.6-minlr0-warmup2000-b10.9-b-e1600d}{22} \\
-- & -- & -- & -- & -- & -- & -- & 0.8 & 3.554 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-2B-lione8dba4lr0.002-wd0.8-minlr0-warmup2000-b10.9-b2-a40177}{23} \\
-- & -- & -- & -- & -- & -- & -- & 0.9 & 3.556 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-2B-liond64d1flr0.002-wd0.9-minlr0-warmup2000-b10.9-b2-977068}{24} \\
-- & -- & -- & -- & -- & -- & -- & 1 & 3.557 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-2B-lionb541cclr0.002-wd1-minlr0-warmup2000-b10.9-b20.-2ad246}{25} \\
\bottomrule
\end{tabular}
\begin{tabular}{cccccccccc}
\toprule
$\beta_1$ & $\beta_2$ & $\eta$ & $\gradnorm$ & $\eta_{min}$ & $\mathrm{BSZ}$ & $\mathrm{warmup}$ & $\lambda$ & Loss & Link \\
\midrule
0.9 & 0.95 & 0.001 & 1 & 0 & 128 & 2000 & 0.7 & 3.414 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-5B-lione0352dlr0.001-wd0.7-minlr0-warmup2000-b10.9-b2-89e6a1}{0} \\
\midrule
0.8 & -- & -- & -- & -- & -- & -- & -- & 3.436 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-5B-lion50b543lr0.001-wd0.7-minlr0-warmup2000-b10.8-b2-b6925d}{1} \\
0.95 & -- & -- & -- & -- & -- & -- & -- & 3.418 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-5B-liondeda64lr0.001-wd0.7-minlr0-warmup2000-b10.95-b-005903}{2} \\
0.98 & -- & -- & -- & -- & -- & -- & -- & 7.313 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-5B-lion2ccccblr0.001-wd0.7-minlr0-warmup2000-b10.98-b-ce81dd}{3} \\
-- & 0.9 & -- & -- & -- & -- & -- & -- & 3.433 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-5B-lion9321cblr0.001-wd0.7-minlr0-warmup2000-b10.9-b2-f29f78}{4} \\
-- & 0.98 & -- & -- & -- & -- & -- & -- & 3.409 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-5B-lion5d07e9lr0.001-wd0.7-minlr0-warmup2000-b10.9-b2-6d65d0}{5} \\
-- & -- & 0.0005 & -- & -- & -- & -- & -- & 3.435 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-5B-lionb0bcd6lr0.0005-wd0.7-minlr0-warmup2000-b10.9-b-409f2d}{6} \\
-- & -- & 0.002 & -- & -- & -- & -- & -- & 3.414 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-5B-lion806a2blr0.002-wd0.7-minlr0-warmup2000-b10.9-b2-4fa558}{7} \\
-- & -- & 0.004 & -- & -- & -- & -- & -- & 3.489 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-5B-lion183c87lr0.004-wd0.7-minlr0-warmup2000-b10.9-b2-3f102b}{8} \\
-- & -- & 0.008 & -- & -- & -- & -- & -- & 7.826 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-5B-lion99fb2blr0.008-wd0.7-minlr0-warmup2000-b10.9-b2-4c4fe7}{9} \\
-- & -- & -- & 0 & -- & -- & -- & -- & 3.414 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-5B-lione6b763lr0.001-wd0.7-minlr0-warmup2000-b10.9-b2-09755c}{10} \\
-- & -- & -- & 2.0 & -- & -- & -- & -- & 3.413 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-5B-lion701087lr0.001-wd0.7-minlr0-warmup2000-b10.9-b2-c4d9c1}{11} \\
-- & -- & -- & -- & -- & 256 & -- & -- & 3.447 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-5B-lion5039d1lr0.001-wd0.7-minlr0-warmup2000-b10.9-b2-dedd1d}{12} \\
-- & -- & -- & -- & -- & 512 & -- & -- & 3.540 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-5B-lionca6bb2lr0.001-wd0.7-minlr0-warmup2000-b10.9-b2-e3e896}{13} \\
-- & -- & -- & -- & -- & -- & 500 & -- & 3.435 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-5B-lion48f956lr0.001-wd0.7-minlr0-warmup500-b10.9-b20-390aaa}{14} \\
-- & -- & -- & -- & -- & -- & 1000 & -- & 3.415 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-5B-lioned8d52lr0.001-wd0.7-minlr0-warmup1000-b10.9-b2-2c6b91}{15} \\
-- & -- & -- & -- & -- & -- & 4000 & -- & 3.423 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-5B-lion459d77lr0.001-wd0.7-minlr0-warmup4000-b10.9-b2-fb657e}{16} \\
-- & -- & -- & -- & -- & -- & -- & 0.4 & 3.419 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-5B-lion55339blr0.001-wd0.4-minlr0-warmup2000-b10.9-b2-3bf4c7}{17} \\
-- & -- & -- & -- & -- & -- & -- & 0.5 & 3.418 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-5B-liona4ac8clr0.001-wd0.5-minlr0-warmup2000-b10.9-b2-b9d513}{18} \\
-- & -- & -- & -- & -- & -- & -- & 0.6 & 3.414 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-5B-liond3370dlr0.001-wd0.6-minlr0-warmup2000-b10.9-b2-06b49a}{19} \\
-- & -- & -- & -- & -- & -- & -- & 0.8 & 3.414 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-5B-lion7d5528lr0.001-wd0.8-minlr0-warmup2000-b10.9-b2-7b1118}{20} \\
-- & -- & -- & -- & -- & -- & -- & 0.9 & 3.413 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-5B-lionf583bflr0.001-wd0.9-minlr0-warmup2000-b10.9-b2-a97ac4}{21} \\
-- & -- & -- & -- & -- & -- & -- & 1 & 3.413 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-5B-lion22111dlr0.001-wd1-minlr0-warmup2000-b10.9-b20.-8a1d23}{22} \\
\bottomrule
\end{tabular}
\begin{tabular}{cccccccccc}
\toprule
$\beta_1$ & $\beta_2$ & $\eta$ & $\gradnorm$ & $\eta_{min}$ & $\mathrm{BSZ}$ & $\mathrm{warmup}$ & $\lambda$ & Loss & Link \\
\midrule
0.9 & 0.95 & 0.001 & 1 & 0 & 128 & 2000 & 0.7 & 3.331 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-10B-liondd8061alr0.001-wd0.7-minlr0-warmup2000-b10.9--72b789}{0} \\
\midrule
0.8 & -- & -- & -- & -- & -- & -- & -- & 3.345 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-10B-lion6ebc4dlr0.001-wd0.7-minlr0-warmup2000-b10.8-b-9ccc4b}{1} \\
0.95 & -- & -- & -- & -- & -- & -- & -- & 3.335 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-10B-lionk6ee825lr0.001-wd0.7-minlr0-warmup2000-b10.95-4aeb28}{2} \\
0.98 & -- & -- & -- & -- & -- & -- & -- & 7.330 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-10B-lionk98635alr0.001-wd0.7-minlr0-warmup2000-b10.98-20924d}{3} \\
-- & 0.9 & -- & -- & -- & -- & -- & -- & 3.345 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-10B-lioncda5edlr0.001-wd0.7-minlr0-warmup2000-b10.9-b-6a3aec}{4} \\
-- & 0.98 & -- & -- & -- & -- & -- & -- & 3.340 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-10B-lion489f64lr0.001-wd0.7-minlr0-warmup2000-b10.9-b-e5b223}{5} \\
-- & -- & 0.0005 & -- & -- & -- & -- & -- & 3.338 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-10B-lionfc33e8lr0.0005-wd0.7-minlr0-warmup2000-b10.9--abc4e2}{6} \\
-- & -- & 0.002 & -- & -- & -- & -- & -- & 3.342 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-10B-lionp2ece3elr0.002-wd0.7-minlr0-warmup2000-b10.9--9f5952}{7} \\
-- & -- & 0.004 & -- & -- & -- & -- & -- & 7.406 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-10B-liond13cd19lr0.004-wd0.7-minlr0-warmup2000-b10.9--ef33c1}{8} \\
-- & -- & 0.008 & -- & -- & -- & -- & -- & >10 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-10B-lionbfc5e9lr0.008-wd0.7-minlr0-warmup2000-b10.9-b-1af583}{9} \\
-- & -- & -- & 0 & -- & -- & -- & -- & 3.333 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-10B-liond57a94elr0.001-wd0.7-minlr0-warmup2000-b10.9--a5375c}{10} \\
-- & -- & -- & 2.0 & -- & -- & -- & -- & 3.334 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-10B-lionpbf8865lr0.001-wd0.7-minlr0-warmup2000-b10.9--84e08f}{11} \\
-- & -- & -- & -- & -- & 256 & -- & -- & 3.346 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-10B-lione0352dlr0.001-wd0.7-minlr0-warmup2000-b10.9-b-1bda13}{12} \\
-- & -- & -- & -- & -- & 512 & -- & -- & 3.386 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-10B-liond5039d1lr0.001-wd0.7-minlr0-warmup2000-b10.9--ae4667}{13} \\
-- & -- & -- & -- & -- & 1024 & -- & -- & 3.492 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-10B-liondca6bb2lr0.001-wd0.7-minlr0-warmup2000-b10.9--ff8cfb}{14} \\
-- & -- & -- & -- & -- & -- & 500 & -- & 3.364 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-10B-liond9974felr0.001-wd0.7-minlr0-warmup500-b10.9-b-9b3686}{15} \\
-- & -- & -- & -- & -- & -- & 1000 & -- & 3.336 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-10B-liond7d5a4dlr0.001-wd0.7-minlr0-warmup1000-b10.9--836ab8}{16} \\
-- & -- & -- & -- & -- & -- & 4000 & -- & 3.333 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-10B-lionk2384e6lr0.001-wd0.7-minlr0-warmup4000-b10.9--2064c0}{17} \\
-- & -- & -- & -- & -- & -- & -- & 0.4 & 3.335 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-10B-lionkaf4d5dlr0.001-wd0.4-minlr0-warmup2000-b10.9--67f27f}{18} \\
-- & -- & -- & -- & -- & -- & -- & 0.5 & 3.333 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-10B-lionbd57fflr0.001-wd0.5-minlr0-warmup2000-b10.9-b-4b2fd0}{19} \\
-- & -- & -- & -- & -- & -- & -- & 0.6 & 3.329 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-10B-liond4bc061lr0.001-wd0.6-minlr0-warmup2000-b10.9--5fba09}{20} \\
-- & -- & -- & -- & -- & -- & -- & 0.8 & 3.332 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-10B-lionpa0460alr0.001-wd0.8-minlr0-warmup2000-b10.9--8c714c}{21} \\
-- & -- & -- & -- & -- & -- & -- & 0.9 & 3.332 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-10B-lionp2d5974lr0.001-wd0.9-minlr0-warmup2000-b10.9--c710cf}{22} \\
-- & -- & -- & -- & -- & -- & -- & 1 & 3.335 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-10B-lionp58eb1dlr0.001-wd1-minlr0-warmup2000-b10.9-b2-be93de}{23} \\
\bottomrule
\end{tabular}
\begin{tabular}{cccccccccc}
\toprule
$\beta_1$ & $\beta_2$ & $\eta$ & $\gradnorm$ & $\eta_{min}$ & $\mathrm{BSZ}$ & $\mathrm{warmup}$ & $\lambda$ & Loss & Link \\
\midrule
0.9 & 0.98 & 0.001 & 1 & 0 & 128 & 2000 & 0.7 & 3.252 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-21B-lion85b813lr0.001-wd0.7-minlr0-warmup2000-b10.9-b-eef545}{0} \\
\midrule
0.8 & -- & -- & -- & -- & -- & -- & -- & 3.287 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-21B-lionje7bccblr0.001-wd0.7-minlr0-warmup2000-b10.8--46199a}{1} \\
0.95 & -- & -- & -- & -- & -- & -- & -- & 3.264 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-21B-lionjc17beflr0.001-wd0.7-minlr0-warmup2000-b10.95-bd5017}{2} \\
0.98 & -- & -- & -- & -- & -- & -- & -- & 3.286 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-21B-liona1354cclr0.001-wd0.7-minlr0-warmup2000-b10.98-b74486}{3} \\
-- & 0.9 & -- & -- & -- & -- & -- & -- & 3.277 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-21B-liona9ff1b8lr0.001-wd0.7-minlr0-warmup2000-b10.9--9c346c}{4} \\
-- & 0.95 & -- & -- & -- & -- & -- & -- & 3.263 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-21B-lionje4e710lr0.001-wd0.7-minlr0-warmup2000-b10.9--f5263e}{5} \\
-- & -- & 0.0005 & -- & -- & -- & -- & -- & 3.254 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-21B-lionja6ac62lr0.0005-wd0.7-minlr0-warmup2000-b10.9-39f7c0}{6} \\
-- & -- & 0.002 & -- & -- & -- & -- & -- & 3.310 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-21B-lionj40577alr0.002-wd0.7-minlr0-warmup2000-b10.9--92e8ac}{7} \\
-- & -- & 0.004 & -- & -- & -- & -- & -- & 7.829 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-21B-lionj145f08lr0.004-wd0.7-minlr0-warmup2000-b10.9--a84f14}{8} \\
-- & -- & 0.008 & -- & -- & -- & -- & -- & NaN & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-21B-lionjdc0918lr0.008-wd0.7-minlr0-warmup2000-b10.9--498ad5}{9} \\
-- & -- & -- & 0 & -- & -- & -- & -- & 3.329 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-21B-lionj1f7163lr0.001-wd0.7-minlr0-warmup2000-b10.9--4e41c6}{10} \\
-- & -- & -- & 2.0 & -- & -- & -- & -- & 3.265 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-21B-lionj8b32balr0.001-wd0.7-minlr0-warmup2000-b10.9--5de8d3}{11} \\
-- & -- & -- & -- & -- & 256 & -- & -- & 3.260 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-21B-lionj489f64lr0.001-wd0.7-minlr0-warmup2000-b10.9--135ae5}{12} \\
-- & -- & -- & -- & -- & 512 & -- & -- & 3.287 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-21B-lionj5d07e9lr0.001-wd0.7-minlr0-warmup2000-b10.9--fe860f}{13} \\
-- & -- & -- & -- & -- & 1024 & -- & -- & 3.342 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-21B-lionjeeafa4lr0.001-wd0.7-minlr0-warmup2000-b10.9--e5c831}{14} \\
-- & -- & -- & -- & -- & -- & 500 & -- & 3.336 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-21B-lionj284472lr0.001-wd0.7-minlr0-warmup500-b10.9-b-97c2b1}{15} \\
-- & -- & -- & -- & -- & -- & 1000 & -- & 3.273 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-21B-lionj5d664dlr0.001-wd0.7-minlr0-warmup1000-b10.9--56ad2e}{16} \\
-- & -- & -- & -- & -- & -- & 4000 & -- & 3.258 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-21B-liona604911lr0.001-wd0.7-minlr0-warmup4000-b10.9--bba102}{17} \\
-- & -- & -- & -- & -- & -- & -- & 0.4 & 3.256 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-21B-lionj24656blr0.001-wd0.4-minlr0-warmup2000-b10.9--226fed}{18} \\
-- & -- & -- & -- & -- & -- & -- & 0.5 & 3.251 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-21B-lionjdc4471lr0.001-wd0.5-minlr0-warmup2000-b10.9--f1150c}{19} \\
-- & -- & -- & -- & -- & -- & -- & 0.6 & 3.252 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-21B-lionj70e78flr0.001-wd0.6-minlr0-warmup2000-b10.9--bd1947}{20} \\
-- & -- & -- & -- & -- & -- & -- & 0.8 & 3.258 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-21B-lionj0814b5lr0.001-wd0.8-minlr0-warmup2000-b10.9--51222b}{21} \\
-- & -- & -- & -- & -- & -- & -- & 0.9 & 3.259 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-21B-lionj7e5b98lr0.001-wd0.9-minlr0-warmup2000-b10.9--cd894e}{22} \\
-- & -- & -- & -- & -- & -- & -- & 1 & 3.261 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-21B-lionja0ede2lr0.001-wd1-minlr0-warmup2000-b10.9-b2-22aaac}{23} \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[H]
\centering
\caption{Hyperparameter ablation for Lion on 300m on 1x Chinchilla Data}
\label{tab:ablation_lion_300m_on_1x_chinchilla_data}
\begin{tabular}{cccccccccc}
\toprule
$\beta_1$ & $\beta_2$ & $\eta$ & $\gradnorm$ & $\eta_{min}$ & $\mathrm{BSZ}$ & $\mathrm{warmup}$ & $\lambda$ & Loss & Link \\
\midrule
0.9 & 0.95 & 0.001 & 1 & 0 & 128 & 2000 & 0.6 & 3.268 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-6B-lion00979clr0.001-wd0.6-minlr0-warmup2000-b10.9-b2-81fdf3}{0} \\
\midrule
0.8 & -- & -- & -- & -- & -- & -- & -- & 3.283 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-6B-lionb6c8celr0.001-wd0.6-minlr0-warmup2000-b10.8-b2-b954bf}{1} \\
0.95 & -- & -- & -- & -- & -- & -- & -- & 3.271 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-6B-lion11c981lr0.001-wd0.6-minlr0-warmup2000-b10.95-b-4fef8e}{2} \\
0.98 & -- & -- & -- & -- & -- & -- & -- & 7.690 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-6B-lion5c8de5lr0.001-wd0.6-minlr0-warmup2000-b10.98-b-1d6304}{3} \\
-- & 0.9 & -- & -- & -- & -- & -- & -- & 3.283 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-6B-lionf81910lr0.001-wd0.6-minlr0-warmup2000-b10.9-b2-3a8ce5}{4} \\
-- & 0.98 & -- & -- & -- & -- & -- & -- & 3.271 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-6B-lion062393lr0.001-wd0.6-minlr0-warmup2000-b10.9-b2-aaa1ff}{5} \\
-- & -- & 0.0005 & -- & -- & -- & -- & -- & 3.286 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-6B-lionfb90dflr0.0005-wd0.6-minlr0-warmup2000-b10.9-b-8dee1b}{6} \\
-- & -- & 0.002 & -- & -- & -- & -- & -- & 3.283 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-6B-lion009506lr0.002-wd0.6-minlr0-warmup2000-b10.9-b2-9aa797}{7} \\
-- & -- & 0.004 & -- & -- & -- & -- & -- & 7.817 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-6B-lionfef5c5lr0.004-wd0.6-minlr0-warmup2000-b10.9-b2-2cf0da}{8} \\
-- & -- & 0.008 & -- & -- & -- & -- & -- & 7.863 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-6B-lion617912lr0.008-wd0.6-minlr0-warmup2000-b10.9-b2-9c49d8}{9} \\
-- & -- & -- & 0 & -- & -- & -- & -- & 3.274 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-6B-lion07184dlr0.001-wd0.6-minlr0-warmup2000-b10.9-b2-970416}{10} \\
-- & -- & -- & 2.0 & -- & -- & -- & -- & 3.269 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-6B-liond034d9lr0.001-wd0.6-minlr0-warmup2000-b10.9-b2-02c0d5}{11} \\
-- & -- & -- & -- & -- & 256 & -- & -- & 3.295 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-6B-lion90071blr0.001-wd0.6-minlr0-warmup2000-b10.9-b2-c99062}{12} \\
-- & -- & -- & -- & -- & 512 & -- & -- & 3.367 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-6B-lioni228960lr0.001-wd0.6-minlr0-warmup2000-b10.9-b-0023e8}{13} \\
-- & -- & -- & -- & -- & -- & 500 & -- & 7.607 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-6B-lionfcdd49lr0.001-wd0.6-minlr0-warmup500-b10.9-b20-0f441e}{14} \\
-- & -- & -- & -- & -- & -- & 1000 & -- & 3.278 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-6B-lionbca720lr0.001-wd0.6-minlr0-warmup1000-b10.9-b2-75cce3}{15} \\
-- & -- & -- & -- & -- & -- & 4000 & -- & 3.277 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-6B-lion79e7f2lr0.001-wd0.6-minlr0-warmup4000-b10.9-b2-68b5c3}{16} \\
-- & -- & -- & -- & -- & -- & -- & 0.4 & 3.272 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-6B-lione90bdelr0.001-wd0.4-minlr0-warmup2000-b10.9-b2-5de05c}{17} \\
-- & -- & -- & -- & -- & -- & -- & 0.5 & 3.271 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-6B-liona1fe69lr0.001-wd0.5-minlr0-warmup2000-b10.9-b2-c03408}{18} \\
-- & -- & -- & -- & -- & -- & -- & 0.7 & 3.268 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-6B-lion68ad62lr0.001-wd0.7-minlr0-warmup2000-b10.9-b2-9cf73e}{19} \\
-- & -- & -- & -- & -- & -- & -- & 0.8 & 3.268 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-6B-lion006213lr0.001-wd0.8-minlr0-warmup2000-b10.9-b2-78b6b3}{20} \\
-- & -- & -- & -- & -- & -- & -- & 0.9 & 3.269 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-6B-lionbe9481lr0.001-wd0.9-minlr0-warmup2000-b10.9-b2-500673}{21} \\
-- & -- & -- & -- & -- & -- & -- & 1 & 3.269 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-6B-lion9f183dlr0.001-wd1-minlr0-warmup2000-b10.9-b20.-8cfb4a}{22} \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[H]
\centering
\caption{Hyperparameter ablation for Lion on 520m on 1x Chinchilla Data}
\label{tab:ablation_lion_520m_on_1x_chinchilla_data}
\begin{tabular}{cccccccccc}
\toprule
$\beta_1$ & $\beta_2$ & $\eta$ & $\gradnorm$ & $\eta_{min}$ & $\mathrm{BSZ}$ & $\mathrm{warmup}$ & $\lambda$ & Loss & Link \\
\midrule
0.9 & 0.95 & 0.001 & 1 & 0 & 128 & 2000 & 0.7 & 3.108 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-10B-liond8061alr0.001-wd0.7-minlr0-warmup2000-b10.9-b-942db7}{0} \\
\midrule
0.8 & -- & -- & -- & -- & -- & -- & -- & 3.117 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-10B-lion6ebc4dlr0.001-wd0.7-minlr0-warmup2000-b10.8-b-edd66c}{1} \\
0.95 & -- & -- & -- & -- & -- & -- & -- & 3.121 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-10B-lion6ee825lr0.001-wd0.7-minlr0-warmup2000-b10.95--60d07d}{2} \\
0.98 & -- & -- & -- & -- & -- & -- & -- & 7.577 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-10B-lion98635alr0.001-wd0.7-minlr0-warmup2000-b10.98--391c82}{3} \\
-- & 0.9 & -- & -- & -- & -- & -- & -- & 3.119 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-10B-lioncda5edlr0.001-wd0.7-minlr0-warmup2000-b10.9-b-2427cd}{4} \\
-- & 0.98 & -- & -- & -- & -- & -- & -- & 3.208 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-10B-lion489f64lr0.001-wd0.7-minlr0-warmup2000-b10.9-b-5ffcf2}{5} \\
-- & -- & 0.0005 & -- & -- & -- & -- & -- & 3.113 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-10B-lionfc33e8lr0.0005-wd0.7-minlr0-warmup2000-b10.9--6dcec6}{6} \\
-- & -- & 0.002 & -- & -- & -- & -- & -- & 7.734 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-10B-lion2ece3elr0.002-wd0.7-minlr0-warmup2000-b10.9-b-cce61a}{7} \\
-- & -- & 0.004 & -- & -- & -- & -- & -- & 8.046 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-10B-liony13cd19lr0.004-wd0.7-minlr0-warmup2000-b10.9--902a44}{8} \\
-- & -- & 0.008 & -- & -- & -- & -- & -- & NaN & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-10B-lionbfc5e9lr0.008-wd0.7-minlr0-warmup2000-b10.9-b-2bcac3}{9} \\
-- & -- & -- & 0 & -- & -- & -- & -- & 3.128 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-10B-lion57a94elr0.001-wd0.7-minlr0-warmup2000-b10.9-b-ee34ec}{10} \\
-- & -- & -- & 2.0 & -- & -- & -- & -- & 3.109 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-10B-lionbf8865lr0.001-wd0.7-minlr0-warmup2000-b10.9-b-91b5a6}{11} \\
-- & -- & -- & -- & -- & 256 & -- & -- & 3.117 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-10B-lione0352dlr0.001-wd0.7-minlr0-warmup2000-b10.9-b-d88a55}{12} \\
-- & -- & -- & -- & -- & 512 & -- & -- & 3.151 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-10B-lion5039d1lr0.001-wd0.7-minlr0-warmup2000-b10.9-b-08c43a}{13} \\
-- & -- & -- & -- & -- & 1024 & -- & -- & 3.252 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-10B-lionca6bb2lr0.001-wd0.7-minlr0-warmup2000-b10.9-b-743e67}{14} \\
-- & -- & -- & -- & -- & -- & 500 & -- & 7.403 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-10B-lion9974felr0.001-wd0.7-minlr0-warmup500-b10.9-b2-dfe7cf}{15} \\
-- & -- & -- & -- & -- & -- & 1000 & -- & 7.119 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-10B-lion7d5a4dlr0.001-wd0.7-minlr0-warmup1000-b10.9-b-021966}{16} \\
-- & -- & -- & -- & -- & -- & 4000 & -- & 3.115 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-10B-lion2384e6lr0.001-wd0.7-minlr0-warmup4000-b10.9-b-d11c47}{17} \\
-- & -- & -- & -- & -- & -- & -- & 0.4 & 3.109 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-10B-lionaf4d5dlr0.001-wd0.4-minlr0-warmup2000-b10.9-b-d38392}{18} \\
-- & -- & -- & -- & -- & -- & -- & 0.5 & 3.108 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-10B-lionbd57fflr0.001-wd0.5-minlr0-warmup2000-b10.9-b-a361a1}{19} \\
-- & -- & -- & -- & -- & -- & -- & 0.6 & 3.108 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-10B-lion4bc061lr0.001-wd0.6-minlr0-warmup2000-b10.9-b-bc2a15}{20} \\
-- & -- & -- & -- & -- & -- & -- & 0.8 & 3.109 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-10B-liona0460alr0.001-wd0.8-minlr0-warmup2000-b10.9-b-ff41bb}{21} \\
-- & -- & -- & -- & -- & -- & -- & 0.9 & 3.112 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-10B-lion2d5974lr0.001-wd0.9-minlr0-warmup2000-b10.9-b-fb0b49}{22} \\
-- & -- & -- & -- & -- & -- & -- & 1 & 3.115 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-10B-lion58eb1dlr0.001-wd1-minlr0-warmup2000-b10.9-b20-903ec6}{23} \\
\bottomrule
\end{tabular}
\begin{tabular}{cccccccccccc}
\toprule
$\beta_1$ & $\beta_2$ & $\epsilon$ & $\gamma$ & $\eta$ & $\gradnorm$ & $\eta_{min}$ & $\mathrm{BSZ}$ & $\mathrm{warmup}$ & $\lambda$ & Loss & Link \\
\midrule
0.9 & 0.95 & 1e-25 & 0.025 & 0.016 & 1 & 0 & 128 & 2000 & 0.1 & 3.537 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-2B-mars692316lr0.016-wd0.1-minlr0-warmup2000-b10.9-b2-93e276}{0} \\
\midrule
0.8 & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.568 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-2B-mars429f19lr0.016-wd0.1-minlr0-warmup2000-b10.8-b2-8e6b1f}{1} \\
0.95 & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.548 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-2B-mars07f867lr0.016-wd0.1-minlr0-warmup2000-b10.95-b-1c9da8}{2} \\
0.98 & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.586 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-2B-mars32fa0blr0.016-wd0.1-minlr0-warmup2000-b10.98-b-f2c1f5}{3} \\
-- & 0.9 & -- & -- & -- & -- & -- & -- & -- & -- & 3.548 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-2B-mars2816c1lr0.016-wd0.1-minlr0-warmup2000-b10.9-b2-ea14d0}{4} \\
-- & 0.98 & -- & -- & -- & -- & -- & -- & -- & -- & 3.536 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-2B-marse45e36lr0.016-wd0.1-minlr0-warmup2000-b10.9-b2-2de81b}{5} \\
-- & 0.99 & -- & -- & -- & -- & -- & -- & -- & -- & 3.562 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-2B-mars2f8911lr0.016-wd0.1-minlr0-warmup2000-b10.9-b2-172044}{6} \\
-- & -- & 1e-30 & -- & -- & -- & -- & -- & -- & -- & 3.537 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-2B-mars692316lr0.016-wd0.1-minlr0-warmup2000-b10.9-b2-93e276}{7} \\
-- & -- & 1e-25 & -- & -- & -- & -- & -- & -- & -- & 3.537 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-2B-mars692316lr0.016-wd0.1-minlr0-warmup2000-b10.9-b2-93e276}{8} \\
-- & -- & 1e-20 & -- & -- & -- & -- & -- & -- & -- & 3.537 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-2B-mars7253f2lr0.016-wd0.1-minlr0-warmup2000-b10.9-b2-9c8165}{9} \\
-- & -- & 1e-15 & -- & -- & -- & -- & -- & -- & -- & 3.537 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-2B-mars43bbc9lr0.016-wd0.1-minlr0-warmup2000-b10.9-b2-805b23}{10} \\
-- & -- & 1e-10 & -- & -- & -- & -- & -- & -- & -- & 3.537 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-2B-mars2566cflr0.016-wd0.1-minlr0-warmup2000-b10.9-b2-b6fd06}{11} \\
-- & -- & -- & 0.0125 & -- & -- & -- & -- & -- & -- & 3.540 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-2B-mars176e13lr0.016-wd0.1-minlr0-warmup2000-b10.9-b2-2cfa05}{12} \\
-- & -- & -- & 0.05 & -- & -- & -- & -- & -- & -- & 3.542 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-2B-mars3356c4lr0.016-wd0.1-minlr0-warmup2000-b10.9-b2-e25891}{13} \\
-- & -- & -- & 0.1 & -- & -- & -- & -- & -- & -- & 3.553 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-2B-mars29f7d4lr0.016-wd0.1-minlr0-warmup2000-b10.9-b2-723099}{14} \\
-- & -- & -- & -- & 0.008 & -- & -- & -- & -- & -- & 3.538 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-2B-mars33a7c2lr0.008-wd0.1-minlr0-warmup2000-b10.9-b2-485319}{15} \\
-- & -- & -- & -- & 0.032 & -- & -- & -- & -- & -- & 7.574 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-2B-mars8c1591lr0.032-wd0.1-minlr0-warmup2000-b10.9-b2-8906e2}{16} \\
-- & -- & -- & -- & -- & -- & -- & 256 & -- & -- & 3.616 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-2B-marsaf638flr0.016-wd0.1-minlr0-warmup2000-b10.9-b2-184b59}{17} \\
-- & -- & -- & -- & -- & -- & -- & -- & 500 & -- & >10 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-2B-marse5556elr0.016-wd0.1-minlr0-warmup500-b10.9-b20-4a1a3f}{18} \\
-- & -- & -- & -- & -- & -- & -- & -- & 1000 & -- & >10 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-2B-mars36f6falr0.016-wd0.1-minlr0-warmup1000-b10.9-b2-2937a8}{19} \\
-- & -- & -- & -- & -- & -- & -- & -- & 4000 & -- & 3.596 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-2B-mars15198alr0.016-wd0.1-minlr0-warmup4000-b10.9-b2-b45af5}{20} \\
-- & -- & -- & -- & -- & -- & -- & -- & -- & 0 & 3.552 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-2B-mars05131flr0.016-wd0-minlr0-warmup2000-b10.9-b20.-26f8c3}{21} \\
-- & -- & -- & -- & -- & -- & -- & -- & -- & 0.2 & 3.561 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-2B-mars17082alr0.016-wd0.2-minlr0-warmup2000-b10.9-b2-0dc23c}{22} \\
\bottomrule
\end{tabular}
\begin{tabular}{cccccccccccc}
\toprule
$\beta_1$ & $\beta_2$ & $\epsilon$ & $\gamma$ & $\eta$ & $\gradnorm$ & $\eta_{min}$ & $\mathrm{BSZ}$ & $\mathrm{warmup}$ & $\lambda$ & Loss & Link \\
\midrule
0.95 & 0.98 & 1e-25 & 0.025 & 0.008 & 1 & 0 & 128 & 2000 & 0.1 & 3.396 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-5B-marsc95aa3lr0.008-wd0.1-minlr0-warmup2000-b10.95-b-7a23c5}{0} \\
\midrule
0.8 & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.421 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-5B-marscd02f0lr0.008-wd0.1-minlr0-warmup2000-b10.8-b2-4592bf}{1} \\
0.9 & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.402 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-5B-marspfd075dlr0.008-wd0.1-minlr0-warmup2000-b10.9-b-b40465}{2} \\
0.98 & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.401 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-5B-marsc8034dlr0.008-wd0.1-minlr0-warmup2000-b10.98-b-a89aca}{3} \\
-- & 0.9 & -- & -- & -- & -- & -- & -- & -- & -- & 3.409 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-5B-mars58007elr0.008-wd0.1-minlr0-warmup2000-b10.95-b-a6ce83}{4} \\
-- & 0.95 & -- & -- & -- & -- & -- & -- & -- & -- & 3.400 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-5B-marspa9b599lr0.008-wd0.1-minlr0-warmup2000-b10.95--0ab9b0}{5} \\
-- & 0.99 & -- & -- & -- & -- & -- & -- & -- & -- & 3.398 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-5B-mars104ea4lr0.008-wd0.1-minlr0-warmup2000-b10.95-b-ce96d6}{6} \\
-- & -- & 1e-30 & -- & -- & -- & -- & -- & -- & -- & 3.396 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-5B-marsc95aa3lr0.008-wd0.1-minlr0-warmup2000-b10.95-b-7a23c5}{7} \\
-- & -- & 1e-20 & -- & -- & -- & -- & -- & -- & -- & 3.396 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-5B-marsfe50f8lr0.008-wd0.1-minlr0-warmup2000-b10.95-b-93f048}{8} \\
-- & -- & 1e-15 & -- & -- & -- & -- & -- & -- & -- & 3.398 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-5B-mars773994lr0.008-wd0.1-minlr0-warmup2000-b10.95-b-402a1d}{9} \\
-- & -- & 1e-10 & -- & -- & -- & -- & -- & -- & -- & 3.397 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-5B-mars857a95lr0.008-wd0.1-minlr0-warmup2000-b10.95-b-338f34}{10} \\
-- & -- & -- & 0.0125 & -- & -- & -- & -- & -- & -- & 3.398 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-5B-marsf03129lr0.008-wd0.1-minlr0-warmup2000-b10.95-b-8ea8ad}{11} \\
-- & -- & -- & 0.05 & -- & -- & -- & -- & -- & -- & 3.404 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-5B-marspd43f88lr0.008-wd0.1-minlr0-warmup2000-b10.95--050b21}{12} \\
-- & -- & -- & 0.1 & -- & -- & -- & -- & -- & -- & 3.415 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-5B-marsd28047lr0.008-wd0.1-minlr0-warmup2000-b10.95-b-0571c3}{13} \\
-- & -- & -- & -- & 0.016 & -- & -- & -- & -- & -- & 3.402 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-5B-mars0c1462lr0.016-wd0.1-minlr0-warmup2000-b10.95-b-d9744e}{14} \\
-- & -- & -- & -- & 0.032 & -- & -- & -- & -- & -- & 3.441 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-5B-mars67d195lr0.032-wd0.1-minlr0-warmup2000-b10.95-b-b5b9ca}{15} \\
-- & -- & -- & -- & -- & -- & -- & 256 & -- & -- & 3.427 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-5B-marsfc8923lr0.008-wd0.1-minlr0-warmup2000-b10.95-b-1bbff7}{16} \\
-- & -- & -- & -- & -- & -- & -- & 512 & -- & -- & 3.524 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-5B-marsp4f0718lr0.008-wd0.1-minlr0-warmup2000-b10.95--094fbe}{17} \\
-- & -- & -- & -- & -- & -- & -- & -- & 500 & -- & 3.400 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-5B-marsp30b7b9lr0.008-wd0.1-minlr0-warmup500-b10.95-b-547d93}{18} \\
-- & -- & -- & -- & -- & -- & -- & -- & 1000 & -- & 3.395 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-5B-mars176a59lr0.008-wd0.1-minlr0-warmup1000-b10.95-b-ab41f8}{19} \\
-- & -- & -- & -- & -- & -- & -- & -- & 4000 & -- & 3.409 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-5B-marspa6f8dflr0.008-wd0.1-minlr0-warmup4000-b10.95--2e019b}{20} \\
-- & -- & -- & -- & -- & -- & -- & -- & -- & 0 & 3.430 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-5B-marsp6bc34clr0.008-wd0-minlr0-warmup2000-b10.95-b2-1650e9}{21} \\
-- & -- & -- & -- & -- & -- & -- & -- & -- & 0.2 & 3.404 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-5B-mars3cc0bclr0.008-wd0.2-minlr0-warmup2000-b10.95-b-bfae2c}{22} \\
\bottomrule
\end{tabular}
\begin{tabular}{cccccccccccc}
\toprule
$\beta_1$ & $\beta_2$ & $\epsilon$ & $\gamma$ & $\eta$ & $\gradnorm$ & $\eta_{min}$ & $\mathrm{BSZ}$ & $\mathrm{warmup}$ & $\lambda$ & Loss & Link \\
\midrule
0.9 & 0.98 & 1e-25 & 0.025 & 0.008 & 1 & 0 & 128 & 2000 & 0.1 & 3.323 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-10B-marsb8cf3flr0.008-wd0.1-minlr0-warmup2000-b10.9-b-5a2278}{0} \\
\midrule
0.8 & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.336 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-10B-marsa0cf09lr0.008-wd0.1-minlr0-warmup2000-b10.8-b-2eb328}{1} \\
0.95 & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.326 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-10B-mars1ddcddlr0.008-wd0.1-minlr0-warmup2000-b10.95--f05d16}{2} \\
0.98 & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.350 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-10B-mars1125cblr0.008-wd0.1-minlr0-warmup2000-b10.98--06efb4}{3} \\
-- & 0.9 & -- & -- & -- & -- & -- & -- & -- & -- & 3.337 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-10B-marsbf9ae8lr0.008-wd0.1-minlr0-warmup2000-b10.9-b-77968a}{4} \\
-- & 0.95 & -- & -- & -- & -- & -- & -- & -- & -- & 3.330 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-10B-marsa8c868lr0.008-wd0.1-minlr0-warmup2000-b10.9-b-e43f81}{5} \\
-- & 0.99 & -- & -- & -- & -- & -- & -- & -- & -- & 3.324 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-10B-mars7e0a59lr0.008-wd0.1-minlr0-warmup2000-b10.9-b-53135f}{6} \\
-- & -- & 1e-30 & -- & -- & -- & -- & -- & -- & -- & 3.323 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-10B-marsb8cf3flr0.008-wd0.1-minlr0-warmup2000-b10.9-b-5a2278}{7} \\
-- & -- & 1e-25 & -- & -- & -- & -- & -- & -- & -- & 3.323 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-10B-marsb8cf3flr0.008-wd0.1-minlr0-warmup2000-b10.9-b-5a2278}{8} \\
-- & -- & 1e-20 & -- & -- & -- & -- & -- & -- & -- & 3.323 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-10B-marsb20ec1lr0.008-wd0.1-minlr0-warmup2000-b10.9-b-429792}{9} \\
-- & -- & 1e-15 & -- & -- & -- & -- & -- & -- & -- & 3.321 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-10B-mars320502lr0.008-wd0.1-minlr0-warmup2000-b10.9-b-52c30e}{10} \\
-- & -- & 1e-10 & -- & -- & -- & -- & -- & -- & -- & 3.322 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-10B-mars330c3flr0.008-wd0.1-minlr0-warmup2000-b10.9-b-1789fc}{11} \\
-- & -- & -- & 0.0125 & -- & -- & -- & -- & -- & -- & 3.323 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-10B-marsdd8631lr0.008-wd0.1-minlr0-warmup2000-b10.9-b-569c37}{12} \\
-- & -- & -- & 0.05 & -- & -- & -- & -- & -- & -- & 3.324 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-10B-marsec6a72lr0.008-wd0.1-minlr0-warmup2000-b10.9-b-170a20}{13} \\
-- & -- & -- & 0.1 & -- & -- & -- & -- & -- & -- & 3.330 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-10B-mars9f1631lr0.008-wd0.1-minlr0-warmup2000-b10.9-b-a3be4e}{14} \\
-- & -- & -- & -- & 0.016 & -- & -- & -- & -- & -- & 3.337 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-10B-marsa22b0blr0.016-wd0.1-minlr0-warmup2000-b10.9-b-5f5677}{15} \\
-- & -- & -- & -- & 0.032 & -- & -- & -- & -- & -- & 8.642 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-10B-marse7bb5elr0.032-wd0.1-minlr0-warmup2000-b10.9-b-5dc390}{16} \\
-- & -- & -- & -- & -- & -- & -- & 256 & -- & -- & 3.336 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-10B-mars3389a5lr0.008-wd0.1-minlr0-warmup2000-b10.9-b-27c86b}{17} \\
-- & -- & -- & -- & -- & -- & -- & 512 & -- & -- & 3.384 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-10B-marsafd3efclr0.008-wd0.1-minlr0-warmup2000-b10.9--f46415}{18} \\
-- & -- & -- & -- & -- & -- & -- & 1024 & -- & -- & 3.525 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-10B-mars1129d3lr0.008-wd0.1-minlr0-warmup2000-b10.9-b-b11208}{19} \\
-- & -- & -- & -- & -- & -- & -- & -- & 500 & -- & 3.328 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-10B-mars342f3elr0.008-wd0.1-minlr0-warmup500-b10.9-b2-6f0cc9}{20} \\
-- & -- & -- & -- & -- & -- & -- & -- & 1000 & -- & 3.321 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-10B-mars6550falr0.008-wd0.1-minlr0-warmup1000-b10.9-b-c87967}{21} \\
-- & -- & -- & -- & -- & -- & -- & -- & 4000 & -- & 3.327 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-10B-marsa60af3lr0.008-wd0.1-minlr0-warmup4000-b10.9-b-c01162}{22} \\
-- & -- & -- & -- & -- & -- & -- & -- & -- & 0 & 3.359 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-10B-mars6d8040lr0.008-wd0-minlr0-warmup2000-b10.9-b20-f87fd6}{23} \\
-- & -- & -- & -- & -- & -- & -- & -- & -- & 0.2 & 3.333 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-10B-marsdc1e1alr0.008-wd0.2-minlr0-warmup2000-b10.9-b-9c4043}{24} \\
\bottomrule
\end{tabular}
\begin{tabular}{cccccccccccc}
\toprule
$\beta_1$ & $\beta_2$ & $\epsilon$ & $\gamma$ & $\eta$ & $\gradnorm$ & $\eta_{min}$ & $\mathrm{BSZ}$ & $\mathrm{warmup}$ & $\lambda$ & Loss & Link \\
\midrule
0.98 & 0.99 & 1e-25 & 0.025 & 0.008 & 1 & 0 & 128 & 2000 & 0.1 & 3.247 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-21B-marse0bd33lr0.008-wd0.1-minlr0-warmup2000-b10.98--8e8f56}{0} \\
\midrule
0.8 & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.272 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-21B-marsf4b9a3lr0.008-wd0.1-minlr0-warmup2000-b10.8-b-7720d7}{1} \\
0.9 & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.252 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-21B-marsa14b1flr0.008-wd0.1-minlr0-warmup2000-b10.9-b-3cf5ea}{2} \\
0.95 & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.256 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-21B-marsa2ff9clr0.008-wd0.1-minlr0-warmup2000-b10.95--2b9b91}{3} \\
-- & 0.9 & -- & -- & -- & -- & -- & -- & -- & -- & NaN & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-21B-marsbd2446lr0.008-wd0.1-minlr0-warmup2000-b10.98--91ca7d}{4} \\
-- & 0.95 & -- & -- & -- & -- & -- & -- & -- & -- & 3.257 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-21B-mars958a5alr0.008-wd0.1-minlr0-warmup2000-b10.98--43c96f}{5} \\
-- & 0.98 & -- & -- & -- & -- & -- & -- & -- & -- & 3.249 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-21B-mars10209dlr0.008-wd0.1-minlr0-warmup2000-b10.98--beb8d7}{6} \\
-- & -- & 1e-30 & -- & -- & -- & -- & -- & -- & -- & 3.247 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-21B-marse0bd33lr0.008-wd0.1-minlr0-warmup2000-b10.98--8e8f56}{7} \\
-- & -- & 1e-25 & -- & -- & -- & -- & -- & -- & -- & 3.247 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-21B-marse0bd33lr0.008-wd0.1-minlr0-warmup2000-b10.98--8e8f56}{8} \\
-- & -- & 1e-20 & -- & -- & -- & -- & -- & -- & -- & 3.247 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-21B-marsae79cflr0.008-wd0.1-minlr0-warmup2000-b10.98--d6a455}{9} \\
-- & -- & 1e-15 & -- & -- & -- & -- & -- & -- & -- & 3.247 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-21B-marsbb9893lr0.008-wd0.1-minlr0-warmup2000-b10.98--61cf99}{10} \\
-- & -- & 1e-10 & -- & -- & -- & -- & -- & -- & -- & 3.248 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-21B-mars65f067lr0.008-wd0.1-minlr0-warmup2000-b10.98--00e186}{11} \\
-- & -- & -- & 0.0125 & -- & -- & -- & -- & -- & -- & 3.255 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-21B-mars45fc79lr0.008-wd0.1-minlr0-warmup2000-b10.98--665d81}{12} \\
-- & -- & -- & 0.05 & -- & -- & -- & -- & -- & -- & 3.252 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-21B-marsbb3d2dlr0.008-wd0.1-minlr0-warmup2000-b10.98--efa0b6}{13} \\
-- & -- & -- & 0.1 & -- & -- & -- & -- & -- & -- & 3.410 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-21B-marsef08aalr0.008-wd0.1-minlr0-warmup2000-b10.98--99e5eb}{14} \\
-- & -- & -- & -- & 0.016 & -- & -- & -- & -- & -- & 3.262 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-21B-marseec4ddlr0.016-wd0.1-minlr0-warmup2000-b10.98--a76048}{15} \\
-- & -- & -- & -- & 0.032 & -- & -- & -- & -- & -- & 3.322 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-21B-mars56ce49lr0.032-wd0.1-minlr0-warmup2000-b10.98--6ec527}{16} \\
-- & -- & -- & -- & -- & -- & -- & 256 & -- & -- & 3.250 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-21B-mars3da2b9lr0.008-wd0.1-minlr0-warmup2000-b10.98--21bf02}{17} \\
-- & -- & -- & -- & -- & -- & -- & 512 & -- & -- & 3.277 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-21B-mars41b2f4lr0.008-wd0.1-minlr0-warmup2000-b10.98--bcbde5}{18} \\
-- & -- & -- & -- & -- & -- & -- & 1024 & -- & -- & 3.339 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-21B-mars3adad7lr0.008-wd0.1-minlr0-warmup2000-b10.98--024b89}{19} \\
-- & -- & -- & -- & -- & -- & -- & -- & 500 & -- & 3.250 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-21B-mars602214lr0.008-wd0.1-minlr0-warmup500-b10.98-b-4209ae}{20} \\
-- & -- & -- & -- & -- & -- & -- & -- & 1000 & -- & 3.248 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-21B-mars998481lr0.008-wd0.1-minlr0-warmup1000-b10.98--5adede}{21} \\
-- & -- & -- & -- & -- & -- & -- & -- & 4000 & -- & 3.251 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-21B-mars5529aclr0.008-wd0.1-minlr0-warmup4000-b10.98--e1dc78}{22} \\
-- & -- & -- & -- & -- & -- & -- & -- & -- & 0 & 3.292 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-21B-mars3f0fadlr0.008-wd0-minlr0-warmup2000-b10.98-b2-ac9f0b}{23} \\
-- & -- & -- & -- & -- & -- & -- & -- & -- & 0.2 & 3.265 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-21B-mars09ac0flr0.008-wd0.2-minlr0-warmup2000-b10.98--0edd7e}{24} \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[H]
\centering
\caption{Hyperparameter ablation for Mars on 300m on 1x Chinchilla Data}
\label{tab:ablation_mars_300m_on_1x_chinchilla_data}
\begin{tabular}{cccccccccccc}
\toprule
$\beta_1$ & $\beta_2$ & $\epsilon$ & $\gamma$ & $\eta$ & $\gradnorm$ & $\eta_{min}$ & $\mathrm{BSZ}$ & $\mathrm{warmup}$ & $\lambda$ & Loss & Link \\
\midrule
0.98 & 0.98 & 1e-25 & 0.05 & 0.008 & 1 & 0 & 128 & 1000 & 0.1 & 3.249 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-6B-mars9c7f7elr0.008-wd0.1-minlr0-warmup1000-b10.98-b-f63232}{0} \\
\midrule
0.8 & -- & -- & -- & -- & -- & -- & -- & -- & -- & 7.899 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-6B-mars51e60dlr0.008-wd0.1-minlr0-warmup1000-b10.8-b2-fcc8df}{1} \\
0.9 & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.259 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-6B-mars9bd75elr0.008-wd0.1-minlr0-warmup1000-b10.9-b2-cab9f0}{2} \\
0.95 & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.247 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-6B-mars328fcflr0.008-wd0.1-minlr0-warmup1000-b10.95-b-ce45f8}{3} \\
-- & 0.9 & -- & -- & -- & -- & -- & -- & -- & -- & NaN & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-6B-marsb65964lr0.008-wd0.1-minlr0-warmup1000-b10.98-b-e8240b}{4} \\
-- & 0.95 & -- & -- & -- & -- & -- & -- & -- & -- & 3.256 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-6B-mars9f27e3lr0.008-wd0.1-minlr0-warmup1000-b10.98-b-a25628}{5} \\
-- & 0.99 & -- & -- & -- & -- & -- & -- & -- & -- & 3.247 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-6B-mars4f9747lr0.008-wd0.1-minlr0-warmup1000-b10.98-b-fd94ca}{6} \\
-- & -- & 1e-30 & -- & -- & -- & -- & -- & -- & -- & 3.249 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-6B-mars9c7f7elr0.008-wd0.1-minlr0-warmup1000-b10.98-b-f63232}{7} \\
-- & -- & 1e-20 & -- & -- & -- & -- & -- & -- & -- & 3.250 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-6B-mars25812alr0.008-wd0.1-minlr0-warmup1000-b10.98-b-0e08ff}{8} \\
-- & -- & 1e-15 & -- & -- & -- & -- & -- & -- & -- & 3.250 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-6B-mars1653ealr0.008-wd0.1-minlr0-warmup1000-b10.98-b-691b72}{9} \\
-- & -- & 1e-10 & -- & -- & -- & -- & -- & -- & -- & 3.252 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-6B-mars47d219lr0.008-wd0.1-minlr0-warmup1000-b10.98-b-193328}{10} \\
-- & -- & -- & 0.0125 & -- & -- & -- & -- & -- & -- & 3.259 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-6B-mars4c5abflr0.008-wd0.1-minlr0-warmup1000-b10.98-b-3e054b}{11} \\
-- & -- & -- & 0.025 & -- & -- & -- & -- & -- & -- & 3.249 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-6B-marsad66b2lr0.008-wd0.1-minlr0-warmup1000-b10.98-b-16d73c}{12} \\
-- & -- & -- & 0.1 & -- & -- & -- & -- & -- & -- & 3.280 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-6B-mars64d862lr0.008-wd0.1-minlr0-warmup1000-b10.98-b-546935}{13} \\
-- & -- & -- & -- & 0.016 & -- & -- & -- & -- & -- & 3.265 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-6B-marsdf5e3elr0.016-wd0.1-minlr0-warmup1000-b10.98-b-7afb74}{14} \\
-- & -- & -- & -- & 0.032 & -- & -- & -- & -- & -- & 3.410 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-6B-mars9fd6a9lr0.032-wd0.1-minlr0-warmup1000-b10.98-b-c5ffe2}{15} \\
-- & -- & -- & -- & -- & -- & -- & 256 & -- & -- & 3.288 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-6B-mars39cccclr0.008-wd0.1-minlr0-warmup1000-b10.98-b-2e238d}{16} \\
-- & -- & -- & -- & -- & -- & -- & 512 & -- & -- & 3.389 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-6B-mars4f583elr0.008-wd0.1-minlr0-warmup1000-b10.98-b-10ec54}{17} \\
-- & -- & -- & -- & -- & -- & -- & 1024 & -- & -- & 3.624 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-6B-marsfd212alr0.008-wd0.1-minlr0-warmup1000-b10.98-b-5c0926}{18} \\
-- & -- & -- & -- & -- & -- & -- & -- & 500 & -- & 3.254 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-6B-marsc7a1edlr0.008-wd0.1-minlr0-warmup500-b10.98-b2-3ac9c1}{19} \\
-- & -- & -- & -- & -- & -- & -- & -- & 2000 & -- & 3.254 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-6B-mars83418dlr0.008-wd0.1-minlr0-warmup2000-b10.98-b-e1073a}{20} \\
-- & -- & -- & -- & -- & -- & -- & -- & 4000 & -- & 3.269 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-6B-mars58d878lr0.008-wd0.1-minlr0-warmup4000-b10.98-b-032e46}{21} \\
-- & -- & -- & -- & -- & -- & -- & -- & -- & 0 & 3.312 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-6B-mars17b945lr0.008-wd0-minlr0-warmup1000-b10.98-b20-409c3e}{22} \\
-- & -- & -- & -- & -- & -- & -- & -- & -- & 0.2 & 3.262 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-6B-mars399b10lr0.008-wd0.2-minlr0-warmup1000-b10.98-b-d46890}{23} \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[H]
\centering
\caption{Hyperparameter ablation for Mars on 520m on 1x Chinchilla Data}
\label{tab:ablation_mars_520m_on_1x_chinchilla_data}
\begin{tabular}{cccccccccccc}
\toprule
$\beta_1$ & $\beta_2$ & $\epsilon$ & $\gamma$ & $\eta$ & $\gradnorm$ & $\eta_{min}$ & $\mathrm{BSZ}$ & $\mathrm{warmup}$ & $\lambda$ & Loss & Link \\
\midrule
0.95 & 0.95 & 1e-25 & 0.025 & 0.008 & 1 & 0 & 256 & 2000 & 0.1 & 3.101 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-10B-mars5423a5lr0.008-wd0.1-minlr0-warmup2000-b10.95--3bb28e}{0} \\
\midrule
0.8 & -- & -- & -- & -- & -- & -- & -- & -- & -- & >10 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-10B-marsa9730clr0.008-wd0.1-minlr0-warmup2000-b10.8-b-076bee}{1} \\
0.9 & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.108 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-10B-mars789cdclr0.008-wd0.1-minlr0-warmup2000-b10.9-b-e6ccdf}{2} \\
0.98 & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.107 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-10B-mars0de768lr0.008-wd0.1-minlr0-warmup2000-b10.98--080115}{3} \\
-- & 0.9 & -- & -- & -- & -- & -- & -- & -- & -- & 3.108 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-10B-mars58007elr0.008-wd0.1-minlr0-warmup2000-b10.95--235a3d}{4} \\
-- & 0.98 & -- & -- & -- & -- & -- & -- & -- & -- & 3.099 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-10B-marsc95aa3lr0.008-wd0.1-minlr0-warmup2000-b10.95--142484}{5} \\
-- & 0.99 & -- & -- & -- & -- & -- & -- & -- & -- & 3.102 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-10B-mars104ea4lr0.008-wd0.1-minlr0-warmup2000-b10.95--2f3096}{6} \\
-- & -- & 1e-30 & -- & -- & -- & -- & -- & -- & -- & 3.101 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-10B-mars5423a5lr0.008-wd0.1-minlr0-warmup2000-b10.95--3bb28e}{7} \\
-- & -- & 1e-20 & -- & -- & -- & -- & -- & -- & -- & 3.101 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-10B-mars657b86lr0.008-wd0.1-minlr0-warmup2000-b10.95--f3ff84}{8} \\
-- & -- & 1e-15 & -- & -- & -- & -- & -- & -- & -- & 3.101 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-10B-mars77342alr0.008-wd0.1-minlr0-warmup2000-b10.95--6c9adf}{9} \\
-- & -- & 1e-10 & -- & -- & -- & -- & -- & -- & -- & 3.101 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-10B-marsa92a9dlr0.008-wd0.1-minlr0-warmup2000-b10.95--391f57}{10} \\
-- & -- & -- & 0.0125 & -- & -- & -- & -- & -- & -- & 3.100 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-10B-marsb386c8lr0.008-wd0.1-minlr0-warmup2000-b10.95--e1ca32}{11} \\
-- & -- & -- & 0.05 & -- & -- & -- & -- & -- & -- & 3.103 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-10B-marse74b34lr0.008-wd0.1-minlr0-warmup2000-b10.95--902394}{12} \\
-- & -- & -- & 0.1 & -- & -- & -- & -- & -- & -- & 3.113 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-10B-marst656743lr0.008-wd0.1-minlr0-warmup2000-b10.95-796b89}{13} \\
-- & -- & -- & -- & 0.016 & -- & -- & -- & -- & -- & 3.111 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-10B-mars1ad142lr0.016-wd0.1-minlr0-warmup2000-b10.95--96fc22}{14} \\
-- & -- & -- & -- & 0.032 & -- & -- & -- & -- & -- & NaN & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-10B-marsbb494clr0.032-wd0.1-minlr0-warmup2000-b10.95--4cb91d}{15} \\
-- & -- & -- & -- & -- & -- & -- & 128 & -- & -- & 3.102 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-10B-marsfbbfc9lr0.008-wd0.1-minlr0-warmup2000-b10.95--e8c9e5}{16} \\
-- & -- & -- & -- & -- & -- & -- & 512 & -- & -- & 3.130 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-10B-mars5bfa62lr0.008-wd0.1-minlr0-warmup2000-b10.95--b53901}{17} \\
-- & -- & -- & -- & -- & -- & -- & 1024 & -- & -- & 3.224 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-10B-mars3d3d86lr0.008-wd0.1-minlr0-warmup2000-b10.95--f8862b}{18} \\
-- & -- & -- & -- & -- & -- & -- & -- & 500 & -- & 3.128 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-10B-mars5e3138lr0.008-wd0.1-minlr0-warmup500-b10.95-b-d4539f}{19} \\
-- & -- & -- & -- & -- & -- & -- & -- & 1000 & -- & 3.105 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-10B-mars92cf12lr0.008-wd0.1-minlr0-warmup1000-b10.95--af09eb}{20} \\
-- & -- & -- & -- & -- & -- & -- & -- & 4000 & -- & 3.112 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-10B-mars77a9fflr0.008-wd0.1-minlr0-warmup4000-b10.95--986850}{21} \\
-- & -- & -- & -- & -- & -- & -- & -- & -- & 0 & 3.131 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-10B-mars957dd2lr0.008-wd0-minlr0-warmup2000-b10.95-b2-d9df97}{22} \\
-- & -- & -- & -- & -- & -- & -- & -- & -- & 0.2 & 3.103 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-10B-marsca8afflr0.008-wd0.2-minlr0-warmup2000-b10.95--23909d}{23} \\
\bottomrule
\end{tabular}
\begin{tabular}{ccccccccccc}
\toprule
$\beta_1$ & $\beta_2$ & $\epsilon$ & $\eta$ & $\gradnorm$ & $\eta_{min}$ & $\mathrm{BSZ}$ & $\mathrm{warmup}$ & $\lambda$ & Loss & Link \\
\midrule
0.95 & 0.98 & 1e-25 & 0.008 & 1 & 0 & 128 & 2000 & 0.1 & 3.531 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-2B-nadamw2de195lr0.008-wd0.1-minlr0-warmup2000-b10.95-437e7c}{0} \\
\midrule
0.8 & -- & -- & -- & -- & -- & -- & -- & -- & 4.764 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-2B-nadamw434949lr0.008-wd0.1-minlr0-warmup2000-b10.8--08f271}{1} \\
0.9 & -- & -- & -- & -- & -- & -- & -- & -- & 3.552 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-2B-nadamwd53b3flr0.008-wd0.1-minlr0-warmup2000-b10.9--c3b202}{2} \\
0.98 & -- & -- & -- & -- & -- & -- & -- & -- & 3.585 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-2B-nadamw2aa7d8lr0.008-wd0.1-minlr0-warmup2000-b10.98-d13a84}{3} \\
-- & 0.9 & -- & -- & -- & -- & -- & -- & -- & 3.552 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-2B-nadamw8079eflr0.008-wd0.1-minlr0-warmup2000-b10.95-da3b17}{4} \\
-- & 0.95 & -- & -- & -- & -- & -- & -- & -- & 3.535 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-2B-nadamwf5b595lr0.008-wd0.1-minlr0-warmup2000-b10.95-538632}{5} \\
-- & -- & 1e-20 & -- & -- & -- & -- & -- & -- & 3.531 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-2B-nadamwf2ca74lr0.008-wd0.1-minlr0-warmup2000-b10.95-d57343}{6} \\
-- & -- & 1e-15 & -- & -- & -- & -- & -- & -- & 3.533 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-2B-nadamwd2c0fblr0.008-wd0.1-minlr0-warmup2000-b10.95-142d0c}{7} \\
-- & -- & 1e-10 & -- & -- & -- & -- & -- & -- & 3.531 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-2B-nadamw96aba0lr0.008-wd0.1-minlr0-warmup2000-b10.95-2ac247}{8} \\
-- & -- & -- & 0.016 & -- & -- & -- & -- & -- & 3.545 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-2B-nadamw159eedlr0.016-wd0.1-minlr0-warmup2000-b10.95-28f35b}{9} \\
-- & -- & -- & 0.032 & -- & -- & -- & -- & -- & >10 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-2B-nadamw174bdclr0.032-wd0.1-minlr0-warmup2000-b10.95-fff99c}{10} \\
-- & -- & -- & -- & 0 & -- & -- & -- & -- & 3.537 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-2B-nadamwe3eb70lr0.008-wd0.1-minlr0-warmup2000-b10.95-60184b}{11} \\
-- & -- & -- & -- & 2.0 & -- & -- & -- & -- & 3.539 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-2B-nadamw7da7d1lr0.008-wd0.1-minlr0-warmup2000-b10.95-11c74a}{12} \\
-- & -- & -- & -- & -- & -- & 256 & -- & -- & 3.624 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-2B-nadamw702024lr0.008-wd0.1-minlr0-warmup2000-b10.95-a5ebd4}{13} \\
-- & -- & -- & -- & -- & -- & -- & 500 & -- & 3.646 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-2B-nadamw25143blr0.008-wd0.1-minlr0-warmup500-b10.95--79c4c9}{14} \\
-- & -- & -- & -- & -- & -- & -- & 1000 & -- & 3.545 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-2B-nadamw973c1flr0.008-wd0.1-minlr0-warmup1000-b10.95-1c7190}{15} \\
-- & -- & -- & -- & -- & -- & -- & 4000 & -- & 3.577 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-2B-nadamw4becd7lr0.008-wd0.1-minlr0-warmup4000-b10.95-d4ab10}{16} \\
-- & -- & -- & -- & -- & -- & -- & -- & 0 & 3.547 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-2B-nadamwab5756lr0.008-wd0-minlr0-warmup2000-b10.95-b-6e00e5}{17} \\
-- & -- & -- & -- & -- & -- & -- & -- & 0.2 & 3.535 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-2B-nadamw2ed6cdlr0.008-wd0.2-minlr0-warmup2000-b10.95-1ea7c2}{18} \\
\bottomrule
\end{tabular}
\begin{tabular}{ccccccccccc}
\toprule
$\beta_1$ & $\beta_2$ & $\epsilon$ & $\eta$ & $\gradnorm$ & $\eta_{min}$ & $\mathrm{BSZ}$ & $\mathrm{warmup}$ & $\lambda$ & Loss & Link \\
\midrule
0.95 & 0.98 & 1e-10 & 0.008 & 1 & 0 & 128 & 2000 & 0.1 & 3.394 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-5B-nadamw1c5657lr0.008-wd0.1-minlr0-warmup2000-b10.95-2e57b5}{0} \\
\midrule
0.8 & -- & -- & -- & -- & -- & -- & -- & -- & 3.452 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-5B-nadamw145e13lr0.008-wd0.1-minlr0-warmup2000-b10.8--6616c2}{1} \\
0.9 & -- & -- & -- & -- & -- & -- & -- & -- & 3.408 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-5B-nadamwc38fe0lr0.008-wd0.1-minlr0-warmup2000-b10.9--6a46e9}{2} \\
0.98 & -- & -- & -- & -- & -- & -- & -- & -- & 3.402 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-5B-nadamw32e168lr0.008-wd0.1-minlr0-warmup2000-b10.98-4a84a1}{3} \\
-- & 0.9 & -- & -- & -- & -- & -- & -- & -- & 3.403 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-5B-nadamw5addd4lr0.008-wd0.1-minlr0-warmup2000-b10.95-29b3aa}{4} \\
-- & 0.95 & -- & -- & -- & -- & -- & -- & -- & 3.399 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-5B-nadamwdd3b0blr0.008-wd0.1-minlr0-warmup2000-b10.95-20518c}{5} \\
-- & -- & 1e-25 & -- & -- & -- & -- & -- & -- & 3.394 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-5B-nadamwca7dc8lr0.008-wd0.1-minlr0-warmup2000-b10.95-6aab84}{6} \\
-- & -- & 1e-20 & -- & -- & -- & -- & -- & -- & 3.394 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-5B-nadamwf3a9adlr0.008-wd0.1-minlr0-warmup2000-b10.95-ab0d37}{7} \\
-- & -- & 1e-15 & -- & -- & -- & -- & -- & -- & 3.393 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-5B-nadamw153a2alr0.008-wd0.1-minlr0-warmup2000-b10.95-d349f4}{8} \\
-- & -- & -- & 0.016 & -- & -- & -- & -- & -- & 3.406 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-5B-nadamwf31525lr0.016-wd0.1-minlr0-warmup2000-b10.95-2feb0f}{9} \\
-- & -- & -- & 0.032 & -- & -- & -- & -- & -- & 7.675 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-5B-nadamw651369lr0.032-wd0.1-minlr0-warmup2000-b10.95-fdb2c9}{10} \\
-- & -- & -- & -- & 0 & -- & -- & -- & -- & 3.400 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-5B-nadamw0f5ccalr0.008-wd0.1-minlr0-warmup2000-b10.95-030953}{11} \\
-- & -- & -- & -- & 2.0 & -- & -- & -- & -- & 3.396 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-5B-nadamw381feelr0.008-wd0.1-minlr0-warmup2000-b10.95-c3653e}{12} \\
-- & -- & -- & -- & -- & -- & 256 & -- & -- & 3.423 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-5B-nadamw96aba0lr0.008-wd0.1-minlr0-warmup2000-b10.95-3295ec}{13} \\
-- & -- & -- & -- & -- & -- & 512 & -- & -- & 3.520 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-5B-nadamw83e5b9lr0.008-wd0.1-minlr0-warmup2000-b10.95-5e23a1}{14} \\
-- & -- & -- & -- & -- & -- & -- & 500 & -- & 3.424 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-5B-nadamw497ea7lr0.008-wd0.1-minlr0-warmup500-b10.95--380798}{15} \\
-- & -- & -- & -- & -- & -- & -- & 1000 & -- & 3.400 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-5B-nadamw2fb397lr0.008-wd0.1-minlr0-warmup1000-b10.95-5c87cd}{16} \\
-- & -- & -- & -- & -- & -- & -- & 4000 & -- & 3.405 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-5B-nadamw6b0927lr0.008-wd0.1-minlr0-warmup4000-b10.95-fe47d6}{17} \\
-- & -- & -- & -- & -- & -- & -- & -- & 0 & 3.421 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-5B-nadamwc96a2flr0.008-wd0-minlr0-warmup2000-b10.95-b-c7af0e}{18} \\
-- & -- & -- & -- & -- & -- & -- & -- & 0.2 & 3.398 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-5B-nadamwd739b9lr0.008-wd0.2-minlr0-warmup2000-b10.95-934992}{19} \\
\bottomrule
\end{tabular}
\begin{tabular}{ccccccccccc}
\toprule
$\beta_1$ & $\beta_2$ & $\epsilon$ & $\eta$ & $\gradnorm$ & $\eta_{min}$ & $\mathrm{BSZ}$ & $\mathrm{warmup}$ & $\lambda$ & Loss & Link \\
\midrule
0.95 & 0.98 & 1e-10 & 0.008 & 1 & 0 & 128 & 2000 & 0.1 & 3.319 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-10B-nadamwaee88elr0.008-wd0.1-minlr0-warmup2000-b10.9-75fe1d}{0} \\
\midrule
0.8 & -- & -- & -- & -- & -- & -- & -- & -- & 7.085 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-10B-nadamw3ae24elr0.008-wd0.1-minlr0-warmup2000-b10.8-cd4bbc}{1} \\
0.9 & -- & -- & -- & -- & -- & -- & -- & -- & 3.331 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-10B-nadamw7ebd66lr0.008-wd0.1-minlr0-warmup2000-b10.9-359641}{2} \\
0.98 & -- & -- & -- & -- & -- & -- & -- & -- & 3.349 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-10B-nadamwc3eccalr0.008-wd0.1-minlr0-warmup2000-b10.9-3589de}{3} \\
-- & 0.9 & -- & -- & -- & -- & -- & -- & -- & 3.332 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-10B-nadamw0503eblr0.008-wd0.1-minlr0-warmup2000-b10.9-77f1a7}{4} \\
-- & 0.95 & -- & -- & -- & -- & -- & -- & -- & 3.327 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-10B-nadamwa45c4blr0.008-wd0.1-minlr0-warmup2000-b10.9-8bcacb}{5} \\
-- & -- & 1e-25 & -- & -- & -- & -- & -- & -- & 3.321 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-10B-nadamw23255flr0.008-wd0.1-minlr0-warmup2000-b10.9-5c4387}{6} \\
-- & -- & 1e-20 & -- & -- & -- & -- & -- & -- & 3.321 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-10B-nadamweddb28lr0.008-wd0.1-minlr0-warmup2000-b10.9-74d910}{7} \\
-- & -- & 1e-15 & -- & -- & -- & -- & -- & -- & 3.323 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-10B-nadamwb0fef6lr0.008-wd0.1-minlr0-warmup2000-b10.9-4497ae}{8} \\
-- & -- & -- & 0.016 & -- & -- & -- & -- & -- & 3.343 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-10B-nadamwp178376lr0.016-wd0.1-minlr0-warmup2000-b10.-3dd959}{9} \\
-- & -- & -- & 0.032 & -- & -- & -- & -- & -- & 7.733 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-10B-nadamw7b7716lr0.032-wd0.1-minlr0-warmup2000-b10.9-f763f8}{10} \\
-- & -- & -- & -- & 0 & -- & -- & -- & -- & 3.324 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-10B-nadamw0bbe53lr0.008-wd0.1-minlr0-warmup2000-b10.9-b2ac71}{11} \\
-- & -- & -- & -- & 2.0 & -- & -- & -- & -- & 3.323 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-10B-nadamw4c5082lr0.008-wd0.1-minlr0-warmup2000-b10.9-cae222}{12} \\
-- & -- & -- & -- & -- & -- & 256 & -- & -- & 3.332 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-10B-nadamw1c5657lr0.008-wd0.1-minlr0-warmup2000-b10.9-24fa43}{13} \\
-- & -- & -- & -- & -- & -- & 512 & -- & -- & 3.372 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-10B-nadamw96aba0lr0.008-wd0.1-minlr0-warmup2000-b10.9-55301a}{14} \\
-- & -- & -- & -- & -- & -- & 1024 & -- & -- & 3.496 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-10B-nadamw83e5b9lr0.008-wd0.1-minlr0-warmup2000-b10.9-2282ab}{15} \\
-- & -- & -- & -- & -- & -- & -- & 500 & -- & 6.917 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-10B-nadamwfcce14lr0.008-wd0.1-minlr0-warmup500-b10.95-94b29c}{16} \\
-- & -- & -- & -- & -- & -- & -- & 1000 & -- & 3.328 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-10B-nadamw84a048lr0.008-wd0.1-minlr0-warmup1000-b10.9-6df1b8}{17} \\
-- & -- & -- & -- & -- & -- & -- & 4000 & -- & 3.321 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-10B-nadamwd3819dlr0.008-wd0.1-minlr0-warmup4000-b10.9-1ecddc}{18} \\
-- & -- & -- & -- & -- & -- & -- & -- & 0 & 3.359 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-10B-nadamwa93ecflr0.008-wd0-minlr0-warmup2000-b10.95--6cf200}{19} \\
-- & -- & -- & -- & -- & -- & -- & -- & 0.2 & 3.330 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-10B-nadamw3a2340lr0.008-wd0.2-minlr0-warmup2000-b10.9-c65ff6}{20} \\
\bottomrule
\end{tabular}
\begin{tabular}{ccccccccccc}
\toprule
$\beta_1$ & $\beta_2$ & $\epsilon$ & $\eta$ & $\gradnorm$ & $\eta_{min}$ & $\mathrm{BSZ}$ & $\mathrm{warmup}$ & $\lambda$ & Loss & Link \\
\midrule
0.95 & 0.98 & 1e-10 & 0.008 & 1 & 0 & 128 & 2000 & 0.1 & 3.251 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-21B-nadamw6383f8lr0.008-wd0.1-minlr0-warmup2000-b10.9-044a64}{0} \\
\midrule
0.8 & -- & -- & -- & -- & -- & -- & -- & -- & 3.282 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-21B-nadamwc92c72lr0.008-wd0.1-minlr0-warmup2000-b10.8-2c8117}{1} \\
0.9 & -- & -- & -- & -- & -- & -- & -- & -- & 3.257 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-21B-nadamwb1139dlr0.008-wd0.1-minlr0-warmup2000-b10.9-a22589}{2} \\
0.98 & -- & -- & -- & -- & -- & -- & -- & -- & 3.253 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-21B-nadamw532224lr0.008-wd0.1-minlr0-warmup2000-b10.9-a9e22e}{3} \\
-- & 0.9 & -- & -- & -- & -- & -- & -- & -- & 3.260 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-21B-nadamwebc3a7lr0.008-wd0.1-minlr0-warmup2000-b10.9-2d9521}{4} \\
-- & 0.95 & -- & -- & -- & -- & -- & -- & -- & 3.255 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-21B-nadamw6a5715lr0.008-wd0.1-minlr0-warmup2000-b10.9-c46dee}{5} \\
-- & -- & 1e-25 & -- & -- & -- & -- & -- & -- & 3.251 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-21B-nadamw47eb94lr0.008-wd0.1-minlr0-warmup2000-b10.9-d49c15}{6} \\
-- & -- & 1e-20 & -- & -- & -- & -- & -- & -- & 3.251 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-21B-nadamwf3b7d9lr0.008-wd0.1-minlr0-warmup2000-b10.9-0f4c2b}{7} \\
-- & -- & 1e-15 & -- & -- & -- & -- & -- & -- & 3.250 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-21B-nadamw532daalr0.008-wd0.1-minlr0-warmup2000-b10.9-18ddc4}{8} \\
-- & -- & -- & 0.016 & -- & -- & -- & -- & -- & 3.274 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-21B-nadamwa4d8belr0.016-wd0.1-minlr0-warmup2000-b10.9-d5c520}{9} \\
-- & -- & -- & 0.032 & -- & -- & -- & -- & -- & 7.670 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-21B-nadamwe5520alr0.032-wd0.1-minlr0-warmup2000-b10.9-07e730}{10} \\
-- & -- & -- & -- & 0 & -- & -- & -- & -- & 3.253 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-21B-nadamw3e1122lr0.008-wd0.1-minlr0-warmup2000-b10.9-046f4c}{11} \\
-- & -- & -- & -- & 2.0 & -- & -- & -- & -- & 3.250 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-21B-nadamw9cf59alr0.008-wd0.1-minlr0-warmup2000-b10.9-325d49}{12} \\
-- & -- & -- & -- & -- & -- & 256 & -- & -- & 3.249 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-21B-nadamwaee88elr0.008-wd0.1-minlr0-warmup2000-b10.9-67ec21}{13} \\
-- & -- & -- & -- & -- & -- & 512 & -- & -- & 3.270 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-21B-nadamw1c5657lr0.008-wd0.1-minlr0-warmup2000-b10.9-7ae1bd}{14} \\
-- & -- & -- & -- & -- & -- & 1024 & -- & -- & 3.321 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-21B-nadamw96aba0lr0.008-wd0.1-minlr0-warmup2000-b10.9-70c7d9}{15} \\
-- & -- & -- & -- & -- & -- & -- & 500 & -- & 3.274 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-21B-nadamw2fe9a1lr0.008-wd0.1-minlr0-warmup500-b10.95-2fd100}{16} \\
-- & -- & -- & -- & -- & -- & -- & 1000 & -- & 3.255 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-21B-nadamwcc80a2lr0.008-wd0.1-minlr0-warmup1000-b10.9-9cc711}{17} \\
-- & -- & -- & -- & -- & -- & -- & 4000 & -- & 3.252 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-21B-nadamwecfbe6lr0.008-wd0.1-minlr0-warmup4000-b10.9-5679b9}{18} \\
-- & -- & -- & -- & -- & -- & -- & -- & 0 & 3.286 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-21B-nadamw4cd581lr0.008-wd0-minlr0-warmup2000-b10.95--646f8d}{19} \\
-- & -- & -- & -- & -- & -- & -- & -- & 0.2 & 3.265 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-21B-nadamw602ff2lr0.008-wd0.2-minlr0-warmup2000-b10.9-577a26}{20} \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[H]
\centering
\caption{Hyperparameter ablation for NAdamW on 300m on 1x Chinchilla Data}
\label{tab:ablation_nadamw_300m_on_1x_chinchilla_data}
\begin{tabular}{ccccccccccc}
\toprule
$\beta_1$ & $\beta_2$ & $\epsilon$ & $\eta$ & $\gradnorm$ & $\eta_{min}$ & $\mathrm{BSZ}$ & $\mathrm{warmup}$ & $\lambda$ & Loss & Link \\
\midrule
0.95 & 0.98 & 1e-10 & 0.008 & 1 & 0 & 128 & 2000 & 0.1 & 3.248 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-6B-nadamwf15cf6lr0.008-wd0.1-minlr0-warmup2000-b10.95-28ca3a}{0} \\
\midrule
0.8 & -- & -- & -- & -- & -- & -- & -- & -- & 7.542 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-6B-nadamw0ba9cdlr0.008-wd0.1-minlr0-warmup2000-b10.8--70e8b0}{1} \\
0.9 & -- & -- & -- & -- & -- & -- & -- & -- & 7.054 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-6B-nadamwacb766lr0.008-wd0.1-minlr0-warmup2000-b10.9--ff6a2e}{2} \\
0.98 & -- & -- & -- & -- & -- & -- & -- & -- & 3.254 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-6B-nadamwd6541dlr0.008-wd0.1-minlr0-warmup2000-b10.98-84afaa}{3} \\
-- & 0.9 & -- & -- & -- & -- & -- & -- & -- & 3.263 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-6B-nadamw6046ddlr0.008-wd0.1-minlr0-warmup2000-b10.95-127527}{4} \\
-- & 0.95 & -- & -- & -- & -- & -- & -- & -- & 3.256 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-6B-nadamwc2a8e4lr0.008-wd0.1-minlr0-warmup2000-b10.95-3a5d38}{5} \\
-- & -- & 1e-25 & -- & -- & -- & -- & -- & -- & 3.250 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-6B-nadamwb27e94lr0.008-wd0.1-minlr0-warmup2000-b10.95-4bf48d}{6} \\
-- & -- & 1e-20 & -- & -- & -- & -- & -- & -- & 3.250 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-6B-nadamw43c706lr0.008-wd0.1-minlr0-warmup2000-b10.95-bf751b}{7} \\
-- & -- & 1e-15 & -- & -- & -- & -- & -- & -- & 3.250 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-6B-nadamw770e16lr0.008-wd0.1-minlr0-warmup2000-b10.95-126b23}{8} \\
-- & -- & -- & 0.016 & -- & -- & -- & -- & -- & 7.538 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-6B-nadamwb4c393lr0.016-wd0.1-minlr0-warmup2000-b10.95-ea7a28}{9} \\
-- & -- & -- & 0.032 & -- & -- & -- & -- & -- & 7.695 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-6B-nadamw33ba92lr0.032-wd0.1-minlr0-warmup2000-b10.95-131dc6}{10} \\
-- & -- & -- & -- & 0 & -- & -- & -- & -- & 3.260 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-6B-nadamw05eb2blr0.008-wd0.1-minlr0-warmup2000-b10.95-e73f92}{11} \\
-- & -- & -- & -- & 2.0 & -- & -- & -- & -- & 3.250 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-6B-nadamwefd789lr0.008-wd0.1-minlr0-warmup2000-b10.95-adccc7}{12} \\
-- & -- & -- & -- & -- & -- & 256 & -- & -- & 3.272 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-6B-nadamwac3d1clr0.008-wd0.1-minlr0-warmup2000-b10.95-62f9ad}{13} \\
-- & -- & -- & -- & -- & -- & 512 & -- & -- & 3.344 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-6B-nadamw3e994elr0.008-wd0.1-minlr0-warmup2000-b10.95-41f06f}{14} \\
-- & -- & -- & -- & -- & -- & -- & 500 & -- & 7.744 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-6B-nadamw38bf56lr0.008-wd0.1-minlr0-warmup500-b10.95--60b55d}{15} \\
-- & -- & -- & -- & -- & -- & -- & 1000 & -- & 7.421 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-6B-nadamw893e1dlr0.008-wd0.1-minlr0-warmup1000-b10.95-62bb8f}{16} \\
-- & -- & -- & -- & -- & -- & -- & 4000 & -- & 3.256 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-6B-nadamw7d5985lr0.008-wd0.1-minlr0-warmup4000-b10.95-876f95}{17} \\
-- & -- & -- & -- & -- & -- & -- & -- & 0 & 3.283 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-6B-nadamwe5c125lr0.008-wd0-minlr0-warmup2000-b10.95-b-2568cb}{18} \\
-- & -- & -- & -- & -- & -- & -- & -- & 0.2 & 3.257 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-6B-nadamw261788lr0.008-wd0.2-minlr0-warmup2000-b10.95-157b6b}{19} \\
\bottomrule
\end{tabular}
\begin{tabular}{ccccccccccc}
\toprule
$\beta_1$ & $\beta_2$ & $\epsilon$ & $\eta$ & $\gradnorm$ & $\eta_{min}$ & $\mathrm{BSZ}$ & $\mathrm{warmup}$ & $\lambda$ & Loss & Link \\
\midrule
0.9 & 0.98 & 1e-15 & 0.008 & 1 & 0 & 128 & 2000 & 0.1 & 3.542 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-2B-minif4e66flr0.008-wd0.1-minlr0-warmup2000-b10.9-b2-4d3c05}{0} \\
\midrule
0.95 & -- & -- & -- & -- & -- & -- & -- & -- & 3.560 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-2B-minia4c40alr0.008-wd0.1-minlr0-warmup2000-b10.95-b-73290f}{1} \\
0.98 & -- & -- & -- & -- & -- & -- & -- & -- & 7.733 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-2B-mini59cf9alr0.008-wd0.1-minlr0-warmup2000-b10.98-b-df073b}{2} \\
-- & 0.9 & -- & -- & -- & -- & -- & -- & -- & 3.554 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-2B-mini84080dlr0.008-wd0.1-minlr0-warmup2000-b10.9-b2-d74517}{3} \\
-- & 0.95 & -- & -- & -- & -- & -- & -- & -- & 3.545 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-2B-minic9835clr0.008-wd0.1-minlr0-warmup2000-b10.9-b2-d57aa7}{4} \\
-- & -- & 1e-25 & -- & -- & -- & -- & -- & -- & 3.546 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-2B-mini510347lr0.008-wd0.1-minlr0-warmup2000-b10.9-b2-9a27cf}{5} \\
-- & -- & 1e-20 & -- & -- & -- & -- & -- & -- & 3.546 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-2B-mini6d8617lr0.008-wd0.1-minlr0-warmup2000-b10.9-b2-7a2d5e}{6} \\
-- & -- & 1e-10 & -- & -- & -- & -- & -- & -- & 3.548 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-2B-mini845331lr0.008-wd0.1-minlr0-warmup2000-b10.9-b2-fadab9}{7} \\
-- & -- & -- & 0.004 & -- & -- & -- & -- & -- & 3.558 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-2B-mini08c39flr0.004-wd0.1-minlr0-warmup2000-b10.9-b2-1b064a}{8} \\
-- & -- & -- & 0.016 & -- & -- & -- & -- & -- & 7.800 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-2B-mini22b748lr0.016-wd0.1-minlr0-warmup2000-b10.9-b2-6d20c4}{9} \\
-- & -- & -- & 0.032 & -- & -- & -- & -- & -- & 7.825 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-2B-mini6489b1lr0.032-wd0.1-minlr0-warmup2000-b10.9-b2-fcd042}{10} \\
-- & -- & -- & -- & 0 & -- & -- & -- & -- & 3.542 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-2B-mini55874clr0.008-wd0.1-minlr0-warmup2000-b10.9-b2-324f5b}{11} \\
-- & -- & -- & -- & 2.0 & -- & -- & -- & -- & 3.542 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-2B-mini08c2adlr0.008-wd0.1-minlr0-warmup2000-b10.9-b2-4e9589}{12} \\
-- & -- & -- & -- & -- & -- & 256 & -- & -- & 3.785 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-2B-minidd6b61lr0.008-wd0.1-minlr0-warmup2000-b10.9-b2-b988c3}{13} \\
-- & -- & -- & -- & -- & -- & -- & 500 & -- & 7.725 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-2B-mini0c2c00lr0.008-wd0.1-minlr0-warmup500-b10.9-b20-8094ab}{14} \\
-- & -- & -- & -- & -- & -- & -- & 1000 & -- & 7.729 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-2B-minibd49d8lr0.008-wd0.1-minlr0-warmup1000-b10.9-b2-28a98b}{15} \\
-- & -- & -- & -- & -- & -- & -- & 4000 & -- & 3.587 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-2B-minif55f2dlr0.008-wd0.1-minlr0-warmup4000-b10.9-b2-b00ef5}{16} \\
-- & -- & -- & -- & -- & -- & -- & -- & 0 & 3.566 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-2B-mini73fab0lr0.008-wd0-minlr0-warmup2000-b10.9-b20.-aac58f}{17} \\
-- & -- & -- & -- & -- & -- & -- & -- & 0.2 & 3.589 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-2B-mini9fac99lr0.008-wd0.2-minlr0-warmup2000-b10.9-b2-86f1dc}{18} \\
\bottomrule
\end{tabular}
\begin{tabular}{ccccccccccc}
\toprule
$\beta_1$ & $\beta_2$ & $\epsilon$ & $\eta$ & $\gradnorm$ & $\eta_{min}$ & $\mathrm{BSZ}$ & $\mathrm{warmup}$ & $\lambda$ & Loss & Link \\
\midrule
0.9 & 0.98 & 1e-20 & 0.008 & 2 & 0 & 128 & 2000 & 0.1 & 3.416 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-5B-mini609ad2lr0.008-wd0.1-minlr0-warmup2000-b10.9-b2-b557c0}{0} \\
\midrule
0.95 & -- & -- & -- & -- & -- & -- & -- & -- & 3.429 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-5B-mini20b8b1lr0.008-wd0.1-minlr0-warmup2000-b10.95-b-b46cb8}{1} \\
0.98 & -- & -- & -- & -- & -- & -- & -- & -- & 7.520 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-5B-minideec58lr0.008-wd0.1-minlr0-warmup2000-b10.98-b-62bc48}{2} \\
-- & 0.9 & -- & -- & -- & -- & -- & -- & -- & 3.422 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-5B-minib27e6blr0.008-wd0.1-minlr0-warmup2000-b10.9-b2-04f0b5}{3} \\
-- & 0.95 & -- & -- & -- & -- & -- & -- & -- & 3.419 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-5B-mini51a865lr0.008-wd0.1-minlr0-warmup2000-b10.9-b2-856cfa}{4} \\
-- & -- & 1e-25 & -- & -- & -- & -- & -- & -- & 3.416 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-5B-mini7d5c8flr0.008-wd0.1-minlr0-warmup2000-b10.9-b2-dd8629}{5} \\
-- & -- & 1e-15 & -- & -- & -- & -- & -- & -- & 3.416 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-5B-mini8f577dlr0.008-wd0.1-minlr0-warmup2000-b10.9-b2-361bf6}{6} \\
-- & -- & 1e-10 & -- & -- & -- & -- & -- & -- & 3.415 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-5B-minidbb1e7lr0.008-wd0.1-minlr0-warmup2000-b10.9-b2-9d6767}{7} \\
-- & -- & -- & 0.004 & -- & -- & -- & -- & -- & 3.425 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-5B-miniab7841lr0.004-wd0.1-minlr0-warmup2000-b10.9-b2-0d5f4f}{8} \\
-- & -- & -- & 0.016 & -- & -- & -- & -- & -- & 7.796 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-5B-mini3fbff3lr0.016-wd0.1-minlr0-warmup2000-b10.9-b2-e1ec05}{9} \\
-- & -- & -- & 0.032 & -- & -- & -- & -- & -- & 7.721 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-5B-minif2196dlr0.032-wd0.1-minlr0-warmup2000-b10.9-b2-bbaaf6}{10} \\
-- & -- & -- & -- & 0 & -- & -- & -- & -- & 3.416 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-5B-mini8d8c2clr0.008-wd0.1-minlr0-warmup2000-b10.9-b2-4ed1ed}{11} \\
-- & -- & -- & -- & 1.0 & -- & -- & -- & -- & 3.416 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-5B-mini40a6c3lr0.008-wd0.1-minlr0-warmup2000-b10.9-b2-ed39b1}{12} \\
-- & -- & -- & -- & -- & -- & 256 & -- & -- & 3.487 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-5B-mini4ff858lr0.008-wd0.1-minlr0-warmup2000-b10.9-b2-e5ff00}{13} \\
-- & -- & -- & -- & -- & -- & 512 & -- & -- & 3.758 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-5B-mini9232dclr0.008-wd0.1-minlr0-warmup2000-b10.9-b2-f9c99a}{14} \\
-- & -- & -- & -- & -- & -- & -- & 500 & -- & 7.617 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-5B-mini049b41lr0.008-wd0.1-minlr0-warmup500-b10.9-b20-54b29d}{15} \\
-- & -- & -- & -- & -- & -- & -- & 1000 & -- & 7.445 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-5B-mini0c45d6lr0.008-wd0.1-minlr0-warmup1000-b10.9-b2-a07cd7}{16} \\
-- & -- & -- & -- & -- & -- & -- & 4000 & -- & 3.424 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-5B-mini05a729lr0.008-wd0.1-minlr0-warmup4000-b10.9-b2-68948f}{17} \\
-- & -- & -- & -- & -- & -- & -- & -- & 0 & 3.447 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-5B-minicf80e8lr0.008-wd0-minlr0-warmup2000-b10.9-b20.-e3acc2}{18} \\
-- & -- & -- & -- & -- & -- & -- & -- & 0.2 & 3.426 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-5B-minimc35720lr0.008-wd0.2-minlr0-warmup2000-b10.9-b-54c1f6}{19} \\
\bottomrule
\end{tabular}
\begin{tabular}{ccccccccccc}
\toprule
$\beta_1$ & $\beta_2$ & $\epsilon$ & $\eta$ & $\gradnorm$ & $\eta_{min}$ & $\mathrm{BSZ}$ & $\mathrm{warmup}$ & $\lambda$ & Loss & Link \\
\midrule
0.9 & 0.98 & 1e-10 & 0.008 & 1 & 0 & 128 & 2000 & 0.1 & 3.328 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-10B-mini8e0689lr0.008-wd0.1-minlr0-warmup2000-b10.9-b-1de787}{0} \\
\midrule
0.95 & -- & -- & -- & -- & -- & -- & -- & -- & 3.360 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-10B-mini5655falr0.008-wd0.1-minlr0-warmup2000-b10.95--7977a5}{1} \\
0.98 & -- & -- & -- & -- & -- & -- & -- & -- & 7.771 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-10B-mini608e8clr0.008-wd0.1-minlr0-warmup2000-b10.98--851955}{2} \\
-- & 0.9 & -- & -- & -- & -- & -- & -- & -- & 3.337 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-10B-minic61cb4lr0.008-wd0.1-minlr0-warmup2000-b10.9-b-3daee1}{3} \\
-- & 0.95 & -- & -- & -- & -- & -- & -- & -- & 3.331 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-10B-minica3b57lr0.008-wd0.1-minlr0-warmup2000-b10.9-b-c56f5e}{4} \\
-- & -- & 1e-25 & -- & -- & -- & -- & -- & -- & 3.331 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-10B-mini98f892lr0.008-wd0.1-minlr0-warmup2000-b10.9-b-b90941}{5} \\
-- & -- & 1e-20 & -- & -- & -- & -- & -- & -- & 3.331 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-10B-mini3af704lr0.008-wd0.1-minlr0-warmup2000-b10.9-b-522688}{6} \\
-- & -- & 1e-15 & -- & -- & -- & -- & -- & -- & 3.334 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-10B-mini99be6blr0.008-wd0.1-minlr0-warmup2000-b10.9-b-c9b783}{7} \\
-- & -- & -- & 0.004 & -- & -- & -- & -- & -- & 3.334 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-10B-mini593d31lr0.004-wd0.1-minlr0-warmup2000-b10.9-b-17e1ff}{8} \\
-- & -- & -- & 0.016 & -- & -- & -- & -- & -- & 7.717 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-10B-mini76c7dflr0.016-wd0.1-minlr0-warmup2000-b10.9-b-42ab2c}{9} \\
-- & -- & -- & 0.032 & -- & -- & -- & -- & -- & 7.652 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-10B-mini7491aelr0.032-wd0.1-minlr0-warmup2000-b10.9-b-eec75e}{10} \\
-- & -- & -- & -- & 0 & -- & -- & -- & -- & 3.329 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-10B-minif4de6alr0.008-wd0.1-minlr0-warmup2000-b10.9-b-8231f8}{11} \\
-- & -- & -- & -- & 2.0 & -- & -- & -- & -- & 3.329 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-10B-minifd3dbflr0.008-wd0.1-minlr0-warmup2000-b10.9-b-06509e}{12} \\
-- & -- & -- & -- & -- & -- & 256 & -- & -- & 3.363 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-10B-mini5a8324lr0.008-wd0.1-minlr0-warmup2000-b10.9-b-b209a4}{13} \\
-- & -- & -- & -- & -- & -- & 512 & -- & -- & 3.447 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-10B-mini845331lr0.008-wd0.1-minlr0-warmup2000-b10.9-b-d5fe03}{14} \\
-- & -- & -- & -- & -- & -- & 1024 & -- & -- & 3.784 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-10B-mini3fca05lr0.008-wd0.1-minlr0-warmup2000-b10.9-b-a825c0}{15} \\
-- & -- & -- & -- & -- & -- & -- & 500 & -- & 7.855 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-10B-minio76dae9lr0.008-wd0.1-minlr0-warmup500-b10.9-b-134f1f}{16} \\
-- & -- & -- & -- & -- & -- & -- & 1000 & -- & 7.411 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-10B-mini684316lr0.008-wd0.1-minlr0-warmup1000-b10.9-b-419ffe}{17} \\
-- & -- & -- & -- & -- & -- & -- & 4000 & -- & 3.331 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-10B-mini48c902lr0.008-wd0.1-minlr0-warmup4000-b10.9-b-c9d5f8}{18} \\
-- & -- & -- & -- & -- & -- & -- & -- & 0 & 3.364 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-10B-mini774178lr0.008-wd0-minlr0-warmup2000-b10.9-b20-1ab0b9}{19} \\
-- & -- & -- & -- & -- & -- & -- & -- & 0.2 & 3.365 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-10B-minic5c69blr0.008-wd0.2-minlr0-warmup2000-b10.9-b-0638b6}{20} \\
\bottomrule
\end{tabular}
\begin{tabular}{ccccccccccc}
\toprule
$\beta_1$ & $\beta_2$ & $\epsilon$ & $\eta$ & $\gradnorm$ & $\eta_{min}$ & $\mathrm{BSZ}$ & $\mathrm{warmup}$ & $\lambda$ & Loss & Link \\
\midrule
0.9 & 0.98 & 1e-10 & 0.008 & 1 & 0 & 128 & 2000 & 0.1 & 3.266 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-21B-miniac2e1elr0.008-wd0.1-minlr0-warmup2000-b10.9-b-d489dc}{0} \\
\midrule
0.95 & -- & -- & -- & -- & -- & -- & -- & -- & 3.290 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-21B-mini117b84lr0.008-wd0.1-minlr0-warmup2000-b10.95--817e0e}{1} \\
0.98 & -- & -- & -- & -- & -- & -- & -- & -- & 7.552 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-21B-mini9179b1lr0.008-wd0.1-minlr0-warmup2000-b10.98--93bc9f}{2} \\
-- & 0.9 & -- & -- & -- & -- & -- & -- & -- & 3.281 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-21B-minic5318dlr0.008-wd0.1-minlr0-warmup2000-b10.9-b-6f8a67}{3} \\
-- & 0.95 & -- & -- & -- & -- & -- & -- & -- & 3.267 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-21B-minic96875lr0.008-wd0.1-minlr0-warmup2000-b10.9-b-fa1dd8}{4} \\
-- & -- & 1e-25 & -- & -- & -- & -- & -- & -- & 3.267 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-21B-minidd3b3clr0.008-wd0.1-minlr0-warmup2000-b10.9-b-1d94ce}{5} \\
-- & -- & 1e-20 & -- & -- & -- & -- & -- & -- & 3.267 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-21B-mini88561dlr0.008-wd0.1-minlr0-warmup2000-b10.9-b-f66e88}{6} \\
-- & -- & 1e-15 & -- & -- & -- & -- & -- & -- & 3.266 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-21B-mini3c1780lr0.008-wd0.1-minlr0-warmup2000-b10.9-b-9a05a7}{7} \\
-- & -- & -- & 0.004 & -- & -- & -- & -- & -- & 3.264 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-21B-mini5c5f85lr0.004-wd0.1-minlr0-warmup2000-b10.9-b-eaf3db}{8} \\
-- & -- & -- & 0.016 & -- & -- & -- & -- & -- & 7.614 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-21B-minidb82b6lr0.016-wd0.1-minlr0-warmup2000-b10.9-b-765b78}{9} \\
-- & -- & -- & 0.032 & -- & -- & -- & -- & -- & 7.773 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-21B-minid9a283lr0.032-wd0.1-minlr0-warmup2000-b10.9-b-3d6c8c}{10} \\
-- & -- & -- & -- & 0 & -- & -- & -- & -- & 3.268 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-21B-mini9fbdb0lr0.008-wd0.1-minlr0-warmup2000-b10.9-b-d9603a}{11} \\
-- & -- & -- & -- & 2.0 & -- & -- & -- & -- & 3.270 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-21B-mini7a2e9flr0.008-wd0.1-minlr0-warmup2000-b10.9-b-74c0e1}{12} \\
-- & -- & -- & -- & -- & -- & 256 & -- & -- & 3.281 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-21B-mini8e0689lr0.008-wd0.1-minlr0-warmup2000-b10.9-b-f8ffc0}{13} \\
-- & -- & -- & -- & -- & -- & 512 & -- & -- & 3.324 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-21B-mini5a8324lr0.008-wd0.1-minlr0-warmup2000-b10.9-b-82522f}{14} \\
-- & -- & -- & -- & -- & -- & 1024 & -- & -- & 3.426 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-21B-mini845331lr0.008-wd0.1-minlr0-warmup2000-b10.9-b-05faa2}{15} \\
-- & -- & -- & -- & -- & -- & -- & 500 & -- & 7.868 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-21B-minid9bbbalr0.008-wd0.1-minlr0-warmup500-b10.9-b2-744cf6}{16} \\
-- & -- & -- & -- & -- & -- & -- & 1000 & -- & 7.022 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-21B-mini056a5flr0.008-wd0.1-minlr0-warmup1000-b10.9-b-d7cc88}{17} \\
-- & -- & -- & -- & -- & -- & -- & 4000 & -- & 3.266 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-21B-mini9445d9lr0.008-wd0.1-minlr0-warmup4000-b10.9-b-ae303f}{18} \\
-- & -- & -- & -- & -- & -- & -- & -- & 0 & 3.304 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-21B-mini2e27bblr0.008-wd0-minlr0-warmup2000-b10.9-b20-c75282}{19} \\
-- & -- & -- & -- & -- & -- & -- & -- & 0.2 & 3.291 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-21B-mini593df5lr0.008-wd0.2-minlr0-warmup2000-b10.9-b-27dd40}{20} \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[H]
\centering
\caption{Hyperparameter ablation for Adam-Mini on 300m on 1x Chinchilla Data}
\label{tab:ablation_adam-mini_300m_on_1x_chinchilla_data}
\begin{tabular}{ccccccccccc}
\toprule
$\beta_1$ & $\beta_2$ & $\epsilon$ & $\eta$ & $\gradnorm$ & $\eta_{min}$ & $\mathrm{BSZ}$ & $\mathrm{warmup}$ & $\lambda$ & Loss & Link \\
\midrule
0.9 & 0.98 & 1e-25 & 0.004 & 2 & 0 & 128 & 2000 & 0.2 & 3.272 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-6B-minimf93988lr0.004-wd0.2-minlr0-warmup2000-b10.9-b-1a622b}{0} \\
\midrule
0.95 & -- & -- & -- & -- & -- & -- & -- & -- & 3.276 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-6B-minic68fa6lr0.004-wd0.2-minlr0-warmup2000-b10.95-b-61c14d}{1} \\
0.98 & -- & -- & -- & -- & -- & -- & -- & -- & 8.024 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-6B-minie808f4lr0.004-wd0.2-minlr0-warmup2000-b10.98-b-2ad92e}{2} \\
-- & 0.9 & -- & -- & -- & -- & -- & -- & -- & 3.279 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-6B-minim7e5831lr0.004-wd0.2-minlr0-warmup2000-b10.9-b-3f89ca}{3} \\
-- & 0.95 & -- & -- & -- & -- & -- & -- & -- & 3.277 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-6B-mini3022d1lr0.004-wd0.2-minlr0-warmup2000-b10.9-b2-0db993}{4} \\
-- & -- & 1e-25 & -- & -- & -- & -- & -- & -- & 3.272 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-6B-minimf93988lr0.004-wd0.2-minlr0-warmup2000-b10.9-b-1a622b}{5} \\
-- & -- & 1e-20 & -- & -- & -- & -- & -- & -- & 3.272 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-6B-mini3ff087lr0.004-wd0.2-minlr0-warmup2000-b10.9-b2-e0d948}{6} \\
-- & -- & 1e-15 & -- & -- & -- & -- & -- & -- & 3.273 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-6B-minim4cb19elr0.004-wd0.2-minlr0-warmup2000-b10.9-b-4a59e2}{7} \\
-- & -- & 1e-10 & -- & -- & -- & -- & -- & -- & 3.273 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-6B-minim8dac9blr0.004-wd0.2-minlr0-warmup2000-b10.9-b-2ed5f7}{8} \\
-- & -- & -- & 0.008 & -- & -- & -- & -- & -- & 7.859 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-6B-minim70e785lr0.008-wd0.2-minlr0-warmup2000-b10.9-b-8588ff}{9} \\
-- & -- & -- & 0.016 & -- & -- & -- & -- & -- & 7.990 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-6B-mini7b7df9lr0.016-wd0.2-minlr0-warmup2000-b10.9-b2-7d82fa}{10} \\
-- & -- & -- & 0.032 & -- & -- & -- & -- & -- & 8.581 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-6B-mini1247b4lr0.032-wd0.2-minlr0-warmup2000-b10.9-b2-b5154c}{11} \\
-- & -- & -- & -- & 0 & -- & -- & -- & -- & 3.272 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-6B-minimf375ddlr0.004-wd0.2-minlr0-warmup2000-b10.9-b-eeb31b}{12} \\
-- & -- & -- & -- & 1.0 & -- & -- & -- & -- & 3.272 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-6B-mini0658b0lr0.004-wd0.2-minlr0-warmup2000-b10.9-b2-47b3ae}{13} \\
-- & -- & -- & -- & -- & -- & 256 & -- & -- & 5.691 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-6B-minim043b8elr0.004-wd0.2-minlr0-warmup2000-b10.9-b-687e85}{14} \\
-- & -- & -- & -- & -- & -- & 512 & -- & -- & 3.629 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-6B-minim140e6dlr0.004-wd0.2-minlr0-warmup2000-b10.9-b-2bda97}{15} \\
-- & -- & -- & -- & -- & -- & -- & 500 & -- & 7.020 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-6B-minim159817lr0.004-wd0.2-minlr0-warmup500-b10.9-b2-8ca381}{16} \\
-- & -- & -- & -- & -- & -- & -- & 1000 & -- & 7.042 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-6B-mini1778f2lr0.004-wd0.2-minlr0-warmup1000-b10.9-b2-55a012}{17} \\
-- & -- & -- & -- & -- & -- & -- & 4000 & -- & 3.280 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-6B-minim6fb244lr0.004-wd0.2-minlr0-warmup4000-b10.9-b-4c5f20}{18} \\
-- & -- & -- & -- & -- & -- & -- & -- & 0 & 3.336 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-6B-mini59d801lr0.004-wd0-minlr0-warmup2000-b10.9-b20.-559ac1}{19} \\
-- & -- & -- & -- & -- & -- & -- & -- & 0.1 & 3.280 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-6B-minimc4311dlr0.004-wd0.1-minlr0-warmup2000-b10.9-b-d451be}{20} \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[H]
\centering
\caption{Hyperparameter ablation for Adam-Mini on 520m on 1x Chinchilla Data}
\label{tab:ablation_adam-mini_520m_on_1x_chinchilla_data}
\begin{tabular}{ccccccccccc}
\toprule
$\beta_1$ & $\beta_2$ & $\epsilon$ & $\eta$ & $\gradnorm$ & $\eta_{min}$ & $\mathrm{BSZ}$ & $\mathrm{warmup}$ & $\lambda$ & Loss & Link \\
\midrule
0.9 & 0.98 & 1e-10 & 0.004 & 0 & 0 & 128 & 4000 & 0.1 & 3.112 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-10B-mini9187d7lr0.004-wd0.1-minlr0-warmup4000-b10.9-b-398e5f}{0} \\
\midrule
0.95 & -- & -- & -- & -- & -- & -- & -- & -- & 3.113 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-10B-minic83515lr0.004-wd0.1-minlr0-warmup4000-b10.95--2b99be}{1} \\
0.98 & -- & -- & -- & -- & -- & -- & -- & -- & 7.459 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-10B-mini61f7e6lr0.004-wd0.1-minlr0-warmup4000-b10.98--c8aa3c}{2} \\
-- & 0.9 & -- & -- & -- & -- & -- & -- & -- & 3.120 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-10B-minib059b0lr0.004-wd0.1-minlr0-warmup4000-b10.9-b-ef048a}{3} \\
-- & 0.95 & -- & -- & -- & -- & -- & -- & -- & 3.115 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-10B-minid80005lr0.004-wd0.1-minlr0-warmup4000-b10.9-b-4d59a5}{4} \\
-- & -- & 1e-25 & -- & -- & -- & -- & -- & -- & 3.115 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-10B-mini030aa2lr0.004-wd0.1-minlr0-warmup4000-b10.9-b-e031a9}{5} \\
-- & -- & 1e-20 & -- & -- & -- & -- & -- & -- & 3.115 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-10B-miniad4882lr0.004-wd0.1-minlr0-warmup4000-b10.9-b-375106}{6} \\
-- & -- & 1e-15 & -- & -- & -- & -- & -- & -- & 3.112 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-10B-minica5e495lr0.004-wd0.1-minlr0-warmup4000-b10.9--791457}{7} \\
-- & -- & -- & 0.008 & -- & -- & -- & -- & -- & 7.771 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-10B-mini8213c6lr0.008-wd0.1-minlr0-warmup4000-b10.9-b-cea98b}{8} \\
-- & -- & -- & 0.016 & -- & -- & -- & -- & -- & 7.746 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-10B-mini743375lr0.016-wd0.1-minlr0-warmup4000-b10.9-b-71d93a}{9} \\
-- & -- & -- & 0.032 & -- & -- & -- & -- & -- & 7.778 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-10B-mini616d96lr0.032-wd0.1-minlr0-warmup4000-b10.9-b-6809c5}{10} \\
-- & -- & -- & -- & 1.0 & -- & -- & -- & -- & 3.112 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-10B-mini0dcb2clr0.004-wd0.1-minlr0-warmup4000-b10.9-b-87a5de}{11} \\
-- & -- & -- & -- & 2.0 & -- & -- & -- & -- & 3.112 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-10B-mini515ac5lr0.004-wd0.1-minlr0-warmup4000-b10.9-b-6bf049}{12} \\
-- & -- & -- & -- & -- & -- & 256 & -- & -- & 3.133 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-10B-minib57861lr0.004-wd0.1-minlr0-warmup4000-b10.9-b-a05b39}{13} \\
-- & -- & -- & -- & -- & -- & 512 & -- & -- & 3.200 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-10B-mini05d195lr0.004-wd0.1-minlr0-warmup4000-b10.9-b-f943f3}{14} \\
-- & -- & -- & -- & -- & -- & -- & 500 & -- & 7.457 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-10B-mini7194dalr0.004-wd0.1-minlr0-warmup500-b10.9-b2-4a47f7}{15} \\
-- & -- & -- & -- & -- & -- & -- & 1000 & -- & 7.274 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-10B-mini358c33lr0.004-wd0.1-minlr0-warmup1000-b10.9-b-ac8e20}{16} \\
-- & -- & -- & -- & -- & -- & -- & 2000 & -- & 7.289 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-10B-mini5326c8lr0.004-wd0.1-minlr0-warmup2000-b10.9-b-df18d8}{17} \\
-- & -- & -- & -- & -- & -- & -- & -- & 0 & 7.792 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-10B-minia9054blr0.004-wd0-minlr0-warmup4000-b10.9-b20-1ef9ff}{18} \\
-- & -- & -- & -- & -- & -- & -- & -- & 0.2 & 3.115 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-10B-mini52759flr0.004-wd0.2-minlr0-warmup4000-b10.9-b-8078e5}{19} \\
\bottomrule
\end{tabular}
\begin{tabular}{cccccccccccccccc}
\toprule
$\beta_1$ & $\mathrm{block size}$ & $\eta$ & $\gradnorm$ & $\eta_{min}$ & $\mathrm{NormGrad}$ & $\mathrm{Blocking}$ & $Init_{pc}$ & $\eta_{pc}$ & $p_{pc}$ & $\mathrm{BSZ}$ & $Step_{pc}$ & $\mathrm{warmup}$ & $\lambda$ & Loss & Link \\
\midrule
0.95 & 256 & 0.002 & 1 & 0 & True & True & 1 & 0.2 & 0.05 & 128 & 2000 & 1000 & 0.7 & 3.492 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-2B-kron811b3clr0.002-wd0.7-b10.95-plr0.2-pis1-gn1-nor-45d11f}{0} \\
\midrule
0.9 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.500 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-2B-kron18ad0flr0.002-wd0.7-b10.9-plr0.2-pis1-gn1-norm-7cd768}{1} \\
0.98 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.497 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-2B-kron13e12blr0.002-wd0.7-b10.98-plr0.2-pis1-gn1-nor-259ac0}{2} \\
-- & 128 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.492 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-2B-kroncd6d30lr0.002-wd0.7-b10.95-plr0.2-pis1-gn1-nor-1527d0}{3} \\
-- & 512 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.494 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-2B-krond41926lr0.002-wd0.7-b10.95-plr0.2-pis1-gn1-nor-e72480}{4} \\
-- & -- & 0.0005 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.528 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-2B-kron6787f2lr0.0005-wd0.7-b10.95-plr0.2-pis1-gn1-no-d99f80}{5} \\
-- & -- & 0.001 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.501 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-2B-kron5fbd9blr0.001-wd0.7-b10.95-plr0.2-pis1-gn1-nor-fbd5ad}{6} \\
-- & -- & 0.004 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.514 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-2B-krone14983lr0.004-wd0.7-b10.95-plr0.2-pis1-gn1-nor-0f833d}{7} \\
-- & -- & 0.008 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 7.838 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-2B-kroncc6d1clr0.008-wd0.7-b10.95-plr0.2-pis1-gn1-nor-5daa90}{8} \\
-- & -- & -- & 0.0 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.492 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-2B-kron42860dlr0.002-wd0.7-b10.95-plr0.2-pis1-gn0.0-n-66bad7}{9} \\
-- & -- & -- & 2.0 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.492 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-2B-kron39ffb0lr0.002-wd0.7-b10.95-plr0.2-pis1-gn2.0-n-4e30bb}{10} \\
-- & -- & -- & -- & -- & False & -- & -- & -- & -- & -- & -- & -- & -- & 3.493 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-2B-kron15f63alr0.002-wd0.7-b10.95-plr0.2-pis1-gn1-nor-c86fe3}{11} \\
-- & -- & -- & -- & -- & -- & -- & -- & 0.1 & -- & -- & -- & -- & -- & 3.498 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-2B-krone65b57lr0.002-wd0.7-b10.95-plr0.1-pis1-gn1-nor-83c7e9}{12} \\
-- & -- & -- & -- & -- & -- & -- & -- & -- & 0.1 & -- & -- & -- & -- & 3.493 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-2B-krone7ca20lr0.002-wd0.7-b10.95-plr0.2-pis1-gn1-nor-836663}{13} \\
-- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 256 & -- & -- & -- & 3.525 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-2B-kron6a290elr0.002-wd0.7-b10.95-plr0.2-pis1-gn1-nor-00e7d9}{14} \\
-- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 512 & -- & -- & -- & 3.632 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-2B-kronbe1c48lr0.002-wd0.7-b10.95-plr0.2-pis1-gn1-nor-6b988f}{15} \\
-- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 500 & -- & -- & 3.503 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-2B-kron8b3feelr0.002-wd0.7-b10.95-plr0.2-pis1-gn1-nor-dac9d4}{16} \\
-- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 1000 & -- & -- & 3.498 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-2B-kron8264balr0.002-wd0.7-b10.95-plr0.2-pis1-gn1-nor-52689f}{17} \\
-- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 2000 & -- & 3.507 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-2B-kron9117dclr0.002-wd0.7-b10.95-plr0.2-pis1-gn1-nor-df1fa7}{18} \\
-- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 4000 & -- & 3.583 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-2B-kron1999a2lr0.002-wd0.7-b10.95-plr0.2-pis1-gn1-nor-a2c96d}{19} \\
-- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.0 & 3.519 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-2B-kron26d3dclr0.002-wd0.0-b10.95-plr0.2-pis1-gn1-nor-978d74}{20} \\
-- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.5 & 3.491 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-2B-kronf8119alr0.002-wd0.5-b10.95-plr0.2-pis1-gn1-nor-2ef7b8}{21} \\
-- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.9 & 3.495 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-2B-kron476954lr0.002-wd0.9-b10.95-plr0.2-pis1-gn1-nor-356b60}{22} \\
\bottomrule
\end{tabular}
\begin{tabular}{cccccccccccccccc}
\toprule
$\beta_1$ & $\mathrm{block size}$ & $\eta$ & $\gradnorm$ & $\eta_{min}$ & $\mathrm{NormGrad}$ & $\mathrm{Blocking}$ & $Init_{pc}$ & $\eta_{pc}$ & $p_{pc}$ & $\mathrm{BSZ}$ & $Step_{pc}$ & $\mathrm{warmup}$ & $\lambda$ & Loss & Link \\
\midrule
0.95 & 256 & 0.002 & 1 & 0 & True & True & 1 & 0.2 & 0.05 & 128 & 2000 & 1000 & 0.5 & 3.389 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-5B-kron45d4b7lr0.002-wd0.5-b10.95-plr0.2-pis1-gn1-nor-c54de5}{0} \\
\midrule
0.9 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.393 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-5B-kronc6e4f0lr0.002-wd0.5-b10.9-plr0.2-pis1-gn1-norm-b99f14}{1} \\
0.98 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.391 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-5B-kron446e3clr0.002-wd0.5-b10.98-plr0.2-pis1-gn1-nor-60f801}{2} \\
-- & 512 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.390 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-5B-kron47f90elr0.002-wd0.5-b10.95-plr0.2-pis1-gn1-nor-50b12f}{3} \\
-- & -- & 0.0005 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.409 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-5B-kronc5113alr0.0005-wd0.5-b10.95-plr0.2-pis1-gn1-no-25eea5}{4} \\
-- & -- & 0.001 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.391 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-5B-kron0d84f8lr0.001-wd0.5-b10.95-plr0.2-pis1-gn1-nor-9cbb80}{5} \\
-- & -- & 0.004 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.410 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-5B-krone91591lr0.004-wd0.5-b10.95-plr0.2-pis1-gn1-nor-46e2ae}{6} \\
-- & -- & 0.008 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 7.458 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-5B-kron4e53f2lr0.008-wd0.5-b10.95-plr0.2-pis1-gn1-nor-6c3cc4}{7} \\
-- & -- & -- & 0.0 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.389 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-5B-kron4df384lr0.002-wd0.5-b10.95-plr0.2-pis1-gn0.0-n-447d9f}{8} \\
-- & -- & -- & 2.0 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.389 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-5B-krondd6d9blr0.002-wd0.5-b10.95-plr0.2-pis1-gn2.0-n-552b0d}{9} \\
-- & -- & -- & -- & -- & False & -- & -- & -- & -- & -- & -- & -- & -- & 3.419 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-5B-krone5b648lr0.002-wd0.5-b10.95-plr0.2-pis1-gn1-nor-3d80f2}{10} \\
-- & -- & -- & -- & -- & -- & -- & -- & 0.1 & -- & -- & -- & -- & -- & 3.390 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-5B-kronb4e3a9lr0.002-wd0.5-b10.95-plr0.1-pis1-gn1-nor-b5c63e}{11} \\
-- & -- & -- & -- & -- & -- & -- & -- & -- & 0.1 & -- & -- & -- & -- & 3.388 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-5B-kron856f4elr0.002-wd0.5-b10.95-plr0.2-pis1-gn1-nor-9bbacc}{12} \\
-- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 256 & -- & -- & -- & 3.402 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-5B-kronf8119alr0.002-wd0.5-b10.95-plr0.2-pis1-gn1-nor-73cf68}{13} \\
-- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 512 & -- & -- & -- & 3.438 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-5B-kron80879elr0.002-wd0.5-b10.95-plr0.2-pis1-gn1-nor-57a36a}{14} \\
-- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 1024 & -- & -- & -- & 3.532 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-5B-kron897453lr0.002-wd0.5-b10.95-plr0.2-pis1-gn1-nor-92b5b8}{15} \\
-- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 500 & -- & -- & 3.393 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-5B-kron5226b3lr0.002-wd0.5-b10.95-plr0.2-pis1-gn1-nor-49e5be}{16} \\
-- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 1000 & -- & -- & 3.391 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-5B-kron0c9405lr0.002-wd0.5-b10.95-plr0.2-pis1-gn1-nor-d2903e}{17} \\
-- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 2000 & -- & 3.392 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-5B-kron3d8947lr0.002-wd0.5-b10.95-plr0.2-pis1-gn1-nor-b13176}{18} \\
-- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 4000 & -- & 3.407 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-5B-kron16e6c3lr0.002-wd0.5-b10.95-plr0.2-pis1-gn1-nor-d79e88}{19} \\
-- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.0 & 3.420 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-5B-kron7554eclr0.002-wd0.0-b10.95-plr0.2-pis1-gn1-nor-068703}{20} \\
-- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.7 & 3.392 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-5B-kron21448alr0.002-wd0.7-b10.95-plr0.2-pis1-gn1-nor-9b5416}{21} \\
-- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.9 & 3.401 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-5B-kron8b782elr0.002-wd0.9-b10.95-plr0.2-pis1-gn1-nor-f63969}{22} \\
\bottomrule
\end{tabular}
\begin{tabular}{cccccccccccccccc}
\toprule
$\beta_1$ & $\mathrm{block size}$ & $\eta$ & $\gradnorm$ & $\eta_{min}$ & $\mathrm{NormGrad}$ & $\mathrm{Blocking}$ & $Init_{pc}$ & $\eta_{pc}$ & $p_{pc}$ & $\mathrm{BSZ}$ & $Step_{pc}$ & $\mathrm{warmup}$ & $\lambda$ & Loss & Link \\
\midrule
0.95 & 256 & 0.002 & 1 & 0 & True & True & 1 & 0.2 & 0.05 & 128 & 2000 & 1000 & 0.5 & 3.307 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-10B-kronm1a1c3blr0.002-wd0.5-b10.95-plr0.2-pis1-gn1-n-b8692a}{0} \\
\midrule
0.9 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.316 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-10B-kronc8cdf3lr0.002-wd0.5-b10.9-plr0.2-pis1-gn1-nor-e40586}{1} \\
0.98 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.310 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-10B-kron05da28lr0.002-wd0.5-b10.98-plr0.2-pis1-gn1-no-be2fbc}{2} \\
-- & 128 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.308 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-10B-kron494d83lr0.002-wd0.5-b10.95-plr0.2-pis1-gn1-no-134f26}{3} \\
-- & 512 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.313 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-10B-krond4b6e6lr0.002-wd0.5-b10.95-plr0.2-pis1-gn1-no-439652}{4} \\
-- & -- & 0.0005 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.316 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-10B-kron53973dlr0.0005-wd0.5-b10.95-plr0.2-pis1-gn1-n-7bcfe7}{5} \\
-- & -- & 0.001 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.303 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-10B-kron2f3c38lr0.001-wd0.5-b10.95-plr0.2-pis1-gn1-no-a0a910}{6} \\
-- & -- & 0.004 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 6.703 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-10B-kron053fe8lr0.004-wd0.5-b10.95-plr0.2-pis1-gn1-no-611f99}{7} \\
-- & -- & 0.008 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 7.492 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-10B-kroncb2f29lr0.008-wd0.5-b10.95-plr0.2-pis1-gn1-no-63a8f8}{8} \\
-- & -- & -- & 0.0 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.307 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-10B-krondec291lr0.002-wd0.5-b10.95-plr0.2-pis1-gn0.0--dc5daf}{9} \\
-- & -- & -- & 2.0 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.307 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-10B-kron848725lr0.002-wd0.5-b10.95-plr0.2-pis1-gn2.0--bf43fe}{10} \\
-- & -- & -- & -- & -- & False & -- & -- & -- & -- & -- & -- & -- & -- & 5.676 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-10B-kron1d44fclr0.002-wd0.5-b10.95-plr0.2-pis1-gn1-no-70d4aa}{11} \\
-- & -- & -- & -- & -- & -- & -- & -- & 0.1 & -- & -- & -- & -- & -- & 3.311 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-10B-kronb95d56lr0.002-wd0.5-b10.95-plr0.1-pis1-gn1-no-75ac83}{12} \\
-- & -- & -- & -- & -- & -- & -- & -- & -- & 0.1 & -- & -- & -- & -- & 3.304 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-10B-kron5b495flr0.002-wd0.5-b10.95-plr0.2-pis1-gn1-no-989d60}{13} \\
-- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 256 & -- & -- & -- & 3.307 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-10B-kron45d4b7lr0.002-wd0.5-b10.95-plr0.2-pis1-gn1-no-cdf266}{14} \\
-- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 512 & -- & -- & -- & 3.327 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-10B-kronf8119alr0.002-wd0.5-b10.95-plr0.2-pis1-gn1-no-e1c458}{15} \\
-- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 1024 & -- & -- & -- & 3.370 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-10B-kron80879elr0.002-wd0.5-b10.95-plr0.2-pis1-gn1-no-214b96}{16} \\
-- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 500 & -- & -- & 3.311 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-10B-kron9eb75blr0.002-wd0.5-b10.95-plr0.2-pis1-gn1-no-294485}{17} \\
-- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 1000 & -- & -- & 3.310 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-10B-kron2c6da9lr0.002-wd0.5-b10.95-plr0.2-pis1-gn1-no-f705c8}{18} \\
-- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 2000 & -- & 3.310 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-10B-kron7e7565lr0.002-wd0.5-b10.95-plr0.2-pis1-gn1-no-5425b1}{19} \\
-- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 4000 & -- & 3.317 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-10B-kron35a609lr0.002-wd0.5-b10.95-plr0.2-pis1-gn1-no-42f16b}{20} \\
-- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.0 & 3.341 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-10B-kronf6cdb4lr0.002-wd0.0-b10.95-plr0.2-pis1-gn1-no-aeed18}{21} \\
-- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.7 & 3.326 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-10B-kroncf91b2lr0.002-wd0.7-b10.95-plr0.2-pis1-gn1-no-bb43f6}{22} \\
-- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.9 & 3.340 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-10B-kron5e6407lr0.002-wd0.9-b10.95-plr0.2-pis1-gn1-no-8578c1}{23} \\
\bottomrule
\end{tabular}
\begin{tabular}{cccccccccccccccc}
\toprule
$\beta_1$ & $\mathrm{block size}$ & $\eta$ & $\gradnorm$ & $\eta_{min}$ & $\mathrm{NormGrad}$ & $\mathrm{Blocking}$ & $Init_{pc}$ & $\eta_{pc}$ & $p_{pc}$ & $\mathrm{BSZ}$ & $Step_{pc}$ & $\mathrm{warmup}$ & $\lambda$ & Loss & Link \\
\midrule
0.95 & 256 & 0.001 & 1 & 0 & True & True & 1 & 0.2 & 0.1 & 128 & 2000 & 1000 & 0.5 & 3.239 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-21B-kronz680ae4lr0.001-wd0.5-b10.95-plr0.2-pis1-gn1-n-f84dac}{0} \\
\midrule
0.9 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.243 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-21B-kron5f284blr0.001-wd0.5-b10.9-plr0.2-pis1-gn1-nor-853b92}{1} \\
0.98 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.239 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-21B-kron6aaf70lr0.001-wd0.5-b10.98-plr0.2-pis1-gn1-no-c11287}{2} \\
-- & 512 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.239 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-21B-kron545c17lr0.001-wd0.5-b10.95-plr0.2-pis1-gn1-no-826ad5}{3} \\
-- & -- & 0.0005 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.245 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-21B-krona6b124lr0.0005-wd0.5-b10.95-plr0.2-pis1-gn1-n-220dba}{4} \\
-- & -- & 0.002 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.252 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-21B-kron570784lr0.002-wd0.5-b10.95-plr0.2-pis1-gn1-no-52c059}{5} \\
-- & -- & 0.004 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 6.279 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-21B-krona75eb9lr0.004-wd0.5-b10.95-plr0.2-pis1-gn1-no-b73759}{6} \\
-- & -- & 0.008 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 7.504 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-21B-kron5a8102lr0.008-wd0.5-b10.95-plr0.2-pis1-gn1-no-475004}{7} \\
-- & -- & -- & 0.0 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.239 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-21B-krondde23clr0.001-wd0.5-b10.95-plr0.2-pis1-gn0.0--a52891}{8} \\
-- & -- & -- & 2.0 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.239 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-21B-kron1ea0f5lr0.001-wd0.5-b10.95-plr0.2-pis1-gn2.0--d842fd}{9} \\
-- & -- & -- & -- & -- & False & -- & -- & -- & -- & -- & -- & -- & -- & 3.247 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-21B-kron655886lr0.001-wd0.5-b10.95-plr0.2-pis1-gn1-no-9fcd23}{10} \\
-- & -- & -- & -- & -- & -- & False & -- & -- & -- & -- & -- & -- & -- & 3.240 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-21B-kron3be334lr0.001-wd0.5-b10.95-plr0.2-pis1-gn1-no-189c09}{11} \\
-- & -- & -- & -- & -- & -- & -- & -- & 0.1 & -- & -- & -- & -- & -- & 3.242 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-21B-kron2c06b9lr0.001-wd0.5-b10.95-plr0.1-pis1-gn1-no-156c36}{12} \\
-- & -- & -- & -- & -- & -- & -- & -- & -- & 0.05 & -- & -- & -- & -- & 3.240 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-21B-kronf63620lr0.001-wd0.5-b10.95-plr0.2-pis1-gn1-no-8d37da}{13} \\
-- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 256 & -- & -- & -- & 3.247 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-21B-kronb99966lr0.001-wd0.5-b10.95-plr0.2-pis1-gn1-no-87a643}{14} \\
-- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 512 & -- & -- & -- & 3.264 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-21B-kronz798587lr0.001-wd0.5-b10.95-plr0.2-pis1-gn1-n-b546f9}{15} \\
-- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 1024 & -- & -- & -- & 3.294 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-21B-kron8f965elr0.001-wd0.5-b10.95-plr0.2-pis1-gn1-no-5a3434}{16} \\
-- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 500 & -- & -- & 3.240 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-21B-krona3d4b1lr0.001-wd0.5-b10.95-plr0.2-pis1-gn1-no-734cae}{17} \\
-- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 1000 & -- & -- & 3.239 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-21B-kronaca326lr0.001-wd0.5-b10.95-plr0.2-pis1-gn1-no-ac5a71}{18} \\
-- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 2000 & -- & 3.239 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-21B-kron10a92elr0.001-wd0.5-b10.95-plr0.2-pis1-gn1-no-3032fa}{19} \\
-- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 4000 & -- & 3.240 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-21B-kron05e14blr0.001-wd0.5-b10.95-plr0.2-pis1-gn1-no-e82a82}{20} \\
-- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.0 & 3.282 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-21B-kron5f7b04lr0.001-wd0.0-b10.95-plr0.2-pis1-gn1-no-f3b5d3}{21} \\
-- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.7 & 3.241 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-21B-kronc9ae15lr0.001-wd0.7-b10.95-plr0.2-pis1-gn1-no-db4b18}{22} \\
-- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.9 & 3.246 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-21B-kron4898eflr0.001-wd0.9-b10.95-plr0.2-pis1-gn1-no-313f60}{23} \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[H]
\centering
\caption{Hyperparameter ablation for Kron on 300m on 1x Chinchilla Data}
\label{tab:ablation_kron_300m_on_1x_chinchilla_data}
\begin{tabular}{cccccccccccccccc}
\toprule
$\beta_1$ & $\mathrm{block size}$ & $\eta$ & $\gradnorm$ & $\eta_{min}$ & $\mathrm{NormGrad}$ & $\mathrm{Blocking}$ & $Init_{pc}$ & $\eta_{pc}$ & $p_{pc}$ & $\mathrm{BSZ}$ & $Step_{pc}$ & $\mathrm{warmup}$ & $\lambda$ & Loss & Link \\
\midrule
0.95 & 256 & 0.001 & 1 & 0 & True & True & 1 & 0.2 & 0.1 & 128 & 2000 & 1000 & 0.5 & 3.244 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-6B-kron9fb147lr0.001-wd0.5-b10.95-plr0.2-pis1-gn1-nor-d54c60}{0} \\
\midrule
0.9 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.248 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-6B-kron9ac4c0lr0.001-wd0.5-b10.9-plr0.2-pis1-gn1-norm-2f58ed}{1} \\
0.98 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.244 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-6B-kron06f9b7lr0.001-wd0.5-b10.98-plr0.2-pis1-gn1-nor-67674b}{2} \\
-- & 512 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.243 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-6B-kron1bfdd1lr0.001-wd0.5-b10.95-plr0.2-pis1-gn1-nor-534bfe}{3} \\
-- & -- & 0.0005 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.263 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-6B-kron4eb26flr0.0005-wd0.5-b10.95-plr0.2-pis1-gn1-no-3b9228}{4} \\
-- & -- & 0.002 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.245 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-6B-krond49014lr0.002-wd0.5-b10.95-plr0.2-pis1-gn1-nor-b57c7c}{5} \\
-- & -- & 0.004 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 7.636 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-6B-kron351c0clr0.004-wd0.5-b10.95-plr0.2-pis1-gn1-nor-dea42d}{6} \\
-- & -- & 0.008 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 6.923 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-6B-kronb28e04lr0.008-wd0.5-b10.95-plr0.2-pis1-gn1-nor-8d91a1}{7} \\
-- & -- & -- & 0.0 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.244 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-6B-kronedc5a1lr0.001-wd0.5-b10.95-plr0.2-pis1-gn0.0-n-736741}{8} \\
-- & -- & -- & 2.0 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.244 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-6B-krona55554lr0.001-wd0.5-b10.95-plr0.2-pis1-gn2.0-n-2b58f3}{9} \\
-- & -- & -- & -- & -- & False & -- & -- & -- & -- & -- & -- & -- & -- & 3.253 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-6B-kronbd9170lr0.001-wd0.5-b10.95-plr0.2-pis1-gn1-nor-0add5a}{10} \\
-- & -- & -- & -- & -- & -- & -- & -- & 0.1 & -- & -- & -- & -- & -- & 3.247 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-6B-kron2dfba4lr0.001-wd0.5-b10.95-plr0.1-pis1-gn1-nor-276c3b}{11} \\
-- & -- & -- & -- & -- & -- & -- & -- & -- & 0.05 & -- & -- & -- & -- & 3.245 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-6B-kron79a66dlr0.001-wd0.5-b10.95-plr0.2-pis1-gn1-nor-11f4a3}{12} \\
-- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 256 & -- & -- & -- & 3.268 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-6B-kron3e44e0lr0.001-wd0.5-b10.95-plr0.2-pis1-gn1-nor-e9e4f3}{13} \\
-- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 512 & -- & -- & -- & 3.309 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-6B-krond7d67alr0.001-wd0.5-b10.95-plr0.2-pis1-gn1-nor-85324c}{14} \\
-- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 1024 & -- & -- & -- & 3.393 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-6B-kron8b18a1lr0.001-wd0.5-b10.95-plr0.2-pis1-gn1-nor-4605e0}{15} \\
-- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 500 & -- & -- & 3.248 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-6B-krondc1418lr0.001-wd0.5-b10.95-plr0.2-pis1-gn1-nor-f0e290}{16} \\
-- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 1000 & -- & -- & 3.245 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-6B-krona5b2cclr0.001-wd0.5-b10.95-plr0.2-pis1-gn1-nor-c5851e}{17} \\
-- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 2000 & -- & 3.249 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-6B-kron624f48lr0.001-wd0.5-b10.95-plr0.2-pis1-gn1-nor-30df74}{18} \\
-- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 4000 & -- & 3.255 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-6B-kron725c70lr0.001-wd0.5-b10.95-plr0.2-pis1-gn1-nor-641c26}{19} \\
-- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.0 & 3.280 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-6B-kron1939b5lr0.001-wd0.0-b10.95-plr0.2-pis1-gn1-nor-2af8b7}{20} \\
-- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.7 & 3.241 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-6B-kron0a397clr0.001-wd0.7-b10.95-plr0.2-pis1-gn1-nor-f6a567}{21} \\
-- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.9 & 3.243 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-6B-kron844b62lr0.001-wd0.9-b10.95-plr0.2-pis1-gn1-nor-5156e6}{22} \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[H]
\centering
\caption{Hyperparameter ablation for Kron on 520m on 1x Chinchilla Data}
\label{tab:ablation_kron_520m_on_1x_chinchilla_data}
\begin{tabular}{cccccccccccccccc}
\toprule
$\beta_1$ & $\mathrm{block size}$ & $\eta$ & $\gradnorm$ & $\eta_{min}$ & $\mathrm{NormGrad}$ & $\mathrm{Blocking}$ & $Init_{pc}$ & $\eta_{pc}$ & $p_{pc}$ & $\mathrm{BSZ}$ & $Step_{pc}$ & $\mathrm{warmup}$ & $\lambda$ & Loss & Link \\
\midrule
0.95 & 256 & 0.001 & 1 & 0 & True & True & 1 & 0.2 & 0.1 & 128 & 2000 & 1000 & 0.5 & 3.084 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-10B-kronb99966lr0.001-wd0.5-b10.95-plr0.2-pis1-gn1-no-99dc7c}{0} \\
\midrule
0.9 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.088 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-10B-kron8de5balr0.001-wd0.5-b10.9-plr0.2-pis1-gn1-nor-bd8414}{1} \\
0.98 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 6.663 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-10B-kron40f5fdlr0.001-wd0.5-b10.98-plr0.2-pis1-gn1-no-d16344}{2} \\
-- & 512 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.087 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-10B-kronb561bdlr0.001-wd0.5-b10.95-plr0.2-pis1-gn1-no-1c08ad}{3} \\
-- & -- & 0.0005 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.095 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-10B-krondf7ba9lr0.0005-wd0.5-b10.95-plr0.2-pis1-gn1-n-d65d46}{4} \\
-- & -- & 0.002 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 6.412 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-10B-kron5b495flr0.002-wd0.5-b10.95-plr0.2-pis1-gn1-no-c64c4f}{5} \\
-- & -- & 0.004 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 6.927 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-10B-kron6d4a78lr0.004-wd0.5-b10.95-plr0.2-pis1-gn1-no-018cac}{6} \\
-- & -- & 0.008 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 7.018 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-10B-kron93bd52lr0.008-wd0.5-b10.95-plr0.2-pis1-gn1-no-a3a0f8}{7} \\
-- & -- & -- & 0.0 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.084 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-10B-krona6ace9lr0.001-wd0.5-b10.95-plr0.2-pis1-gn0.0--04c9a1}{8} \\
-- & -- & -- & 2.0 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.084 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-10B-kron3b9e66lr0.001-wd0.5-b10.95-plr0.2-pis1-gn2.0--0c6f01}{9} \\
-- & -- & -- & -- & -- & False & -- & -- & -- & -- & -- & -- & -- & -- & 5.487 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-10B-kronb8e354lr0.001-wd0.5-b10.95-plr0.2-pis1-gn1-no-928921}{10} \\
-- & -- & -- & -- & -- & -- & -- & -- & 0.1 & -- & -- & -- & -- & -- & 3.088 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-10B-kron2ec659lr0.001-wd0.5-b10.95-plr0.1-pis1-gn1-no-22bed3}{11} \\
-- & -- & -- & -- & -- & -- & -- & -- & -- & 0.05 & -- & -- & -- & -- & 3.093 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-10B-kron2f3c38lr0.001-wd0.5-b10.95-plr0.2-pis1-gn1-no-99d3a4}{12} \\
-- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 256 & -- & -- & -- & 3.099 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-10B-kron798587lr0.001-wd0.5-b10.95-plr0.2-pis1-gn1-no-fcd346}{13} \\
-- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 512 & -- & -- & -- & 3.126 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-10B-kron8f965elr0.001-wd0.5-b10.95-plr0.2-pis1-gn1-no-589914}{14} \\
-- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 500 & -- & -- & 3.087 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-10B-krona2e0delr0.001-wd0.5-b10.95-plr0.2-pis1-gn1-no-f9eafc}{15} \\
-- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 1000 & -- & -- & 3.085 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-10B-kron4297d5lr0.001-wd0.5-b10.95-plr0.2-pis1-gn1-no-b6a2c5}{16} \\
-- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 2000 & -- & 3.090 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-10B-kron7f1bb9lr0.001-wd0.5-b10.95-plr0.2-pis1-gn1-no-4a18ea}{17} \\
-- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 4000 & -- & 3.094 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-10B-krona25d57lr0.001-wd0.5-b10.95-plr0.2-pis1-gn1-no-c8cf50}{18} \\
-- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.0 & 3.127 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-10B-kronb94006lr0.001-wd0.0-b10.95-plr0.2-pis1-gn1-no-00711c}{19} \\
-- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.7 & 3.088 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-10B-kron80f4e9lr0.001-wd0.7-b10.95-plr0.2-pis1-gn1-no-a97c93}{20} \\
-- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.9 & 3.089 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-10B-krona7c046lr0.001-wd0.9-b10.95-plr0.2-pis1-gn1-no-e1f440}{21} \\
\bottomrule
\end{tabular}
\begin{tabular}{ccccccccccccccc}
\toprule
$\beta_1$ & $\beta_2$ & $\mathrm{block size}$ & $\epsilon$ & $\eta$ & $\gradnorm$ & $\eta_{min}$ & $\mathrm{Blocking}$ & $f_{pc}$ & $\beta_{shampoo}$ & $\mathrm{BSZ}$ & $\mathrm{warmup}$ & $\lambda$ & Loss & Link \\
\midrule
0.95 & 0.98 & 256 & 1e-15 & 0.016 & 1 & 0 & True & 1 & 0.95 & 128 & 1000 & 0.1 & 3.483 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-2B-soaplff7de8lr0.016-wd0.1-minlr0-warmup1000-b10.95--f08df8}{0} \\
\midrule
0.8 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 4.868 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-2B-soapl0e72d4lr0.016-wd0.1-minlr0-warmup1000-b10.8-b-24a77a}{1} \\
0.9 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 4.547 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-2B-soaplf498b0lr0.016-wd0.1-minlr0-warmup1000-b10.9-b-a0623f}{2} \\
-- & 0.9 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.496 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-2B-soaple0af61lr0.016-wd0.1-minlr0-warmup1000-b10.95--e189bd}{3} \\
-- & 0.95 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.491 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-2B-soapl8015a9lr0.016-wd0.1-minlr0-warmup1000-b10.95--a9e9d5}{4} \\
-- & 0.99 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.482 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-2B-soapla4071flr0.016-wd0.1-minlr0-warmup1000-b10.95--f307f3}{5} \\
-- & -- & 128 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.489 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-2B-soaplc51c66lr0.016-wd0.1-minlr0-warmup1000-b10.95--a8e71b}{6} \\
-- & -- & 512 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.487 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-2B-soapl55f9b8lr0.016-wd0.1-minlr0-warmup1000-b10.95--e77aea}{7} \\
-- & -- & -- & 1e-20 & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.513 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-2B-soapl69eb3flr0.016-wd0.1-minlr0-warmup1000-b10.95--7af120}{8} \\
-- & -- & -- & 1e-10 & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.483 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-2B-soapl8873b6lr0.016-wd0.1-minlr0-warmup1000-b10.95--0732e5}{9} \\
-- & -- & -- & -- & 0.004 & -- & -- & -- & -- & -- & -- & -- & -- & 3.509 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-2B-soapl307a66lr0.004-wd0.1-minlr0-warmup1000-b10.95--2679d5}{10} \\
-- & -- & -- & -- & 0.008 & -- & -- & -- & -- & -- & -- & -- & -- & 3.491 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-2B-soapld74347lr0.008-wd0.1-minlr0-warmup1000-b10.95--d32f3b}{11} \\
-- & -- & -- & -- & -- & -- & -- & -- & 5 & -- & -- & -- & -- & 3.488 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-2B-soapa6f299lr0.016-wd0.1-minlr0-warmup1000-b10.95-b-7cc556}{12} \\
-- & -- & -- & -- & -- & -- & -- & -- & -- & 0.9 & -- & -- & -- & 3.488 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-2B-soapl4361f2lr0.016-wd0.1-minlr0-warmup1000-b10.95--2ad60c}{13} \\
-- & -- & -- & -- & -- & -- & -- & -- & -- & 0.98 & -- & -- & -- & 3.489 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-2B-soapl1db4cblr0.016-wd0.1-minlr0-warmup1000-b10.95--88f9b3}{14} \\
-- & -- & -- & -- & -- & -- & -- & -- & -- & 0.99 & -- & -- & -- & 3.491 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-2B-soapl2e5bdclr0.016-wd0.1-minlr0-warmup1000-b10.95--e8f7e3}{15} \\
-- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 256 & -- & -- & 3.523 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-2B-soapl601977lr0.016-wd0.1-minlr0-warmup1000-b10.95--3feb67}{16} \\
-- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 512 & -- & -- & 3.611 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-2B-soapl47dbfblr0.016-wd0.1-minlr0-warmup1000-b10.95--cccc39}{17} \\
-- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 500 & -- & 3.483 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-2B-soapl0c1650lr0.016-wd0.1-minlr0-warmup500-b10.95-b-5b4c4b}{18} \\
-- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 2000 & -- & 3.507 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-2B-soapla7e9f5lr0.016-wd0.1-minlr0-warmup2000-b10.95--e1c5c4}{19} \\
-- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0 & 3.508 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-2B-soapl222613lr0.016-wd0-minlr0-warmup1000-b10.95-b2-cae71c}{20} \\
-- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.2 & 3.501 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-2B-soapl3db00flr0.016-wd0.2-minlr0-warmup1000-b10.95--173d5a}{21} \\
\bottomrule
\end{tabular}
\begin{tabular}{ccccccccccccccc}
\toprule
$\beta_1$ & $\beta_2$ & $\mathrm{block size}$ & $\epsilon$ & $\eta$ & $\gradnorm$ & $\eta_{min}$ & $\mathrm{Blocking}$ & $f_{pc}$ & $\beta_{shampoo}$ & $\mathrm{BSZ}$ & $\mathrm{warmup}$ & $\lambda$ & Loss & Link \\
\midrule
0.95 & 0.99 & 256 & 1e-15 & 0.016 & 1 & 0 & False & 1 & 0.98 & 128 & 500 & 0.1 & 3.376 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-5B-soap04fae1lr0.016-wd0.1-minlr0-warmup500-b10.95-b2-1074a6}{0} \\
\midrule
0.8 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 5.163 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-5B-soap5ef8calr0.016-wd0.1-minlr0-warmup500-b10.8-b20-152142}{1} \\
0.9 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.397 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-5B-soap0f87cclr0.016-wd0.1-minlr0-warmup500-b10.9-b20-a97c0f}{2} \\
-- & 0.9 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.393 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-5B-soap986b9dlr0.016-wd0.1-minlr0-warmup500-b10.95-b2-c68a63}{3} \\
-- & 0.95 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.384 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-5B-soapfe15e2lr0.016-wd0.1-minlr0-warmup500-b10.95-b2-3ad392}{4} \\
-- & 0.98 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.380 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-5B-soap7355b2lr0.016-wd0.1-minlr0-warmup500-b10.95-b2-5430b0}{5} \\
-- & -- & 128 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.376 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-5B-soap961d04lr0.016-wd0.1-minlr0-warmup500-b10.95-b2-da762c}{6} \\
-- & -- & 512 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.376 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-5B-soap95f45flr0.016-wd0.1-minlr0-warmup500-b10.95-b2-7e2136}{7} \\
-- & -- & -- & 1e-20 & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.384 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-5B-soap276679lr0.016-wd0.1-minlr0-warmup500-b10.95-b2-5f10f6}{8} \\
-- & -- & -- & 1e-10 & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.375 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-5B-soap4b27f2lr0.016-wd0.1-minlr0-warmup500-b10.95-b2-5294df}{9} \\
-- & -- & -- & -- & 0.004 & -- & -- & -- & -- & -- & -- & -- & -- & 3.388 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-5B-soap81604flr0.004-wd0.1-minlr0-warmup500-b10.95-b2-4b079f}{10} \\
-- & -- & -- & -- & 0.008 & -- & -- & -- & -- & -- & -- & -- & -- & 3.374 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-5B-soapd838balr0.008-wd0.1-minlr0-warmup500-b10.95-b2-d84977}{11} \\
-- & -- & -- & -- & -- & -- & -- & -- & 10 & -- & -- & -- & -- & 3.381 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-5B-soap88bb76lr0.016-wd0.1-minlr0-warmup500-b10.95-b2-921e14}{12} \\
-- & -- & -- & -- & -- & -- & -- & -- & -- & 0.9 & -- & -- & -- & 3.378 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-5B-soap857baalr0.016-wd0.1-minlr0-warmup500-b10.95-b2-df74ef}{13} \\
-- & -- & -- & -- & -- & -- & -- & -- & -- & 0.95 & -- & -- & -- & 3.376 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-5B-soap52233clr0.016-wd0.1-minlr0-warmup500-b10.95-b2-7967c6}{14} \\
-- & -- & -- & -- & -- & -- & -- & -- & -- & 0.99 & -- & -- & -- & 3.379 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-5B-soap23935blr0.016-wd0.1-minlr0-warmup500-b10.95-b2-69ab75}{15} \\
-- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 256 & -- & -- & 3.385 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-5B-soapfbdf35lr0.016-wd0.1-minlr0-warmup500-b10.95-b2-aa7795}{16} \\
-- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 512 & -- & -- & 3.414 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-5B-soap08aaa9lr0.016-wd0.1-minlr0-warmup500-b10.95-b2-5fc6c2}{17} \\
-- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 1024 & -- & -- & 3.479 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-5B-soap25e509lr0.016-wd0.1-minlr0-warmup500-b10.95-b2-3ce281}{18} \\
-- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 1000 & -- & 3.379 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-5B-soapd4deb1lr0.016-wd0.1-minlr0-warmup1000-b10.95-b-dffc7d}{19} \\
-- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 2000 & -- & 3.385 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-5B-soap2ca73elr0.016-wd0.1-minlr0-warmup2000-b10.95-b-c4669e}{20} \\
-- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0 & 3.437 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-5B-soapfe4525lr0.016-wd0-minlr0-warmup500-b10.95-b20.-17d13a}{21} \\
-- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.2 & 3.395 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-5B-soap6e3d9clr0.016-wd0.2-minlr0-warmup500-b10.95-b2-a74b2f}{22} \\
\bottomrule
\end{tabular}
\begin{tabular}{ccccccccccccccc}
\toprule
$\beta_1$ & $\beta_2$ & $\mathrm{block size}$ & $\epsilon$ & $\eta$ & $\gradnorm$ & $\eta_{min}$ & $\mathrm{Blocking}$ & $f_{pc}$ & $\beta_{shampoo}$ & $\mathrm{BSZ}$ & $\mathrm{warmup}$ & $\lambda$ & Loss & Link \\
\midrule
0.95 & 0.99 & 256 & 1e-15 & 0.008 & 1 & 0 & False & 1 & 0.98 & 128 & 500 & 0.1 & 3.295 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-10B-soapb00b89lr0.008-wd0.1-minlr0-warmup500-b10.95-b-6e13fd}{0} \\
\midrule
0.8 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.328 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-10B-soap39d934lr0.008-wd0.1-minlr0-warmup500-b10.8-b2-b9ae87}{1} \\
0.9 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.302 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-10B-soapf71ee4lr0.008-wd0.1-minlr0-warmup500-b10.9-b2-6ccd24}{2} \\
-- & 0.9 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.312 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-10B-soap2fe7delr0.008-wd0.1-minlr0-warmup500-b10.95-b-1ba13a}{3} \\
-- & 0.95 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.303 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-10B-soap7a5708lr0.008-wd0.1-minlr0-warmup500-b10.95-b-0ed803}{4} \\
-- & 0.98 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.298 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-10B-soap565dbblr0.008-wd0.1-minlr0-warmup500-b10.95-b-6a88a8}{5} \\
-- & -- & 128 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.295 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-10B-soap25235clr0.008-wd0.1-minlr0-warmup500-b10.95-b-54f40d}{6} \\
-- & -- & 512 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.295 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-10B-soap8ed7d6lr0.008-wd0.1-minlr0-warmup500-b10.95-b-764133}{7} \\
-- & -- & -- & 1e-20 & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.297 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-10B-soap846796lr0.008-wd0.1-minlr0-warmup500-b10.95-b-6468ec}{8} \\
-- & -- & -- & 1e-10 & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.295 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-10B-soap9df2b8lr0.008-wd0.1-minlr0-warmup500-b10.95-b-6e382e}{9} \\
-- & -- & -- & -- & 0.004 & -- & -- & -- & -- & -- & -- & -- & -- & 3.303 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-10B-soap3d01e1lr0.004-wd0.1-minlr0-warmup500-b10.95-b-9d15d1}{10} \\
-- & -- & -- & -- & 0.016 & -- & -- & -- & -- & -- & -- & -- & -- & 3.303 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-10B-soapec37edlr0.016-wd0.1-minlr0-warmup500-b10.95-b-60744b}{11} \\
-- & -- & -- & -- & -- & -- & -- & -- & 10 & -- & -- & -- & -- & 3.299 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-10B-soap3a4be4lr0.008-wd0.1-minlr0-warmup500-b10.95-b-0fd663}{12} \\
-- & -- & -- & -- & -- & -- & -- & -- & -- & 0.9 & -- & -- & -- & 3.296 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-10B-soap54672clr0.008-wd0.1-minlr0-warmup500-b10.95-b-828dc2}{13} \\
-- & -- & -- & -- & -- & -- & -- & -- & -- & 0.95 & -- & -- & -- & 3.294 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-10B-soap3f490clr0.008-wd0.1-minlr0-warmup500-b10.95-b-abb09e}{14} \\
-- & -- & -- & -- & -- & -- & -- & -- & -- & 0.99 & -- & -- & -- & 3.297 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-10B-soap5615c7lr0.008-wd0.1-minlr0-warmup500-b10.95-b-89cba8}{15} \\
-- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 256 & -- & -- & 3.305 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-10B-soapd838balr0.008-wd0.1-minlr0-warmup500-b10.95-b-f0e043}{16} \\
-- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 512 & -- & -- & 3.325 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-10B-soap614e14lr0.008-wd0.1-minlr0-warmup500-b10.95-b-422ba8}{17} \\
-- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 1024 & -- & -- & 3.358 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-10B-soap41dcd8lr0.008-wd0.1-minlr0-warmup500-b10.95-b-5b9a29}{18} \\
-- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 1000 & -- & 3.298 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-10B-soap2b947dlr0.008-wd0.1-minlr0-warmup1000-b10.95--826793}{19} \\
-- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 2000 & -- & 3.300 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-10B-soap8ca28dlr0.008-wd0.1-minlr0-warmup2000-b10.95--f2881e}{20} \\
-- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0 & 3.370 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-10B-soap766156lr0.008-wd0-minlr0-warmup500-b10.95-b20-a5fcff}{21} \\
-- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.2 & 3.304 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-10B-soapb0d1d0lr0.008-wd0.2-minlr0-warmup500-b10.95-b-5f4fcf}{22} \\
\bottomrule
\end{tabular}
\begin{tabular}{ccccccccccccccc}
\toprule
$\beta_1$ & $\beta_2$ & $\mathrm{block size}$ & $\epsilon$ & $\eta$ & $\gradnorm$ & $\eta_{min}$ & $\mathrm{Blocking}$ & $f_{pc}$ & $\beta_{shampoo}$ & $\mathrm{BSZ}$ & $\mathrm{warmup}$ & $\lambda$ & Loss & Link \\
\midrule
0.95 & 0.99 & 512 & 1e-15 & 0.008 & 1 & 0 & True & 10 & 0.98 & 256 & 1000 & 0.1 & 3.239 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-21B-soape2479ablr0.008-wd0.1-minlr0-warmup1000-b10.95-a17efa}{0} \\
\midrule
0.8 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.298 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-21B-soape2d8ee9lr0.008-wd0.1-minlr0-warmup1000-b10.8--cbb0fb}{1} \\
0.9 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.250 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-21B-soape5dcf61lr0.008-wd0.1-minlr0-warmup1000-b10.9--69f18f}{2} \\
-- & 0.9 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.251 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-21B-soape812156lr0.008-wd0.1-minlr0-warmup1000-b10.95-a40bb0}{3} \\
-- & 0.95 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.244 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-21B-soape28447clr0.008-wd0.1-minlr0-warmup1000-b10.95-fe0c4b}{4} \\
-- & 0.98 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.241 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-21B-soape111b71lr0.008-wd0.1-minlr0-warmup1000-b10.95-80abaa}{5} \\
-- & -- & 128 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.240 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-21B-soapebbce2flr0.008-wd0.1-minlr0-warmup1000-b10.95-d9c8f1}{6} \\
-- & -- & 256 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.242 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-21B-soape0e8fddlr0.008-wd0.1-minlr0-warmup1000-b10.95-b0e218}{7} \\
-- & -- & -- & 1e-20 & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.239 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-21B-soape90bb59lr0.008-wd0.1-minlr0-warmup1000-b10.95-8dbf93}{8} \\
-- & -- & -- & 1e-10 & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.238 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-21B-soape764fd7lr0.008-wd0.1-minlr0-warmup1000-b10.95-e02893}{9} \\
-- & -- & -- & -- & 0.004 & -- & -- & -- & -- & -- & -- & -- & -- & 3.248 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-21B-soapea6eb5clr0.004-wd0.1-minlr0-warmup1000-b10.95-8a2995}{10} \\
-- & -- & -- & -- & 0.016 & -- & -- & -- & -- & -- & -- & -- & -- & 3.249 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-21B-soapeb1fde6lr0.016-wd0.1-minlr0-warmup1000-b10.95-5f7cea}{11} \\
-- & -- & -- & -- & -- & -- & -- & -- & -- & 0.9 & -- & -- & -- & 3.239 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-21B-soape79ae56lr0.008-wd0.1-minlr0-warmup1000-b10.95-0877bc}{12} \\
-- & -- & -- & -- & -- & -- & -- & -- & -- & 0.95 & -- & -- & -- & 3.239 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-21B-soape3988b4lr0.008-wd0.1-minlr0-warmup1000-b10.95-e19da4}{13} \\
-- & -- & -- & -- & -- & -- & -- & -- & -- & 0.99 & -- & -- & -- & 3.241 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-21B-soape71bf2dlr0.008-wd0.1-minlr0-warmup1000-b10.95-76d2e8}{14} \\
-- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 128 & -- & -- & 3.242 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-21B-soape621149lr0.008-wd0.1-minlr0-warmup1000-b10.95-3bf74a}{15} \\
-- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 512 & -- & -- & 3.250 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-21B-soape63e5b5lr0.008-wd0.1-minlr0-warmup1000-b10.95-1d80c0}{16} \\
-- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 1024 & -- & -- & 3.276 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-21B-soape55a246lr0.008-wd0.1-minlr0-warmup1000-b10.95-73d7b2}{17} \\
-- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 500 & -- & 3.240 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-21B-soape5e3c26lr0.008-wd0.1-minlr0-warmup500-b10.95--603435}{18} \\
-- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 2000 & -- & 3.240 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-21B-soapeaabbfclr0.008-wd0.1-minlr0-warmup2000-b10.95-1ffb1d}{19} \\
-- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0 & 3.308 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-21B-soape91df9clr0.008-wd0-minlr0-warmup1000-b10.95-b-345995}{20} \\
-- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.2 & 3.243 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-21B-soapeb32093lr0.008-wd0.2-minlr0-warmup1000-b10.95-155463}{21} \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[H]
\centering
\caption{Hyperparameter ablation for Soap on 300m on 1x Chinchilla Data}
\label{tab:ablation_soap_300m_on_1x_chinchilla_data}
\begin{tabular}{ccccccccccccccc}
\toprule
$\beta_1$ & $\beta_2$ & $\mathrm{block size}$ & $\epsilon$ & $\eta$ & $\gradnorm$ & $\eta_{min}$ & $\mathrm{Blocking}$ & $f_{pc}$ & $\beta_{shampoo}$ & $\mathrm{BSZ}$ & $\mathrm{warmup}$ & $\lambda$ & Loss & Link \\
\midrule
0.95 & 0.99 & 512 & 1e-10 & 0.008 & 1 & 0 & True & 10 & 0.9 & 128 & 1000 & 0.1 & 3.231 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-6B-soape63ad3blr0.008-wd0.1-minlr0-warmup1000-b10.95--02f063}{0} \\
\midrule
0.8 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 4.544 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-6B-soapec0ea31lr0.008-wd0.1-minlr0-warmup1000-b10.8-b-319d07}{1} \\
0.9 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.251 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-6B-soapee624e9lr0.008-wd0.1-minlr0-warmup1000-b10.9-b-ecd8c9}{2} \\
-- & 0.9 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.247 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-6B-soapeb0ca30lr0.008-wd0.1-minlr0-warmup1000-b10.95--6cae1d}{3} \\
-- & 0.95 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.240 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-6B-soape92b928lr0.008-wd0.1-minlr0-warmup1000-b10.95--140435}{4} \\
-- & 0.98 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.234 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-6B-soape74fad0lr0.008-wd0.1-minlr0-warmup1000-b10.95--438330}{5} \\
-- & -- & 128 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.239 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-6B-soapef30d89lr0.008-wd0.1-minlr0-warmup1000-b10.95--88ca79}{6} \\
-- & -- & 256 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.235 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-6B-soape1270celr0.008-wd0.1-minlr0-warmup1000-b10.95--5fd15c}{7} \\
-- & -- & -- & 1e-20 & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.233 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-6B-soape17abf2lr0.008-wd0.1-minlr0-warmup1000-b10.95--7c7bf8}{8} \\
-- & -- & -- & 1e-15 & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.233 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-6B-soape50b1f7lr0.008-wd0.1-minlr0-warmup1000-b10.95--3af6e1}{9} \\
-- & -- & -- & -- & 0.004 & -- & -- & -- & -- & -- & -- & -- & -- & 3.239 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-6B-soape061dfclr0.004-wd0.1-minlr0-warmup1000-b10.95--018deb}{10} \\
-- & -- & -- & -- & 0.016 & -- & -- & -- & -- & -- & -- & -- & -- & 5.559 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-6B-soape7e3563lr0.016-wd0.1-minlr0-warmup1000-b10.95--40c60b}{11} \\
-- & -- & -- & -- & -- & -- & -- & -- & -- & 0.95 & -- & -- & -- & 3.233 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-6B-soape25236blr0.008-wd0.1-minlr0-warmup1000-b10.95--dbd1b7}{12} \\
-- & -- & -- & -- & -- & -- & -- & -- & -- & 0.98 & -- & -- & -- & 3.235 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-6B-soapef3648blr0.008-wd0.1-minlr0-warmup1000-b10.95--cf19b4}{13} \\
-- & -- & -- & -- & -- & -- & -- & -- & -- & 0.99 & -- & -- & -- & 3.237 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-6B-soapedb7dddlr0.008-wd0.1-minlr0-warmup1000-b10.95--c19b93}{14} \\
-- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 256 & -- & -- & 3.248 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-6B-soapef80782lr0.008-wd0.1-minlr0-warmup1000-b10.95--c17c71}{15} \\
-- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 512 & -- & -- & 3.283 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-6B-soape026546lr0.008-wd0.1-minlr0-warmup1000-b10.95--4f8aad}{16} \\
-- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 500 & -- & 3.231 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-6B-soape8f4696lr0.008-wd0.1-minlr0-warmup500-b10.95-b-2e6627}{17} \\
-- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 2000 & -- & 3.235 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-6B-soape0d086clr0.008-wd0.1-minlr0-warmup2000-b10.95--58d115}{18} \\
-- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0 & 3.268 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-6B-soapebf0b4dlr0.008-wd0-minlr0-warmup1000-b10.95-b2-f94927}{19} \\
-- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.2 & 3.238 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-6B-soapecd3057lr0.008-wd0.2-minlr0-warmup1000-b10.95--6c5d2b}{20} \\
-- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.3 & 3.249 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-6B-soape011acelr0.008-wd0.3-minlr0-warmup1000-b10.95--3fa518}{21} \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[H]
\centering
\caption{Hyperparameter ablation for Soap on 520m on 1x Chinchilla Data}
\label{tab:ablation_soap_520m_on_1x_chinchilla_data}
\begin{tabular}{ccccccccccccccc}
\toprule
$\beta_1$ & $\beta_2$ & $\mathrm{block size}$ & $\epsilon$ & $\eta$ & $\gradnorm$ & $\eta_{min}$ & $\mathrm{Blocking}$ & $f_{pc}$ & $\beta_{shampoo}$ & $\mathrm{BSZ}$ & $\mathrm{warmup}$ & $\lambda$ & Loss & Link \\
\midrule
0.95 & 0.99 & 512 & 1e-10 & 0.008 & 1 & 0 & True & 10 & 0.95 & 128 & 1000 & 0.1 & 3.079 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-10B-soape9baa74lr0.008-wd0.1-minlr0-warmup1000-b10.95-8d30a7}{0} \\
\midrule
0.8 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 4.630 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-10B-soapere54bb4blr0.008-wd0.1-minlr0-warmup1000-b10.-11ddc5}{1} \\
0.9 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 4.316 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-10B-soapeb38cf8lr0.008-wd0.1-minlr0-warmup1000-b10.9--fcc21b}{2} \\
-- & 0.9 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.097 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-10B-soapere54bd5flr0.008-wd0.1-minlr0-warmup1000-b10.-4d6d54}{3} \\
-- & 0.95 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.090 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-10B-soapere42c49clr0.008-wd0.1-minlr0-warmup1000-b10.-842d20}{4} \\
-- & 0.98 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.085 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-10B-soapere2ba10alr0.008-wd0.1-minlr0-warmup1000-b10.-db6073}{5} \\
-- & -- & 128 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 5.395 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-10B-soaperef56540lr0.008-wd0.1-minlr0-warmup1000-b10.-996e37}{6} \\
-- & -- & 256 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 4.392 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-10B-soapere3d9681lr0.008-wd0.1-minlr0-warmup1000-b10.-0caed5}{7} \\
-- & -- & -- & 1e-20 & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.082 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-10B-soapef35af9lr0.008-wd0.1-minlr0-warmup1000-b10.95-ff91d3}{8} \\
-- & -- & -- & 1e-15 & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.081 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-10B-soapere3988b4lr0.008-wd0.1-minlr0-warmup1000-b10.-d09977}{9} \\
-- & -- & -- & -- & 0.004 & -- & -- & -- & -- & -- & -- & -- & -- & 3.079 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-10B-soapere5a76ddlr0.004-wd0.1-minlr0-warmup1000-b10.-7df59a}{10} \\
-- & -- & -- & -- & 0.016 & -- & -- & -- & -- & -- & -- & -- & -- & 5.762 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-10B-soapere3bcd83lr0.016-wd0.1-minlr0-warmup1000-b10.-758213}{11} \\
-- & -- & -- & -- & -- & -- & -- & -- & -- & 0.9 & -- & -- & -- & 3.080 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-10B-soape1b25d4lr0.008-wd0.1-minlr0-warmup1000-b10.95-bb4d5a}{12} \\
-- & -- & -- & -- & -- & -- & -- & -- & -- & 0.98 & -- & -- & -- & 3.082 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-10B-soape764fd7lr0.008-wd0.1-minlr0-warmup1000-b10.95-748078}{13} \\
-- & -- & -- & -- & -- & -- & -- & -- & -- & 0.99 & -- & -- & -- & 3.083 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-10B-soapea85fd8lr0.008-wd0.1-minlr0-warmup1000-b10.95-2042a4}{14} \\
-- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 256 & -- & -- & 3.085 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-10B-soapere27ec25lr0.008-wd0.1-minlr0-warmup1000-b10.-9cbc3a}{15} \\
-- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 512 & -- & -- & 4.215 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-10B-soaperec2fec9lr0.008-wd0.1-minlr0-warmup1000-b10.-de71be}{16} \\
-- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 500 & -- & 4.163 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-10B-soapeb8c2b1lr0.008-wd0.1-minlr0-warmup500-b10.95--33bd8b}{17} \\
-- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 2000 & -- & 3.081 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-10B-soapere1fb540lr0.008-wd0.1-minlr0-warmup2000-b10.-b6ee8b}{18} \\
-- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0 & 6.106 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-10B-soapere81b78alr0.008-wd0-minlr0-warmup1000-b10.95-d397e5}{19} \\
-- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.2 & 3.527 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-10B-soapereaf2f7flr0.008-wd0.2-minlr0-warmup1000-b10.-4fca4a}{20} \\
-- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.3 & 3.118 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-10B-soapereaaf64elr0.008-wd0.3-minlr0-warmup1000-b10.-0e5190}{21} \\
\bottomrule
\end{tabular}
\begin{tabular}{cccccccccccccccc}
\toprule
$\eta_{adam}$ & $\beta_1$ & $\beta_2$ & $\mathrm{Decay (WSD)}$ & $\epsilon$ & $\eta$ & $\mathrm{Schedule}$ & $\gradnorm$ & $\eta_{min}$ & $\mathrm{\beta_{muon}}$ & $\epsilon_{muon}$ & $\mathrm{BSZ}$ & $\mathrm{warmup}$ & $\lambda$ & Loss & Link \\
\midrule
0.0032 & 0.8 & 0.98 & 0.8 & 1e-15 & 0.016 & linear & 1 & 0 & 0.95 & 1e-05 & 128 & 0 & 0.1 & 3.464 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-2B-muon02b4fclr0.016-wd0.1-minlr0-warmup0-b10.8-b20.9-9c2fe9}{0} \\
\midrule
0.0016 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.474 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-2B-muon89fb4blr0.016-wd0.1-minlr0-warmup0-b10.8-b20.9-2c3744}{1} \\
0.0048 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.463 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-2B-muon19b6eclr0.016-wd0.1-minlr0-warmup0-b10.8-b20.9-d27415}{2} \\
-- & 0.9 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.468 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-2B-muon9087d6lr0.016-wd0.1-minlr0-warmup0-b10.9-b20.9-7b1a75}{3} \\
-- & 0.95 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.467 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-2B-muon4082ddlr0.016-wd0.1-minlr0-warmup0-b10.95-b20.-af0f73}{4} \\
-- & 0.98 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.470 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-2B-muonb222a7lr0.016-wd0.1-minlr0-warmup0-b10.98-b20.-7cb250}{5} \\
-- & -- & 0.9 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.481 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-2B-muond0f9b1lr0.016-wd0.1-minlr0-warmup0-b10.8-b20.9-38cfa8}{6} \\
-- & -- & 0.95 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.469 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-2B-muonac6a7elr0.016-wd0.1-minlr0-warmup0-b10.8-b20.9-6e2488}{7} \\
-- & -- & -- & 0.2 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.516 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-2B-muonc9c69flr0.016-wd0.1-minlr0-warmup0-b10.8-b20.9-26363a}{8} \\
-- & -- & -- & 0.4 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.482 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-2B-muon4327fdlr0.016-wd0.1-minlr0-warmup0-b10.8-b20.9-fdb346}{9} \\
-- & -- & -- & 0.6 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.468 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-2B-muonc0a98clr0.016-wd0.1-minlr0-warmup0-b10.8-b20.9-c9b3e6}{10} \\
-- & -- & -- & 1.0 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.467 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-2B-muon71f572lr0.016-wd0.1-minlr0-warmup0-b10.8-b20.9-931ae1}{11} \\
-- & -- & -- & -- & 1e-25 & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.465 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-2B-muon132aealr0.016-wd0.1-minlr0-warmup0-b10.8-b20.9-a85203}{12} \\
-- & -- & -- & -- & 1e-20 & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.465 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-2B-muon1ea81alr0.016-wd0.1-minlr0-warmup0-b10.8-b20.9-08c77c}{13} \\
-- & -- & -- & -- & 1e-10 & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.465 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-2B-muonf91efdlr0.016-wd0.1-minlr0-warmup0-b10.8-b20.9-e3d863}{14} \\
-- & -- & -- & -- & -- & 0.008 & -- & -- & -- & -- & -- & -- & -- & -- & 3.491 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-2B-muon60167clr0.008-wd0.1-minlr0-warmup0-b10.8-b20.9-9ba062}{15} \\
-- & -- & -- & -- & -- & 0.032 & -- & -- & -- & -- & -- & -- & -- & -- & 3.484 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-2B-muonadc334lr0.032-wd0.1-minlr0-warmup0-b10.8-b20.9-0f8112}{16} \\
-- & -- & -- & -- & -- & 0.064 & -- & -- & -- & -- & -- & -- & -- & -- & 3.535 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-2B-muon6a313elr0.064-wd0.1-minlr0-warmup0-b10.8-b20.9-6c90c8}{17} \\
-- & -- & -- & -- & -- & 0.128 & -- & -- & -- & -- & -- & -- & -- & -- & 3.688 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-2B-muonfd5e36lr0.128-wd0.1-minlr0-warmup0-b10.8-b20.9-e1053e}{18} \\
-- & -- & -- & -- & -- & -- & -- & 0 & -- & -- & -- & -- & -- & -- & 3.464 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-2B-muon27ade5lr0.016-wd0.1-minlr0-warmup0-b10.8-b20.9-e1e972}{19} \\
-- & -- & -- & -- & -- & -- & -- & 2.0 & -- & -- & -- & -- & -- & -- & 3.464 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-2B-muon32f61blr0.016-wd0.1-minlr0-warmup0-b10.8-b20.9-c15abf}{20} \\
-- & -- & -- & -- & -- & -- & -- & -- & -- & 0.8 & -- & -- & -- & -- & 3.503 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-2B-muon45cb63lr0.016-wd0.1-minlr0-warmup0-b10.8-b20.9-9acb9b}{21} \\
-- & -- & -- & -- & -- & -- & -- & -- & -- & 0.9 & -- & -- & -- & -- & 3.473 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-2B-muon87b72elr0.016-wd0.1-minlr0-warmup0-b10.8-b20.9-8a4d9a}{22} \\
-- & -- & -- & -- & -- & -- & -- & -- & -- & 0.98 & -- & -- & -- & -- & 3.474 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-2B-muon076dd0lr0.016-wd0.1-minlr0-warmup0-b10.8-b20.9-07654a}{23} \\
-- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 1e-25 & -- & -- & -- & 3.465 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-2B-muon978ba9lr0.016-wd0.1-minlr0-warmup0-b10.8-b20.9-d1c853}{24} \\
-- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 1e-20 & -- & -- & -- & 3.465 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-2B-muona3753elr0.016-wd0.1-minlr0-warmup0-b10.8-b20.9-2408aa}{25} \\
-- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 1e-15 & -- & -- & -- & 3.465 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-2B-muonbe2964lr0.016-wd0.1-minlr0-warmup0-b10.8-b20.9-764b29}{26} \\
-- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 1e-10 & -- & -- & -- & 3.465 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-2B-muonfa5af4lr0.016-wd0.1-minlr0-warmup0-b10.8-b20.9-07fc5f}{27} \\
-- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 256 & -- & -- & 3.504 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-2B-muonbc742flr0.016-wd0.1-minlr0-warmup0-b10.8-b20.9-e61596}{28} \\
-- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 512 & -- & -- & 3.601 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-2B-muone42c7clr0.016-wd0.1-minlr0-warmup0-b10.8-b20.9-d56e40}{29} \\
-- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 1024 & -- & -- & 3.811 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-2B-muon556411lr0.016-wd0.1-minlr0-warmup0-b10.8-b20.9-bd403a}{30} \\
-- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0 & 3.532 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-2B-muonb7380elr0.016-wd0-minlr0-warmup0-b10.8-b20.98--856a75}{31} \\
-- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.2 & 3.483 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-2B-muon8000c8lr0.016-wd0.2-minlr0-warmup0-b10.8-b20.9-60a749}{32} \\
\bottomrule
\end{tabular}
\begin{tabular}{cccccccccccccccc}
\toprule
$\eta_{adam}$ & $\beta_1$ & $\beta_2$ & $\mathrm{Decay (WSD)}$ & $\epsilon$ & $\eta$ & $\mathrm{Schedule}$ & $\gradnorm$ & $\eta_{min}$ & $\mathrm{\beta_{muon}}$ & $\epsilon_{muon}$ & $\mathrm{BSZ}$ & $\mathrm{warmup}$ & $\lambda$ & Loss & Link \\
\midrule
0.0024 & 0.8 & 0.98 & 0.8 & 1e-15 & 0.008 & linear & 1 & 0 & 0.98 & 1e-05 & 128 & 0 & 0.1 & 3.369 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-5B-muon45194alr0.008-wd0.1-minlr0-warmup0-b10.8-b20.9-c1c97c}{0} \\
\midrule
0.0008 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.385 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-5B-muon3efb6clr0.008-wd0.1-minlr0-warmup0-b10.8-b20.9-a17a47}{1} \\
0.0016 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.373 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-5B-muoneae139lr0.008-wd0.1-minlr0-warmup0-b10.8-b20.9-c41ff5}{2} \\
-- & 0.9 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.372 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-5B-muon055381lr0.008-wd0.1-minlr0-warmup0-b10.9-b20.9-ce41d0}{3} \\
-- & 0.95 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.373 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-5B-muon1b4dealr0.008-wd0.1-minlr0-warmup0-b10.95-b20.-ce780d}{4} \\
-- & 0.98 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.375 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-5B-muonc2fb90lr0.008-wd0.1-minlr0-warmup0-b10.98-b20.-b6c7cc}{5} \\
-- & -- & 0.9 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.390 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-5B-muoncb2d08lr0.008-wd0.1-minlr0-warmup0-b10.8-b20.9-2b200f}{6} \\
-- & -- & 0.95 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.377 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-5B-muon38610flr0.008-wd0.1-minlr0-warmup0-b10.8-b20.9-8ce9d3}{7} \\
-- & -- & -- & 0.2 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.404 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-5B-muonf6c5c2lr0.008-wd0.1-minlr0-warmup0-b10.8-b20.9-2406ea}{8} \\
-- & -- & -- & 0.4 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.380 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-5B-muon294f8alr0.008-wd0.1-minlr0-warmup0-b10.8-b20.9-d0f758}{9} \\
-- & -- & -- & 0.6 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.371 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-5B-muon27b9aelr0.008-wd0.1-minlr0-warmup0-b10.8-b20.9-f1ef5a}{10} \\
-- & -- & -- & 1.0 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.374 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-5B-muon322641lr0.008-wd0.1-minlr0-warmup0-b10.8-b20.9-3d0985}{11} \\
-- & -- & -- & -- & 1e-25 & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.370 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-5B-muonfadaa6lr0.008-wd0.1-minlr0-warmup0-b10.8-b20.9-c07478}{12} \\
-- & -- & -- & -- & 1e-20 & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.370 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-5B-muon3576f8lr0.008-wd0.1-minlr0-warmup0-b10.8-b20.9-741df0}{13} \\
-- & -- & -- & -- & 1e-10 & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.369 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-5B-muonf9afe0lr0.008-wd0.1-minlr0-warmup0-b10.8-b20.9-fce4b0}{14} \\
-- & -- & -- & -- & -- & 0.016 & -- & -- & -- & -- & -- & -- & -- & -- & 3.373 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-5B-muonf3214elr0.016-wd0.1-minlr0-warmup0-b10.8-b20.9-5d4d4f}{15} \\
-- & -- & -- & -- & -- & 0.032 & -- & -- & -- & -- & -- & -- & -- & -- & 3.406 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-5B-muon47b684lr0.032-wd0.1-minlr0-warmup0-b10.8-b20.9-9ff8e3}{16} \\
-- & -- & -- & -- & -- & 0.064 & -- & -- & -- & -- & -- & -- & -- & -- & 3.549 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-5B-muon8dfeeclr0.064-wd0.1-minlr0-warmup0-b10.8-b20.9-4639b6}{17} \\
-- & -- & -- & -- & -- & 0.128 & -- & -- & -- & -- & -- & -- & -- & -- & 5.932 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-5B-muoncd7567lr0.128-wd0.1-minlr0-warmup0-b10.8-b20.9-94d384}{18} \\
-- & -- & -- & -- & -- & -- & -- & 0 & -- & -- & -- & -- & -- & -- & 3.371 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-5B-muon62146clr0.008-wd0.1-minlr0-warmup0-b10.8-b20.9-272d38}{19} \\
-- & -- & -- & -- & -- & -- & -- & 2.0 & -- & -- & -- & -- & -- & -- & 3.370 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-5B-muon56bcb9lr0.008-wd0.1-minlr0-warmup0-b10.8-b20.9-458d8a}{20} \\
-- & -- & -- & -- & -- & -- & -- & -- & -- & 0.8 & -- & -- & -- & -- & 3.417 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-5B-muon2bb145lr0.008-wd0.1-minlr0-warmup0-b10.8-b20.9-853273}{21} \\
-- & -- & -- & -- & -- & -- & -- & -- & -- & 0.9 & -- & -- & -- & -- & 3.385 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-5B-muon1e4ecflr0.008-wd0.1-minlr0-warmup0-b10.8-b20.9-879792}{22} \\
-- & -- & -- & -- & -- & -- & -- & -- & -- & 0.95 & -- & -- & -- & -- & 3.371 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-5B-muon4d5315lr0.008-wd0.1-minlr0-warmup0-b10.8-b20.9-d3e612}{23} \\
-- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 1e-25 & -- & -- & -- & 3.370 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-5B-muon7e15a1lr0.008-wd0.1-minlr0-warmup0-b10.8-b20.9-0132f8}{24} \\
-- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 1e-20 & -- & -- & -- & 3.370 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-5B-muona85b5alr0.008-wd0.1-minlr0-warmup0-b10.8-b20.9-c272e7}{25} \\
-- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 1e-15 & -- & -- & -- & 3.370 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-5B-muonf5b405lr0.008-wd0.1-minlr0-warmup0-b10.8-b20.9-bd4ae9}{26} \\
-- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 1e-10 & -- & -- & -- & 3.370 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-5B-muon90526elr0.008-wd0.1-minlr0-warmup0-b10.8-b20.9-316987}{27} \\
-- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 256 & -- & -- & 3.400 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-5B-muon397840lr0.008-wd0.1-minlr0-warmup0-b10.8-b20.9-5abd23}{28} \\
-- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 512 & -- & -- & 3.465 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-5B-muon972c8blr0.008-wd0.1-minlr0-warmup0-b10.8-b20.9-f41012}{29} \\
-- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 1024 & -- & -- & 3.608 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-5B-muon479414lr0.008-wd0.1-minlr0-warmup0-b10.8-b20.9-c30205}{30} \\
-- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0 & 3.431 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-5B-muon2c6c55lr0.008-wd0-minlr0-warmup0-b10.8-b20.98--1d92a5}{31} \\
-- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.2 & 3.378 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-5B-muon8527a8lr0.008-wd0.2-minlr0-warmup0-b10.8-b20.9-d76fe4}{32} \\
\bottomrule
\end{tabular}
\begin{tabular}{cccccccccccccccc}
\toprule
$\eta_{adam}$ & $\beta_1$ & $\beta_2$ & $\mathrm{Decay (WSD)}$ & $\epsilon$ & $\eta$ & $\mathrm{Schedule}$ & $\gradnorm$ & $\eta_{min}$ & $\mathrm{\beta_{muon}}$ & $\epsilon_{muon}$ & $\mathrm{BSZ}$ & $\mathrm{warmup}$ & $\lambda$ & Loss & Link \\
\midrule
0.0024 & 0.8 & 0.98 & 0.8 & 1e-15 & 0.008 & linear & 1 & 0 & 0.95 & 1e-05 & 128 & 0 & 0.1 & 3.296 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-10B-muonz43402blr0.008-wd0.1-minlr0-warmup0-b10.8-b20-82a88f}{0} \\
\midrule
0.0008 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.309 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-10B-muonz2bd448lr0.008-wd0.1-minlr0-warmup0-b10.8-b20-9b764e}{1} \\
0.0016 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.300 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-10B-muonz68f5fdlr0.008-wd0.1-minlr0-warmup0-b10.8-b20-1395fd}{2} \\
-- & 0.9 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.297 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-10B-muonzbb0111lr0.008-wd0.1-minlr0-warmup0-b10.9-b20-e90842}{3} \\
-- & 0.95 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.299 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-10B-muonz5e66d9lr0.008-wd0.1-minlr0-warmup0-b10.95-b2-52e19f}{4} \\
-- & 0.98 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.299 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-10B-muonz764f0blr0.008-wd0.1-minlr0-warmup0-b10.98-b2-60215f}{5} \\
-- & -- & 0.9 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.317 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-10B-muonzdd254blr0.008-wd0.1-minlr0-warmup0-b10.8-b20-13830a}{6} \\
-- & -- & 0.95 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.305 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-10B-muonza8c09blr0.008-wd0.1-minlr0-warmup0-b10.8-b20-9004a0}{7} \\
-- & -- & -- & 0.2 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.334 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-10B-muonz92cf4alr0.008-wd0.1-minlr0-warmup0-b10.8-b20-bdd74a}{8} \\
-- & -- & -- & 0.4 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.310 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-10B-muonz252576lr0.008-wd0.1-minlr0-warmup0-b10.8-b20-5f8e54}{9} \\
-- & -- & -- & 0.6 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.301 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-10B-muonzcbcf0elr0.008-wd0.1-minlr0-warmup0-b10.8-b20-b3af8f}{10} \\
-- & -- & -- & 1.0 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.297 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-10B-muonze94b59lr0.008-wd0.1-minlr0-warmup0-b10.8-b20-fee6f0}{11} \\
-- & -- & -- & -- & 1e-25 & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.297 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-10B-muonz9a14ablr0.008-wd0.1-minlr0-warmup0-b10.8-b20-219e6f}{12} \\
-- & -- & -- & -- & 1e-20 & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.296 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-10B-muonz32b0f9lr0.008-wd0.1-minlr0-warmup0-b10.8-b20-c69265}{13} \\
-- & -- & -- & -- & 1e-10 & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.297 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-10B-muonz0cc0c3lr0.008-wd0.1-minlr0-warmup0-b10.8-b20-afc344}{14} \\
-- & -- & -- & -- & -- & 0.016 & -- & -- & -- & -- & -- & -- & -- & -- & 3.306 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-10B-muonz04e7d1lr0.016-wd0.1-minlr0-warmup0-b10.8-b20-0bfb9c}{15} \\
-- & -- & -- & -- & -- & 0.032 & -- & -- & -- & -- & -- & -- & -- & -- & 3.347 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-10B-muonz305b82lr0.032-wd0.1-minlr0-warmup0-b10.8-b20-c13c8a}{16} \\
-- & -- & -- & -- & -- & 0.064 & -- & -- & -- & -- & -- & -- & -- & -- & 3.431 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-10B-muonj4c9af2lr0.064-wd0.1-minlr0-warmup0-b10.8-b20-a5a6e2}{17} \\
-- & -- & -- & -- & -- & 0.128 & -- & -- & -- & -- & -- & -- & -- & -- & 4.807 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-10B-muonzc9fa46lr0.128-wd0.1-minlr0-warmup0-b10.8-b20-d85c56}{18} \\
-- & -- & -- & -- & -- & -- & -- & 0 & -- & -- & -- & -- & -- & -- & 3.296 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-10B-muonz9a2aablr0.008-wd0.1-minlr0-warmup0-b10.8-b20-abe5ba}{19} \\
-- & -- & -- & -- & -- & -- & -- & 2.0 & -- & -- & -- & -- & -- & -- & 3.296 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-10B-muonzead85dlr0.008-wd0.1-minlr0-warmup0-b10.8-b20-1fe984}{20} \\
-- & -- & -- & -- & -- & -- & -- & -- & -- & 0.8 & -- & -- & -- & -- & 3.327 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-10B-muonz05d5f6lr0.008-wd0.1-minlr0-warmup0-b10.8-b20-643f83}{21} \\
-- & -- & -- & -- & -- & -- & -- & -- & -- & 0.9 & -- & -- & -- & -- & 3.307 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-10B-muonz7f2e92lr0.008-wd0.1-minlr0-warmup0-b10.8-b20-4ed3f2}{22} \\
-- & -- & -- & -- & -- & -- & -- & -- & -- & 0.98 & -- & -- & -- & -- & 3.295 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-10B-muonzf7964alr0.008-wd0.1-minlr0-warmup0-b10.8-b20-a9a044}{23} \\
-- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 1e-25 & -- & -- & -- & 3.296 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-10B-muonzecb6c8lr0.008-wd0.1-minlr0-warmup0-b10.8-b20-bc0c88}{24} \\
-- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 1e-20 & -- & -- & -- & 3.296 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-10B-muonzf140a5lr0.008-wd0.1-minlr0-warmup0-b10.8-b20-21ccc0}{25} \\
-- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 1e-15 & -- & -- & -- & 3.296 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-10B-muonz9d74d8lr0.008-wd0.1-minlr0-warmup0-b10.8-b20-76b637}{26} \\
-- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 1e-10 & -- & -- & -- & 3.297 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-10B-muonzb8dbd0lr0.008-wd0.1-minlr0-warmup0-b10.8-b20-bf5bd6}{27} \\
-- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 256 & -- & -- & 3.308 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-10B-muonz4d5315lr0.008-wd0.1-minlr0-warmup0-b10.8-b20-64c74e}{28} \\
-- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 512 & -- & -- & 3.346 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-10B-muonze4b457lr0.008-wd0.1-minlr0-warmup0-b10.8-b20-4b4ebe}{29} \\
-- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 1024 & -- & -- & 3.420 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-10B-muonz35bd41lr0.008-wd0.1-minlr0-warmup0-b10.8-b20-57a098}{30} \\
-- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0 & 3.352 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-10B-muonvbf1cfdlr0.008-wd0-minlr0-warmup0-b10.8-b20.9-ea634f}{31} \\
-- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.2 & 3.316 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-10B-muonzf7d090lr0.008-wd0.2-minlr0-warmup0-b10.8-b20-05f51f}{32} \\
\bottomrule
\end{tabular}
\begin{tabular}{cccccccccccccccc}
\toprule
$\eta_{adam}$ & $\beta_1$ & $\beta_2$ & $\mathrm{Decay (WSD)}$ & $\epsilon$ & $\eta$ & $\mathrm{Schedule}$ & $\gradnorm$ & $\eta_{min}$ & $\mathrm{\beta_{muon}}$ & $\epsilon_{muon}$ & $\mathrm{BSZ}$ & $\mathrm{warmup}$ & $\lambda$ & Loss & Link \\
\midrule
0.0024 & 0.8 & 0.98 & 1 & 1e-15 & 0.008 & linear & 1 & 0 & 0.98 & 1e-05 & 128 & 0 & 0.1 & 3.240 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-21B-muon9841d7lr0.008-wd0.1-minlr0-warmup0-b10.8-b20.-6269f2}{0} \\
\midrule
0.0008 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.249 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-21B-muondf893alr0.008-wd0.1-minlr0-warmup0-b10.8-b20.-9ec54b}{1} \\
0.0016 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.243 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-21B-muon5db4falr0.008-wd0.1-minlr0-warmup0-b10.8-b20.-642691}{2} \\
-- & 0.9 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.240 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-21B-muon84cfa5lr0.008-wd0.1-minlr0-warmup0-b10.9-b20.-e91d3e}{3} \\
-- & 0.95 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.240 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-21B-muon0df321lr0.008-wd0.1-minlr0-warmup0-b10.95-b20-df585f}{4} \\
-- & 0.98 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.241 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-21B-muonfd2768lr0.008-wd0.1-minlr0-warmup0-b10.98-b20-ee9b19}{5} \\
-- & -- & 0.9 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.260 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-21B-muon6d8811lr0.008-wd0.1-minlr0-warmup0-b10.8-b20.-2cfe0a}{6} \\
-- & -- & 0.95 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.247 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-21B-muon8b9bb9lr0.008-wd0.1-minlr0-warmup0-b10.8-b20.-74bf2d}{7} \\
-- & -- & -- & 0.2 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.280 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-21B-muon4353c9lr0.008-wd0.1-minlr0-warmup0-b10.8-b20.-66d626}{8} \\
-- & -- & -- & 0.4 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.257 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-21B-muon019394lr0.008-wd0.1-minlr0-warmup0-b10.8-b20.-d9267d}{9} \\
-- & -- & -- & 0.6 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.248 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-21B-muonc5c7a2lr0.008-wd0.1-minlr0-warmup0-b10.8-b20.-285fdb}{10} \\
-- & -- & -- & 0.8 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.242 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-21B-muon740327lr0.008-wd0.1-minlr0-warmup0-b10.8-b20.-5585f4}{11} \\
-- & -- & -- & -- & 1e-25 & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.238 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-21B-muon438751lr0.008-wd0.1-minlr0-warmup0-b10.8-b20.-d942b8}{12} \\
-- & -- & -- & -- & 1e-20 & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.238 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-21B-muonadb698lr0.008-wd0.1-minlr0-warmup0-b10.8-b20.-d2374c}{13} \\
-- & -- & -- & -- & 1e-10 & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.241 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-21B-muoned85fdlr0.008-wd0.1-minlr0-warmup0-b10.8-b20.-c84b6d}{14} \\
-- & -- & -- & -- & -- & 0.016 & -- & -- & -- & -- & -- & -- & -- & -- & 3.253 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-21B-muon106105lr0.016-wd0.1-minlr0-warmup0-b10.8-b20.-145c38}{15} \\
-- & -- & -- & -- & -- & 0.032 & -- & -- & -- & -- & -- & -- & -- & -- & 3.298 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-21B-muon8561f0lr0.032-wd0.1-minlr0-warmup0-b10.8-b20.-2b4c80}{16} \\
-- & -- & -- & -- & -- & 0.064 & -- & -- & -- & -- & -- & -- & -- & -- & 3.407 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-21B-muonc0fdedlr0.064-wd0.1-minlr0-warmup0-b10.8-b20.-de3c13}{17} \\
-- & -- & -- & -- & -- & 0.128 & -- & -- & -- & -- & -- & -- & -- & -- & 5.568 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-21B-muona3b5c1lr0.128-wd0.1-minlr0-warmup0-b10.8-b20.-2bfad0}{18} \\
-- & -- & -- & -- & -- & -- & -- & 0 & -- & -- & -- & -- & -- & -- & 3.240 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-21B-muon3c0689lr0.008-wd0.1-minlr0-warmup0-b10.8-b20.-9eb7b5}{19} \\
-- & -- & -- & -- & -- & -- & -- & 2.0 & -- & -- & -- & -- & -- & -- & 3.239 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-21B-muonaf4344lr0.008-wd0.1-minlr0-warmup0-b10.8-b20.-66a04c}{20} \\
-- & -- & -- & -- & -- & -- & -- & -- & -- & 0.8 & -- & -- & -- & -- & 3.265 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-21B-muon118538lr0.008-wd0.1-minlr0-warmup0-b10.8-b20.-1a35c1}{21} \\
-- & -- & -- & -- & -- & -- & -- & -- & -- & 0.9 & -- & -- & -- & -- & 3.250 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-21B-muon5b982elr0.008-wd0.1-minlr0-warmup0-b10.8-b20.-f92115}{22} \\
-- & -- & -- & -- & -- & -- & -- & -- & -- & 0.95 & -- & -- & -- & -- & 3.243 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-21B-muonaaa155lr0.008-wd0.1-minlr0-warmup0-b10.8-b20.-1a184f}{23} \\
-- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 1e-25 & -- & -- & -- & 3.239 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-21B-muonf5a17flr0.008-wd0.1-minlr0-warmup0-b10.8-b20.-d3ea9f}{24} \\
-- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 1e-20 & -- & -- & -- & 3.239 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-21B-muonba539dlr0.008-wd0.1-minlr0-warmup0-b10.8-b20.-be254c}{25} \\
-- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 1e-15 & -- & -- & -- & 3.239 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-21B-muon76efcelr0.008-wd0.1-minlr0-warmup0-b10.8-b20.-47ca65}{26} \\
-- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 1e-10 & -- & -- & -- & 3.239 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-21B-muond1317flr0.008-wd0.1-minlr0-warmup0-b10.8-b20.-b6514e}{27} \\
-- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 256 & -- & -- & 3.240 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-21B-muon284dcblr0.008-wd0.1-minlr0-warmup0-b10.8-b20.-103e2d}{28} \\
-- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 512 & -- & -- & 3.257 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-21B-muonfc6df6lr0.008-wd0.1-minlr0-warmup0-b10.8-b20.-e8f442}{29} \\
-- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 1024 & -- & -- & 3.302 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-21B-muonc12bf0lr0.008-wd0.1-minlr0-warmup0-b10.8-b20.-3a6695}{30} \\
-- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0 & 3.310 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-21B-muon20f1celr0.008-wd0-minlr0-warmup0-b10.8-b20.98-0351b6}{31} \\
-- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.2 & 3.256 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-21B-muon11e37alr0.008-wd0.2-minlr0-warmup0-b10.8-b20.-9c2c15}{32} \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[H]
\centering
\caption{Hyperparameter ablation for Muon on 300m on 1x Chinchilla Data}
\label{tab:ablation_muon_300m_on_1x_chinchilla_data}
\begin{tabular}{cccccccccccccccc}
\toprule
$\eta_{adam}$ & $\beta_1$ & $\beta_2$ & $\mathrm{Decay (WSD)}$ & $\epsilon$ & $\eta$ & $\mathrm{Schedule}$ & $\gradnorm$ & $\eta_{min}$ & $\mathrm{\beta_{muon}}$ & $\epsilon_{muon}$ & $\mathrm{BSZ}$ & $\mathrm{warmup}$ & $\lambda$ & Loss & Link \\
\midrule
0.0024 & 0.8 & 0.98 & 0.8 & 1e-15 & 0.008 & linear & 1 & 0 & 0.98 & 1e-05 & 128 & 0 & 0.1 & 3.224 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-6B-muon103aa7lr0.008-wd0.1-minlr0-warmup0-b10.8-b20.9-299b18}{0} \\
\midrule
0.0008 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.232 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-6B-muona697c4lr0.008-wd0.1-minlr0-warmup0-b10.8-b20.9-58f541}{1} \\
0.0016 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.225 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-6B-muon801ddclr0.008-wd0.1-minlr0-warmup0-b10.8-b20.9-551f94}{2} \\
-- & 0.9 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.226 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-6B-muon1fae7blr0.008-wd0.1-minlr0-warmup0-b10.9-b20.9-ce27cb}{3} \\
-- & 0.95 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.226 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-6B-muon478bc1lr0.008-wd0.1-minlr0-warmup0-b10.95-b20.-ead356}{4} \\
-- & 0.98 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.227 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-6B-muone28078lr0.008-wd0.1-minlr0-warmup0-b10.98-b20.-1e1d01}{5} \\
-- & -- & 0.9 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.241 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-6B-muon2aaf08lr0.008-wd0.1-minlr0-warmup0-b10.8-b20.9-5e17f0}{6} \\
-- & -- & 0.95 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.231 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-6B-muon21c0a4lr0.008-wd0.1-minlr0-warmup0-b10.8-b20.9-c8ff38}{7} \\
-- & -- & -- & 0.2 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.271 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-6B-muon0f2ff2lr0.008-wd0.1-minlr0-warmup0-b10.8-b20.9-ed24ff}{8} \\
-- & -- & -- & 0.4 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.240 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-6B-muonc2da39lr0.008-wd0.1-minlr0-warmup0-b10.8-b20.9-aa3a76}{9} \\
-- & -- & -- & 0.6 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.229 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-6B-muon4ce9f6lr0.008-wd0.1-minlr0-warmup0-b10.8-b20.9-073a16}{10} \\
-- & -- & -- & 1.0 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.225 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-6B-muon202a7elr0.008-wd0.1-minlr0-warmup0-b10.8-b20.9-73a2de}{11} \\
-- & -- & -- & -- & 1e-25 & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.224 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-6B-muone40a7blr0.008-wd0.1-minlr0-warmup0-b10.8-b20.9-033569}{12} \\
-- & -- & -- & -- & 1e-20 & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.224 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-6B-muon77a589lr0.008-wd0.1-minlr0-warmup0-b10.8-b20.9-ccc1c0}{13} \\
-- & -- & -- & -- & 1e-10 & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.225 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-6B-muon7e5c17lr0.008-wd0.1-minlr0-warmup0-b10.8-b20.9-a739dc}{14} \\
-- & -- & -- & -- & -- & 0.016 & -- & -- & -- & -- & -- & -- & -- & -- & 3.236 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-6B-muon5f44d2lr0.016-wd0.1-minlr0-warmup0-b10.8-b20.9-e34d49}{15} \\
-- & -- & -- & -- & -- & 0.032 & -- & -- & -- & -- & -- & -- & -- & -- & 3.281 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-6B-muond0d176lr0.032-wd0.1-minlr0-warmup0-b10.8-b20.9-6c02c2}{16} \\
-- & -- & -- & -- & -- & 0.064 & -- & -- & -- & -- & -- & -- & -- & -- & 4.695 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-6B-muon587e80lr0.064-wd0.1-minlr0-warmup0-b10.8-b20.9-c81b6f}{17} \\
-- & -- & -- & -- & -- & 0.128 & -- & -- & -- & -- & -- & -- & -- & -- & 5.976 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-6B-muona26da7lr0.128-wd0.1-minlr0-warmup0-b10.8-b20.9-8bdb6d}{18} \\
-- & -- & -- & -- & -- & -- & -- & 0 & -- & -- & -- & -- & -- & -- & 3.224 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-6B-muon157c7clr0.008-wd0.1-minlr0-warmup0-b10.8-b20.9-c25630}{19} \\
-- & -- & -- & -- & -- & -- & -- & 2.0 & -- & -- & -- & -- & -- & -- & 3.225 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-6B-muon6f1c4clr0.008-wd0.1-minlr0-warmup0-b10.8-b20.9-0bdac2}{20} \\
-- & -- & -- & -- & -- & -- & -- & -- & -- & 0.8 & -- & -- & -- & -- & 3.257 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-6B-muonb24f84lr0.008-wd0.1-minlr0-warmup0-b10.8-b20.9-22bf93}{21} \\
-- & -- & -- & -- & -- & -- & -- & -- & -- & 0.9 & -- & -- & -- & -- & 3.235 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-6B-muon607e74lr0.008-wd0.1-minlr0-warmup0-b10.8-b20.9-4429b0}{22} \\
-- & -- & -- & -- & -- & -- & -- & -- & -- & 0.95 & -- & -- & -- & -- & 3.224 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-6B-muonf6219clr0.008-wd0.1-minlr0-warmup0-b10.8-b20.9-370a77}{23} \\
-- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 1e-25 & -- & -- & -- & 3.226 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-6B-muonac34c0lr0.008-wd0.1-minlr0-warmup0-b10.8-b20.9-467678}{24} \\
-- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 1e-20 & -- & -- & -- & 3.226 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-6B-muonbbf41alr0.008-wd0.1-minlr0-warmup0-b10.8-b20.9-bafb4a}{25} \\
-- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 1e-15 & -- & -- & -- & 3.226 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-6B-muon443e3alr0.008-wd0.1-minlr0-warmup0-b10.8-b20.9-e4049e}{26} \\
-- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 1e-10 & -- & -- & -- & 3.226 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-6B-muon369269lr0.008-wd0.1-minlr0-warmup0-b10.8-b20.9-38146c}{27} \\
-- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 256 & -- & -- & 3.244 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-6B-muon4f0758lr0.008-wd0.1-minlr0-warmup0-b10.8-b20.9-e54e80}{28} \\
-- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 512 & -- & -- & 3.301 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-6B-muon3e237dlr0.008-wd0.1-minlr0-warmup0-b10.8-b20.9-27901a}{29} \\
-- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 1024 & -- & -- & 3.419 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-6B-muon40d536lr0.008-wd0.1-minlr0-warmup0-b10.8-b20.9-f7b0ee}{30} \\
-- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0 & 3.285 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-6B-muonabb96blr0.008-wd0-minlr0-warmup0-b10.8-b20.98--2f3d20}{31} \\
-- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.2 & 3.234 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-6B-muon174a96lr0.008-wd0.2-minlr0-warmup0-b10.8-b20.9-d21c0b}{32} \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[H]
\centering
\caption{Hyperparameter ablation for Muon on 520m on 1x Chinchilla Data}
\label{tab:ablation_muon_520m_on_1x_chinchilla_data}
\begin{tabular}{cccccccccccccccc}
\toprule
$\eta_{adam}$ & $\beta_1$ & $\beta_2$ & $\mathrm{Decay (WSD)}$ & $\epsilon$ & $\eta$ & $\mathrm{Schedule}$ & $\gradnorm$ & $\eta_{min}$ & $\mathrm{\beta_{muon}}$ & $\epsilon_{muon}$ & $\mathrm{BSZ}$ & $\mathrm{warmup}$ & $\lambda$ & Loss & Link \\
\midrule
0.0024 & 0.8 & 0.98 & 1 & 1e-25 & 0.008 & linear & 1 & 0 & 0.98 & 1e-05 & 128 & 0 & 0.1 & 3.073 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-10B-muonb6462flr0.008-wd0.1-minlr0-warmup0-b10.8-b20.-bb54fc}{0} \\
\midrule
0.0008 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.076 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-10B-muoned1be6lr0.008-wd0.1-minlr0-warmup0-b10.8-b20.-472a68}{1} \\
0.0016 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.072 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-10B-muoncab636lr0.008-wd0.1-minlr0-warmup0-b10.8-b20.-df4920}{2} \\
-- & 0.9 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.073 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-10B-muon3aa627lr0.008-wd0.1-minlr0-warmup0-b10.9-b20.-d88a74}{3} \\
-- & 0.95 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.074 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-10B-muon6de49alr0.008-wd0.1-minlr0-warmup0-b10.95-b20-09ab54}{4} \\
-- & 0.98 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.073 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-10B-muon73c7eelr0.008-wd0.1-minlr0-warmup0-b10.98-b20-25814b}{5} \\
-- & -- & 0.9 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.090 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-10B-muon076a83lr0.008-wd0.1-minlr0-warmup0-b10.8-b20.-d5cd2a}{6} \\
-- & -- & 0.95 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.080 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-10B-muon43dc84lr0.008-wd0.1-minlr0-warmup0-b10.8-b20.-b11016}{7} \\
-- & -- & -- & 0.2 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.134 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-10B-muon7bf1dalr0.008-wd0.1-minlr0-warmup0-b10.8-b20.-0591da}{8} \\
-- & -- & -- & 0.4 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.101 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-10B-muon38778flr0.008-wd0.1-minlr0-warmup0-b10.8-b20.-a2dc9e}{9} \\
-- & -- & -- & 0.6 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.086 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-10B-muon8eb81clr0.008-wd0.1-minlr0-warmup0-b10.8-b20.-35dedc}{10} \\
-- & -- & -- & 0.8 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.076 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-10B-muon3d94a7lr0.008-wd0.1-minlr0-warmup0-b10.8-b20.-636a88}{11} \\
-- & -- & -- & -- & 1e-20 & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.074 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-10B-muonfc4dd7lr0.008-wd0.1-minlr0-warmup0-b10.8-b20.-fa6779}{12} \\
-- & -- & -- & -- & 1e-15 & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.073 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-10B-muon284dcblr0.008-wd0.1-minlr0-warmup0-b10.8-b20.-913bb6}{13} \\
-- & -- & -- & -- & 1e-10 & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.073 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-10B-muonc71f70lr0.008-wd0.1-minlr0-warmup0-b10.8-b20.-634a5c}{14} \\
-- & -- & -- & -- & -- & 0.016 & -- & -- & -- & -- & -- & -- & -- & -- & 3.095 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-10B-muon2ead91lr0.016-wd0.1-minlr0-warmup0-b10.8-b20.-d03e40}{15} \\
-- & -- & -- & -- & -- & 0.032 & -- & -- & -- & -- & -- & -- & -- & -- & 3.147 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-10B-muonf91fealr0.032-wd0.1-minlr0-warmup0-b10.8-b20.-531812}{16} \\
-- & -- & -- & -- & -- & 0.064 & -- & -- & -- & -- & -- & -- & -- & -- & 7.886 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-10B-muond9755blr0.064-wd0.1-minlr0-warmup0-b10.8-b20.-46abb1}{17} \\
-- & -- & -- & -- & -- & 0.128 & -- & -- & -- & -- & -- & -- & -- & -- & 7.900 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-10B-muon16543clr0.128-wd0.1-minlr0-warmup0-b10.8-b20.-225a93}{18} \\
-- & -- & -- & -- & -- & -- & -- & 0 & -- & -- & -- & -- & -- & -- & 3.072 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-10B-muon3a141elr0.008-wd0.1-minlr0-warmup0-b10.8-b20.-7c2cc6}{19} \\
-- & -- & -- & -- & -- & -- & -- & 2.0 & -- & -- & -- & -- & -- & -- & 3.071 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-10B-muonc564eblr0.008-wd0.1-minlr0-warmup0-b10.8-b20.-bfe40c}{20} \\
-- & -- & -- & -- & -- & -- & -- & -- & -- & 0.8 & -- & -- & -- & -- & 3.098 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-10B-muon21d94elr0.008-wd0.1-minlr0-warmup0-b10.8-b20.-f4bbef}{21} \\
-- & -- & -- & -- & -- & -- & -- & -- & -- & 0.9 & -- & -- & -- & -- & 3.080 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-10B-muon1de198lr0.008-wd0.1-minlr0-warmup0-b10.8-b20.-2eb67f}{22} \\
-- & -- & -- & -- & -- & -- & -- & -- & -- & 0.95 & -- & -- & -- & -- & 3.073 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-10B-muon6f490clr0.008-wd0.1-minlr0-warmup0-b10.8-b20.-59ba2a}{23} \\
-- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 1e-25 & -- & -- & -- & 3.072 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-10B-muon72cb00lr0.008-wd0.1-minlr0-warmup0-b10.8-b20.-700a79}{24} \\
-- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 1e-20 & -- & -- & -- & 3.072 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-10B-muon3db195lr0.008-wd0.1-minlr0-warmup0-b10.8-b20.-ceaf52}{25} \\
-- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 1e-15 & -- & -- & -- & 3.072 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-10B-muon83b024lr0.008-wd0.1-minlr0-warmup0-b10.8-b20.-06e1cd}{26} \\
-- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 1e-10 & -- & -- & -- & 3.072 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-10B-muonc83f11lr0.008-wd0.1-minlr0-warmup0-b10.8-b20.-b70e12}{27} \\
-- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 256 & -- & -- & 3.080 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-10B-muona62a25lr0.008-wd0.1-minlr0-warmup0-b10.8-b20.-97f566}{28} \\
-- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 512 & -- & -- & 3.115 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-10B-muon3fa686lr0.008-wd0.1-minlr0-warmup0-b10.8-b20.-2400de}{29} \\
-- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 1024 & -- & -- & 3.188 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-10B-muon1aeff4lr0.008-wd0.1-minlr0-warmup0-b10.8-b20.-7d6c1a}{30} \\
-- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0 & 3.134 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-10B-muonde6262lr0.008-wd0-minlr0-warmup0-b10.8-b20.98-beffd0}{31} \\
-- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.2 & 3.091 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-10B-muon3e335flr0.008-wd0.2-minlr0-warmup0-b10.8-b20.-b2ac88}{32} \\
\bottomrule
\end{tabular}
\begin{tabular}{cccccccccccccc}
\toprule
$\eta_{adam}$ & $\beta_1$ & $\mathrm{Decay (WSD)}$ & $\eta$ & $\mathrm{Schedule}$ & $\gradnorm$ & $\eta_{min}$ & $\mathrm{\beta_{muon}}$ & $\epsilon_{scion}$ & $\mathrm{BSZ}$ & $\mathrm{warmup}$ & $\lambda$ & Loss & Link \\
\midrule
0.0032 & 0.95 & 0.8 & 0.016 & linear & 1 & 0 & 0.95 & 1e-15 & 128 & 0 & 0.1 & 3.477 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-2B-scion88e825lr0.016-wd0.1-minlr0-warmup0-b10.95-gn1-09a932}{0} \\
\midrule
0.0016 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.477 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-2B-scion840d88lr0.016-wd0.1-minlr0-warmup0-b10.95-gn1-61f5f7}{1} \\
0.0048 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.481 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-2B-scion8e26felr0.016-wd0.1-minlr0-warmup0-b10.95-gn1-382d16}{2} \\
0.0064 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.485 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-2B-scionf020a1lr0.016-wd0.1-minlr0-warmup0-b10.95-gn1-f5cf5d}{3} \\
0.008 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.488 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-2B-sciona0879alr0.016-wd0.1-minlr0-warmup0-b10.95-gn1-99b18a}{4} \\
0.0096 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.490 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-2B-scion4bb4a4lr0.016-wd0.1-minlr0-warmup0-b10.95-gn1-e076fe}{5} \\
-- & 0.8 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.493 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-2B-scion76ae21lr0.016-wd0.1-minlr0-warmup0-b10.8-gn1--382a96}{6} \\
-- & 0.9 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.479 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-2B-scione9cd68lr0.016-wd0.1-minlr0-warmup0-b10.9-gn1--16327d}{7} \\
-- & 0.98 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.479 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-2B-scion298bd3lr0.016-wd0.1-minlr0-warmup0-b10.98-gn1-ca3133}{8} \\
-- & -- & 0.0 & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.779 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-2B-scione7f648lr0.016-wd0.1-minlr0-warmup0-b10.95-gn1-c67748}{9} \\
-- & -- & 0.2 & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.525 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-2B-scion1a724elr0.016-wd0.1-minlr0-warmup0-b10.95-gn1-32726f}{10} \\
-- & -- & 0.4 & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.493 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-2B-sciona3bd94lr0.016-wd0.1-minlr0-warmup0-b10.95-gn1-47edd4}{11} \\
-- & -- & 0.6 & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.480 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-2B-scion4f23ealr0.016-wd0.1-minlr0-warmup0-b10.95-gn1-ec1bf5}{12} \\
-- & -- & 1.0 & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.477 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-2B-sciond05cc9lr0.016-wd0.1-minlr0-warmup0-b10.95-gn1-e01433}{13} \\
-- & -- & -- & 0.008 & -- & -- & -- & -- & -- & -- & -- & -- & 3.490 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-2B-scion0c58eflr0.008-wd0.1-minlr0-warmup0-b10.95-gn1-649961}{14} \\
-- & -- & -- & 0.032 & -- & -- & -- & -- & -- & -- & -- & -- & 3.509 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-2B-scion96b754lr0.032-wd0.1-minlr0-warmup0-b10.95-gn1-c69eb3}{15} \\
-- & -- & -- & 0.064 & -- & -- & -- & -- & -- & -- & -- & -- & 5.195 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-2B-scion67b228lr0.064-wd0.1-minlr0-warmup0-b10.95-gn1-c13476}{16} \\
-- & -- & -- & 0.128 & -- & -- & -- & -- & -- & -- & -- & -- & 6.308 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-2B-scion8f1585lr0.128-wd0.1-minlr0-warmup0-b10.95-gn1-6644ed}{17} \\
-- & -- & -- & -- & -- & 0 & -- & -- & -- & -- & -- & -- & 3.478 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-2B-scion9c4dc9lr0.016-wd0.1-minlr0-warmup0-b10.95-gn0-5bdf0c}{18} \\
-- & -- & -- & -- & -- & 2.0 & -- & -- & -- & -- & -- & -- & 3.478 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-2B-scion304c58lr0.016-wd0.1-minlr0-warmup0-b10.95-gn2-f8f8e8}{19} \\
-- & -- & -- & -- & -- & -- & -- & 0.8 & -- & -- & -- & -- & 3.480 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-2B-scion79fee1lr0.016-wd0.1-minlr0-warmup0-b10.95-gn1-b7e1e6}{20} \\
-- & -- & -- & -- & -- & -- & -- & 0.9 & -- & -- & -- & -- & 3.474 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-2B-scion5684eclr0.016-wd0.1-minlr0-warmup0-b10.95-gn1-1d55ac}{21} \\
-- & -- & -- & -- & -- & -- & -- & 0.98 & -- & -- & -- & -- & 3.496 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-2B-scion52669clr0.016-wd0.1-minlr0-warmup0-b10.95-gn1-0becd6}{22} \\
-- & -- & -- & -- & -- & -- & -- & -- & 1e-20 & -- & -- & -- & 3.477 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-2B-scion2b053alr0.016-wd0.1-minlr0-warmup0-b10.95-gn1-9c862f}{23} \\
-- & -- & -- & -- & -- & -- & -- & -- & 1e-10 & -- & -- & -- & 3.477 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-2B-scionbd616clr0.016-wd0.1-minlr0-warmup0-b10.95-gn1-ddb0e6}{24} \\
-- & -- & -- & -- & -- & -- & -- & -- & 1e-05 & -- & -- & -- & 3.477 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-2B-sciond84c90lr0.016-wd0.1-minlr0-warmup0-b10.95-gn1-3f4d04}{25} \\
-- & -- & -- & -- & -- & -- & -- & -- & -- & 256 & -- & -- & 3.505 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-2B-scion5a7263lr0.016-wd0.1-minlr0-warmup0-b10.95-gn1-4dcd4d}{26} \\
-- & -- & -- & -- & -- & -- & -- & -- & -- & 512 & -- & -- & 3.583 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-2B-scionb67125lr0.016-wd0.1-minlr0-warmup0-b10.95-gn1-debbed}{27} \\
-- & -- & -- & -- & -- & -- & -- & -- & -- & 1024 & -- & -- & 3.761 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-2B-scionb3e82dlr0.016-wd0.1-minlr0-warmup0-b10.95-gn1-8a367e}{28} \\
-- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0 & 3.537 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-2B-scion5931c7lr0.016-wd0-minlr0-warmup0-b10.95-gn1-s-e03372}{29} \\
-- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.2 & 3.495 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-2B-scion6d1cdflr0.016-wd0.2-minlr0-warmup0-b10.95-gn1-78231c}{30} \\
\bottomrule
\end{tabular}
\begin{tabular}{cccccccccccccc}
\toprule
$\eta_{adam}$ & $\beta_1$ & $\mathrm{Decay (WSD)}$ & $\eta$ & $\mathrm{Schedule}$ & $\gradnorm$ & $\eta_{min}$ & $\mathrm{\beta_{muon}}$ & $\epsilon_{scion}$ & $\mathrm{BSZ}$ & $\mathrm{warmup}$ & $\lambda$ & Loss & Link \\
\midrule
0.0032 & 0.95 & 1 & 0.016 & linear & 1 & 0 & 0.9 & 1e-15 & 128 & 0 & 0.1 & 3.379 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-5B-sciona647e8lr0.016-wd0.1-minlr0-warmup0-b10.95-gn1-9e502b}{0} \\
\midrule
0.0016 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.378 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-5B-scion0749aelr0.016-wd0.1-minlr0-warmup0-b10.95-gn1-9268f7}{1} \\
0.0048 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.382 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-5B-scionecb2fclr0.016-wd0.1-minlr0-warmup0-b10.95-gn1-4bd5ef}{2} \\
0.0064 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.384 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-5B-scion11cb39lr0.016-wd0.1-minlr0-warmup0-b10.95-gn1-7d2058}{3} \\
0.008 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.386 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-5B-scione17102lr0.016-wd0.1-minlr0-warmup0-b10.95-gn1-a96653}{4} \\
0.0096 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.388 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-5B-scionf605fclr0.016-wd0.1-minlr0-warmup0-b10.95-gn1-ae9ebc}{5} \\
-- & 0.8 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.400 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-5B-scionb7ae93lr0.016-wd0.1-minlr0-warmup0-b10.8-gn1--6ad4dc}{6} \\
-- & 0.9 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.383 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-5B-scion6cb7fflr0.016-wd0.1-minlr0-warmup0-b10.9-gn1--4a658c}{7} \\
-- & 0.98 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.379 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-5B-scion277086lr0.016-wd0.1-minlr0-warmup0-b10.98-gn1-5c8c93}{8} \\
-- & -- & 0.0 & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.738 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-5B-scion8f987elr0.016-wd0.1-minlr0-warmup0-b10.95-gn1-0549f7}{9} \\
-- & -- & 0.2 & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.437 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-5B-scionf8ad83lr0.016-wd0.1-minlr0-warmup0-b10.95-gn1-90f661}{10} \\
-- & -- & 0.4 & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.405 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-5B-scioncc0a59lr0.016-wd0.1-minlr0-warmup0-b10.95-gn1-8a6246}{11} \\
-- & -- & 0.6 & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.390 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-5B-scion621619lr0.016-wd0.1-minlr0-warmup0-b10.95-gn1-ef5db1}{12} \\
-- & -- & 0.8 & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.383 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-5B-sciona94de7lr0.016-wd0.1-minlr0-warmup0-b10.95-gn1-cd15b5}{13} \\
-- & -- & -- & 0.008 & -- & -- & -- & -- & -- & -- & -- & -- & 3.390 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-5B-scion2dd269lr0.008-wd0.1-minlr0-warmup0-b10.95-gn1-d01816}{14} \\
-- & -- & -- & 0.032 & -- & -- & -- & -- & -- & -- & -- & -- & 3.411 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-5B-scion488fa3lr0.032-wd0.1-minlr0-warmup0-b10.95-gn1-e85b67}{15} \\
-- & -- & -- & 0.064 & -- & -- & -- & -- & -- & -- & -- & -- & 3.513 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-5B-scion540487lr0.064-wd0.1-minlr0-warmup0-b10.95-gn1-e6f899}{16} \\
-- & -- & -- & 0.128 & -- & -- & -- & -- & -- & -- & -- & -- & 6.193 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-5B-scion90c680lr0.128-wd0.1-minlr0-warmup0-b10.95-gn1-5c8212}{17} \\
-- & -- & -- & -- & -- & 0 & -- & -- & -- & -- & -- & -- & 3.379 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-5B-scione5e910lr0.016-wd0.1-minlr0-warmup0-b10.95-gn0-7a05f3}{18} \\
-- & -- & -- & -- & -- & 2.0 & -- & -- & -- & -- & -- & -- & 3.378 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-5B-scion319537lr0.016-wd0.1-minlr0-warmup0-b10.95-gn2-c45aff}{19} \\
-- & -- & -- & -- & -- & -- & -- & 0.8 & -- & -- & -- & -- & 3.385 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-5B-scionfaeeb3lr0.016-wd0.1-minlr0-warmup0-b10.95-gn1-d985d7}{20} \\
-- & -- & -- & -- & -- & -- & -- & 0.95 & -- & -- & -- & -- & 3.380 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-5B-scionc0fc35lr0.016-wd0.1-minlr0-warmup0-b10.95-gn1-70508b}{21} \\
-- & -- & -- & -- & -- & -- & -- & 0.98 & -- & -- & -- & -- & 3.388 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-5B-scion382771lr0.016-wd0.1-minlr0-warmup0-b10.95-gn1-cad6c0}{22} \\
-- & -- & -- & -- & -- & -- & -- & -- & 1e-20 & -- & -- & -- & 3.379 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-5B-scion98431elr0.016-wd0.1-minlr0-warmup0-b10.95-gn1-1be7a9}{23} \\
-- & -- & -- & -- & -- & -- & -- & -- & 1e-10 & -- & -- & -- & 3.380 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-5B-scione949f4lr0.016-wd0.1-minlr0-warmup0-b10.95-gn1-de429b}{24} \\
-- & -- & -- & -- & -- & -- & -- & -- & 1e-05 & -- & -- & -- & 3.380 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-5B-scion39d339lr0.016-wd0.1-minlr0-warmup0-b10.95-gn1-f7a7f0}{25} \\
-- & -- & -- & -- & -- & -- & -- & -- & -- & 256 & -- & -- & 3.391 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-5B-scion949b38lr0.016-wd0.1-minlr0-warmup0-b10.95-gn1-1d499a}{26} \\
-- & -- & -- & -- & -- & -- & -- & -- & -- & 512 & -- & -- & 3.436 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-5B-scion697cdelr0.016-wd0.1-minlr0-warmup0-b10.95-gn1-228b44}{27} \\
-- & -- & -- & -- & -- & -- & -- & -- & -- & 1024 & -- & -- & 3.532 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-5B-scion6ff86alr0.016-wd0.1-minlr0-warmup0-b10.95-gn1-31315c}{28} \\
-- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0 & 3.443 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-5B-scion12ea16lr0.016-wd0-minlr0-warmup0-b10.95-gn1-s-98cd4d}{29} \\
-- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.2 & 3.401 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-5B-scion03a52blr0.016-wd0.2-minlr0-warmup0-b10.95-gn1-a7350e}{30} \\
\bottomrule
\end{tabular}
\begin{tabular}{cccccccccccccc}
\toprule
$\eta_{adam}$ & $\beta_1$ & $\mathrm{Decay (WSD)}$ & $\eta$ & $\mathrm{Schedule}$ & $\gradnorm$ & $\eta_{min}$ & $\mathrm{\beta_{muon}}$ & $\epsilon_{scion}$ & $\mathrm{BSZ}$ & $\mathrm{warmup}$ & $\lambda$ & Loss & Link \\
\midrule
0.0016 & 0.98 & 1 & 0.008 & linear & 2 & 0 & 0.9 & 1e-15 & 128 & 0 & 0.1 & 3.302 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-10B-scion9698d1lr0.008-wd0.1-minlr0-warmup0-b10.98-gn-7282fc}{0} \\
\midrule
0.0008 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.302 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-10B-scion9d476clr0.008-wd0.1-minlr0-warmup0-b10.98-gn-6116a3}{1} \\
0.0024 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.306 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-10B-sciona8b5aalr0.008-wd0.1-minlr0-warmup0-b10.98-gn-e47df7}{2} \\
0.0032 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.307 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-10B-scionb02b9dlr0.008-wd0.1-minlr0-warmup0-b10.98-gn-c39e4a}{3} \\
0.004 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.306 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-10B-scion38a308lr0.008-wd0.1-minlr0-warmup0-b10.98-gn-1b6e87}{4} \\
0.0048 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.307 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-10B-scion0eab92lr0.008-wd0.1-minlr0-warmup0-b10.98-gn-3e5a9b}{5} \\
-- & 0.8 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.331 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-10B-scion40e7b5lr0.008-wd0.1-minlr0-warmup0-b10.8-gn2-eda693}{6} \\
-- & 0.9 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.314 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-10B-scion51153elr0.008-wd0.1-minlr0-warmup0-b10.9-gn2-da2cf1}{7} \\
-- & 0.95 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.306 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-10B-sciond34ea1lr0.008-wd0.1-minlr0-warmup0-b10.95-gn-2dd73c}{8} \\
-- & -- & 0.0 & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.584 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-10B-scion1be043lr0.008-wd0.1-minlr0-warmup0-b10.98-gn-629a0b}{9} \\
-- & -- & 0.2 & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.340 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-10B-scionff2a74lr0.008-wd0.1-minlr0-warmup0-b10.98-gn-70dbae}{10} \\
-- & -- & 0.4 & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.317 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-10B-scion93c728lr0.008-wd0.1-minlr0-warmup0-b10.98-gn-0b64cb}{11} \\
-- & -- & 0.6 & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.307 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-10B-scion232c0flr0.008-wd0.1-minlr0-warmup0-b10.98-gn-beec93}{12} \\
-- & -- & 0.8 & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.303 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-10B-scion2554c3lr0.008-wd0.1-minlr0-warmup0-b10.98-gn-0ecfe4}{13} \\
-- & -- & -- & 0.016 & -- & -- & -- & -- & -- & -- & -- & -- & 3.310 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-10B-scion7f272clr0.016-wd0.1-minlr0-warmup0-b10.98-gn-dfad11}{14} \\
-- & -- & -- & 0.032 & -- & -- & -- & -- & -- & -- & -- & -- & 3.361 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-10B-scion2cfd93lr0.032-wd0.1-minlr0-warmup0-b10.98-gn-1524ed}{15} \\
-- & -- & -- & 0.064 & -- & -- & -- & -- & -- & -- & -- & -- & 5.152 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-10B-scion39d76blr0.064-wd0.1-minlr0-warmup0-b10.98-gn-b75bde}{16} \\
-- & -- & -- & 0.128 & -- & -- & -- & -- & -- & -- & -- & -- & 5.894 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-10B-scionadd481lr0.128-wd0.1-minlr0-warmup0-b10.98-gn-7dc1e1}{17} \\
-- & -- & -- & -- & -- & 0 & -- & -- & -- & -- & -- & -- & 3.303 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-10B-scion6f1ab7lr0.008-wd0.1-minlr0-warmup0-b10.98-gn-f7db0a}{18} \\
-- & -- & -- & -- & -- & 1.0 & -- & -- & -- & -- & -- & -- & 3.303 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-10B-scion9a40b3lr0.008-wd0.1-minlr0-warmup0-b10.98-gn-ddc1ee}{19} \\
-- & -- & -- & -- & -- & -- & -- & 0.8 & -- & -- & -- & -- & 3.307 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-10B-scionb9d13elr0.008-wd0.1-minlr0-warmup0-b10.98-gn-60ca44}{20} \\
-- & -- & -- & -- & -- & -- & -- & 0.95 & -- & -- & -- & -- & 3.302 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-10B-scion79d871lr0.008-wd0.1-minlr0-warmup0-b10.98-gn-d7d690}{21} \\
-- & -- & -- & -- & -- & -- & -- & 0.98 & -- & -- & -- & -- & 3.303 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-10B-scion7c7f25lr0.008-wd0.1-minlr0-warmup0-b10.98-gn-78ad4e}{22} \\
-- & -- & -- & -- & -- & -- & -- & -- & 1e-20 & -- & -- & -- & 3.302 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-10B-scion31bca7lr0.008-wd0.1-minlr0-warmup0-b10.98-gn-c73231}{23} \\
-- & -- & -- & -- & -- & -- & -- & -- & 1e-10 & -- & -- & -- & 3.303 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-10B-scion95d589lr0.008-wd0.1-minlr0-warmup0-b10.98-gn-16884a}{24} \\
-- & -- & -- & -- & -- & -- & -- & -- & 1e-05 & -- & -- & -- & 3.302 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-10B-scion8d67e8lr0.008-wd0.1-minlr0-warmup0-b10.98-gn-f7a59e}{25} \\
-- & -- & -- & -- & -- & -- & -- & -- & -- & 256 & -- & -- & 3.323 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-10B-scion7ca424lr0.008-wd0.1-minlr0-warmup0-b10.98-gn-d5e3b1}{26} \\
-- & -- & -- & -- & -- & -- & -- & -- & -- & 512 & -- & -- & 3.365 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-10B-scion2cfaa6lr0.008-wd0.1-minlr0-warmup0-b10.98-gn-e446fe}{27} \\
-- & -- & -- & -- & -- & -- & -- & -- & -- & 1024 & -- & -- & 3.447 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-10B-scionafb44flr0.008-wd0.1-minlr0-warmup0-b10.98-gn-6aaf5e}{28} \\
-- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0 & 3.375 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-10B-scion0b9b71lr0.008-wd0-minlr0-warmup0-b10.98-gn2--f9d527}{29} \\
-- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.2 & 3.309 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-10B-sciona5af5alr0.008-wd0.2-minlr0-warmup0-b10.98-gn-d9175f}{30} \\
\bottomrule
\end{tabular}
\begin{tabular}{cccccccccccccc}
\toprule
$\eta_{adam}$ & $\beta_1$ & $\mathrm{Decay (WSD)}$ & $\eta$ & $\mathrm{Schedule}$ & $\gradnorm$ & $\eta_{min}$ & $\mathrm{\beta_{muon}}$ & $\epsilon_{scion}$ & $\mathrm{BSZ}$ & $\mathrm{warmup}$ & $\lambda$ & Loss & Link \\
\midrule
0.0016 & 0.98 & 1 & 0.008 & linear & 2 & 0 & 0.9 & 1e-05 & 128 & 0 & 0.1 & 3.246 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-21B-scion51ccaelr0.008-wd0.1-minlr0-warmup0-b10.98-gn-4abd83}{0} \\
\midrule
0.0008 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.245 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-21B-scionpc9b6c6lr0.008-wd0.1-minlr0-warmup0-b10.98-g-847bd4}{1} \\
0.0024 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.250 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-21B-scion2c2f99lr0.008-wd0.1-minlr0-warmup0-b10.98-gn-297c7d}{2} \\
0.0032 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.249 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-21B-scion6d330dlr0.008-wd0.1-minlr0-warmup0-b10.98-gn-ee71b4}{3} \\
0.004 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.251 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-21B-scion135c27lr0.008-wd0.1-minlr0-warmup0-b10.98-gn-e8fbd7}{4} \\
0.0048 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.252 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-21B-scion1fa022lr0.008-wd0.1-minlr0-warmup0-b10.98-gn-bc1b5f}{5} \\
-- & 0.8 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.275 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-21B-scion1d7c34lr0.008-wd0.1-minlr0-warmup0-b10.8-gn2-fd6d80}{6} \\
-- & 0.9 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.257 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-21B-scion766235lr0.008-wd0.1-minlr0-warmup0-b10.9-gn2-b7a715}{7} \\
-- & 0.95 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.249 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-21B-scionj3bd025lr0.008-wd0.1-minlr0-warmup0-b10.95-g-681640}{8} \\
-- & -- & 0.0 & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.558 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-21B-scion5791a0lr0.008-wd0.1-minlr0-warmup0-b10.98-gn-7d7f4f}{9} \\
-- & -- & 0.2 & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.288 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-21B-sciona129e1lr0.008-wd0.1-minlr0-warmup0-b10.98-gn-c5ab97}{10} \\
-- & -- & 0.4 & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.266 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-21B-scionk8eae89lr0.008-wd0.1-minlr0-warmup0-b10.98-g-10c992}{11} \\
-- & -- & 0.6 & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.255 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-21B-scionk6861bflr0.008-wd0.1-minlr0-warmup0-b10.98-g-c52551}{12} \\
-- & -- & 0.8 & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.249 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-21B-scione2dcaclr0.008-wd0.1-minlr0-warmup0-b10.98-gn-61fe4b}{13} \\
-- & -- & -- & 0.016 & -- & -- & -- & -- & -- & -- & -- & -- & 3.265 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-21B-sciona69758lr0.016-wd0.1-minlr0-warmup0-b10.98-gn-84229e}{14} \\
-- & -- & -- & 0.032 & -- & -- & -- & -- & -- & -- & -- & -- & 3.325 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-21B-scion48e30elr0.032-wd0.1-minlr0-warmup0-b10.98-gn-b8cecb}{15} \\
-- & -- & -- & 0.064 & -- & -- & -- & -- & -- & -- & -- & -- & 5.264 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-21B-scion32f5fdlr0.064-wd0.1-minlr0-warmup0-b10.98-gn-4e855e}{16} \\
-- & -- & -- & 0.128 & -- & -- & -- & -- & -- & -- & -- & -- & 6.174 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-21B-scion14cd60lr0.128-wd0.1-minlr0-warmup0-b10.98-gn-100c56}{17} \\
-- & -- & -- & -- & -- & 0 & -- & -- & -- & -- & -- & -- & 3.247 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-21B-scion217e03lr0.008-wd0.1-minlr0-warmup0-b10.98-gn-7c4a34}{18} \\
-- & -- & -- & -- & -- & 1.0 & -- & -- & -- & -- & -- & -- & 3.247 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-21B-scionb1c7630lr0.008-wd0.1-minlr0-warmup0-b10.98-g-2ba973}{19} \\
-- & -- & -- & -- & -- & -- & -- & 0.8 & -- & -- & -- & -- & 3.249 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-21B-sciontc26c48lr0.008-wd0.1-minlr0-warmup0-b10.98-g-7baa87}{20} \\
-- & -- & -- & -- & -- & -- & -- & 0.95 & -- & -- & -- & -- & 3.245 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-21B-sciono046318lr0.008-wd0.1-minlr0-warmup0-b10.98-g-682eb4}{21} \\
-- & -- & -- & -- & -- & -- & -- & 0.98 & -- & -- & -- & -- & 3.247 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-21B-sciono44ab05lr0.008-wd0.1-minlr0-warmup0-b10.98-g-665c33}{22} \\
-- & -- & -- & -- & -- & -- & -- & -- & 1e-20 & -- & -- & -- & 3.246 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-21B-scionecd5b4lr0.008-wd0.1-minlr0-warmup0-b10.98-gn-92c4e5}{23} \\
-- & -- & -- & -- & -- & -- & -- & -- & 1e-15 & -- & -- & -- & 3.246 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-21B-scionk08138alr0.008-wd0.1-minlr0-warmup0-b10.98-g-278e54}{24} \\
-- & -- & -- & -- & -- & -- & -- & -- & 1e-10 & -- & -- & -- & 3.247 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-21B-scion5d7828lr0.008-wd0.1-minlr0-warmup0-b10.98-gn-94d764}{25} \\
-- & -- & -- & -- & -- & -- & -- & -- & -- & 256 & -- & -- & 3.250 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-21B-scion8d67e8lr0.008-wd0.1-minlr0-warmup0-b10.98-gn-fab0cb}{26} \\
-- & -- & -- & -- & -- & -- & -- & -- & -- & 512 & -- & -- & 3.272 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-21B-scion1842ealr0.008-wd0.1-minlr0-warmup0-b10.98-gn-7b77d6}{27} \\
-- & -- & -- & -- & -- & -- & -- & -- & -- & 1024 & -- & -- & 3.319 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-21B-sciono9fdb98lr0.008-wd0.1-minlr0-warmup0-b10.98-g-5de496}{28} \\
-- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0 & 3.308 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-21B-scionbc1373elr0.008-wd0-minlr0-warmup0-b10.98-gn2-5e6a7c}{29} \\
-- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.2 & 3.261 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-21B-scion898306lr0.008-wd0.2-minlr0-warmup0-b10.98-gn-a11a2b}{30} \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[H]
\centering
\caption{Hyperparameter ablation for Scion on 300m on 1x Chinchilla Data}
\label{tab:ablation_scion_300m_on_1x_chinchilla_data}
\begin{tabular}{cccccccccccccc}
\toprule
$\eta_{adam}$ & $\beta_1$ & $\mathrm{Decay (WSD)}$ & $\eta$ & $\mathrm{Schedule}$ & $\gradnorm$ & $\eta_{min}$ & $\mathrm{\beta_{muon}}$ & $\epsilon_{scion}$ & $\mathrm{BSZ}$ & $\mathrm{warmup}$ & $\lambda$ & Loss & Link \\
\midrule
0.0008 & 0.98 & 0.8 & 0.008 & linear & 2 & 0 & 0.9 & 1e-05 & 128 & 0 & 0.1 & 3.232 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-6B-sciond108279lr0.008-wd0.1-minlr0-warmup0-b10.98-gn-99a9f4}{0} \\
\midrule
0.0016 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.237 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-6B-scionfa9d01lr0.008-wd0.1-minlr0-warmup0-b10.98-gn2-d33d38}{1} \\
0.0024 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.242 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-6B-sciond6c4a32lr0.008-wd0.1-minlr0-warmup0-b10.98-gn-c70e3a}{2} \\
0.0032 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.242 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-6B-sciond4688b4lr0.008-wd0.1-minlr0-warmup0-b10.98-gn-cc3a61}{3} \\
0.004 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.241 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-6B-sciond8d54b4lr0.008-wd0.1-minlr0-warmup0-b10.98-gn-e2040c}{4} \\
0.0048 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.243 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-6B-scionda31eablr0.008-wd0.1-minlr0-warmup0-b10.98-gn-ed268b}{5} \\
-- & 0.8 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.256 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-6B-sciond3c2ebclr0.008-wd0.1-minlr0-warmup0-b10.8-gn2-8c6e43}{6} \\
-- & 0.9 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.240 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-6B-sciond8d2973lr0.008-wd0.1-minlr0-warmup0-b10.9-gn2-1189a9}{7} \\
-- & 0.95 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.236 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-6B-sciondd97ff2lr0.008-wd0.1-minlr0-warmup0-b10.95-gn-16dc4b}{8} \\
-- & -- & 0.0 & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.497 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-6B-sciond7cb949lr0.008-wd0.1-minlr0-warmup0-b10.98-gn-78e5fe}{9} \\
-- & -- & 0.2 & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.271 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-6B-sciondf6ecb9lr0.008-wd0.1-minlr0-warmup0-b10.98-gn-cafe64}{10} \\
-- & -- & 0.4 & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.245 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-6B-sciond4823d5lr0.008-wd0.1-minlr0-warmup0-b10.98-gn-330e18}{11} \\
-- & -- & 0.6 & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.234 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-6B-sciond582086lr0.008-wd0.1-minlr0-warmup0-b10.98-gn-14e557}{12} \\
-- & -- & 1.0 & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.237 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-6B-sciondaa2504lr0.008-wd0.1-minlr0-warmup0-b10.98-gn-fbb75e}{13} \\
-- & -- & -- & 0.016 & -- & -- & -- & -- & -- & -- & -- & -- & 3.242 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-6B-sciond859faelr0.016-wd0.1-minlr0-warmup0-b10.98-gn-e582af}{14} \\
-- & -- & -- & 0.032 & -- & -- & -- & -- & -- & -- & -- & -- & 3.301 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-6B-sciond99bb86lr0.032-wd0.1-minlr0-warmup0-b10.98-gn-1251a1}{15} \\
-- & -- & -- & 0.064 & -- & -- & -- & -- & -- & -- & -- & -- & 3.400 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-6B-sciond92cc85lr0.064-wd0.1-minlr0-warmup0-b10.98-gn-c0733d}{16} \\
-- & -- & -- & 0.128 & -- & -- & -- & -- & -- & -- & -- & -- & 5.627 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-6B-sciond02a6a1lr0.128-wd0.1-minlr0-warmup0-b10.98-gn-465361}{17} \\
-- & -- & -- & -- & -- & 0 & -- & -- & -- & -- & -- & -- & 3.233 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-6B-sciond8e7d0flr0.008-wd0.1-minlr0-warmup0-b10.98-gn-35a8c6}{18} \\
-- & -- & -- & -- & -- & 1.0 & -- & -- & -- & -- & -- & -- & 3.233 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-6B-sciond35f816lr0.008-wd0.1-minlr0-warmup0-b10.98-gn-b2bf17}{19} \\
-- & -- & -- & -- & -- & -- & -- & 0.8 & -- & -- & -- & -- & 3.240 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-6B-sciondb93cablr0.008-wd0.1-minlr0-warmup0-b10.98-gn-7a2ff9}{20} \\
-- & -- & -- & -- & -- & -- & -- & 0.95 & -- & -- & -- & -- & 3.231 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-6B-sciond26da5flr0.008-wd0.1-minlr0-warmup0-b10.98-gn-4234e5}{21} \\
-- & -- & -- & -- & -- & -- & -- & 0.98 & -- & -- & -- & -- & 3.236 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-6B-sciondba6c4clr0.008-wd0.1-minlr0-warmup0-b10.98-gn-60d1af}{22} \\
-- & -- & -- & -- & -- & -- & -- & -- & 1e-20 & -- & -- & -- & 3.232 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-6B-sciond2cd962lr0.008-wd0.1-minlr0-warmup0-b10.98-gn-9ae6b3}{23} \\
-- & -- & -- & -- & -- & -- & -- & -- & 1e-15 & -- & -- & -- & 3.232 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-6B-sciond1c6c6alr0.008-wd0.1-minlr0-warmup0-b10.98-gn-39d488}{24} \\
-- & -- & -- & -- & -- & -- & -- & -- & 1e-10 & -- & -- & -- & 3.233 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-6B-sciondbedd5alr0.008-wd0.1-minlr0-warmup0-b10.98-gn-03c420}{25} \\
-- & -- & -- & -- & -- & -- & -- & -- & -- & 256 & -- & -- & 3.259 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-6B-sciond8e6297lr0.008-wd0.1-minlr0-warmup0-b10.98-gn-6108e9}{26} \\
-- & -- & -- & -- & -- & -- & -- & -- & -- & 512 & -- & -- & 3.319 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-6B-sciond374b61lr0.008-wd0.1-minlr0-warmup0-b10.98-gn-c7f214}{27} \\
-- & -- & -- & -- & -- & -- & -- & -- & -- & 1024 & -- & -- & 3.432 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-6B-sciond7a848flr0.008-wd0.1-minlr0-warmup0-b10.98-gn-9d7008}{28} \\
-- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0 & 3.303 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-6B-sciond3438f5lr0.008-wd0-minlr0-warmup0-b10.98-gn2--e2425a}{29} \\
-- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.2 & 3.241 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-6B-sciond9f11fclr0.008-wd0.2-minlr0-warmup0-b10.98-gn-585125}{30} \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[H]
\centering
\caption{Hyperparameter ablation for Scion on 520m on 1x Chinchilla Data}
\label{tab:ablation_scion_520m_on_1x_chinchilla_data}
\begin{tabular}{cccccccccccccc}
\toprule
$\eta_{adam}$ & $\beta_1$ & $\mathrm{Decay (WSD)}$ & $\eta$ & $\mathrm{Schedule}$ & $\gradnorm$ & $\eta_{min}$ & $\mathrm{\beta_{muon}}$ & $\epsilon_{scion}$ & $\mathrm{BSZ}$ & $\mathrm{warmup}$ & $\lambda$ & Loss & Link \\
\midrule
0.0008 & 0.98 & 1 & 0.008 & linear & 2 & 0 & 0.9 & 1e-05 & 128 & 0 & 0.1 & 3.080 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-10B-scioncff10blr0.008-wd0.1-minlr0-warmup0-b10.98-gn-c03799}{0} \\
\midrule
0.0016 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.089 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-10B-sciona0c000lr0.008-wd0.1-minlr0-warmup0-b10.98-gn-d5b09d}{1} \\
0.0024 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.090 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-10B-sciondcb087lr0.008-wd0.1-minlr0-warmup0-b10.98-gn-292cdc}{2} \\
0.0032 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.090 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-10B-scion52ef41lr0.008-wd0.1-minlr0-warmup0-b10.98-gn-3e355e}{3} \\
0.004 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.090 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-10B-scion42bbdflr0.008-wd0.1-minlr0-warmup0-b10.98-gn-a79196}{4} \\
0.0048 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.091 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-10B-scion1a0f9alr0.008-wd0.1-minlr0-warmup0-b10.98-gn-6eb8c4}{5} \\
-- & 0.8 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.104 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-10B-scion6a83d1lr0.008-wd0.1-minlr0-warmup0-b10.8-gn2-b778f8}{6} \\
-- & 0.9 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.090 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-10B-scion8775a0lr0.008-wd0.1-minlr0-warmup0-b10.9-gn2-425030}{7} \\
-- & 0.95 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.081 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-10B-sciona6fcaalr0.008-wd0.1-minlr0-warmup0-b10.95-gn-87ceb2}{8} \\
-- & -- & 0.0 & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.400 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-10B-scion9ad7e2lr0.008-wd0.1-minlr0-warmup0-b10.98-gn-89f482}{9} \\
-- & -- & 0.2 & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.136 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-10B-scion31bf77lr0.008-wd0.1-minlr0-warmup0-b10.98-gn-df286d}{10} \\
-- & -- & 0.4 & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.106 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-10B-scionb32211lr0.008-wd0.1-minlr0-warmup0-b10.98-gn-7512f5}{11} \\
-- & -- & 0.6 & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.091 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-10B-scion8a4cf6lr0.008-wd0.1-minlr0-warmup0-b10.98-gn-6baf62}{12} \\
-- & -- & 0.8 & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.083 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-10B-scion71dd21lr0.008-wd0.1-minlr0-warmup0-b10.98-gn-26a277}{13} \\
-- & -- & -- & 0.016 & -- & -- & -- & -- & -- & -- & -- & -- & 3.105 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-10B-scionb6a4a1lr0.016-wd0.1-minlr0-warmup0-b10.98-gn-db98af}{14} \\
-- & -- & -- & 0.032 & -- & -- & -- & -- & -- & -- & -- & -- & 3.173 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-10B-scion338c4elr0.032-wd0.1-minlr0-warmup0-b10.98-gn-1dc138}{15} \\
-- & -- & -- & 0.064 & -- & -- & -- & -- & -- & -- & -- & -- & 4.420 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-10B-scion901078lr0.064-wd0.1-minlr0-warmup0-b10.98-gn-a88498}{16} \\
-- & -- & -- & 0.128 & -- & -- & -- & -- & -- & -- & -- & -- & 7.335 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-10B-scion38a0f0lr0.128-wd0.1-minlr0-warmup0-b10.98-gn-df0a02}{17} \\
-- & -- & -- & -- & -- & 0 & -- & -- & -- & -- & -- & -- & 3.082 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-10B-scion4e42fflr0.008-wd0.1-minlr0-warmup0-b10.98-gn-fc4022}{18} \\
-- & -- & -- & -- & -- & 1.0 & -- & -- & -- & -- & -- & -- & 3.081 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-10B-scion9977calr0.008-wd0.1-minlr0-warmup0-b10.98-gn-ed9b95}{19} \\
-- & -- & -- & -- & -- & -- & -- & 0.8 & -- & -- & -- & -- & 3.084 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-10B-scion63f66flr0.008-wd0.1-minlr0-warmup0-b10.98-gn-21681b}{20} \\
-- & -- & -- & -- & -- & -- & -- & 0.95 & -- & -- & -- & -- & 3.079 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-10B-scionc12795lr0.008-wd0.1-minlr0-warmup0-b10.98-gn-ec659b}{21} \\
-- & -- & -- & -- & -- & -- & -- & 0.98 & -- & -- & -- & -- & 3.086 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-10B-scion501dfalr0.008-wd0.1-minlr0-warmup0-b10.98-gn-a9913d}{22} \\
-- & -- & -- & -- & -- & -- & -- & -- & 1e-20 & -- & -- & -- & 3.081 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-10B-scion2bd3fdlr0.008-wd0.1-minlr0-warmup0-b10.98-gn-03fce1}{23} \\
-- & -- & -- & -- & -- & -- & -- & -- & 1e-15 & -- & -- & -- & 3.081 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-10B-scion9d476clr0.008-wd0.1-minlr0-warmup0-b10.98-gn-8744c9}{24} \\
-- & -- & -- & -- & -- & -- & -- & -- & 1e-10 & -- & -- & -- & 3.080 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-10B-scion890acblr0.008-wd0.1-minlr0-warmup0-b10.98-gn-f305ce}{25} \\
-- & -- & -- & -- & -- & -- & -- & -- & -- & 256 & -- & -- & 3.093 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-10B-scion277435lr0.008-wd0.1-minlr0-warmup0-b10.98-gn-77a9f9}{26} \\
-- & -- & -- & -- & -- & -- & -- & -- & -- & 512 & -- & -- & 3.134 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-10B-scion78b03blr0.008-wd0.1-minlr0-warmup0-b10.98-gn-9b50fe}{27} \\
-- & -- & -- & -- & -- & -- & -- & -- & -- & 1024 & -- & -- & 3.215 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-10B-scion3c3da1lr0.008-wd0.1-minlr0-warmup0-b10.98-gn-e9fde3}{28} \\
-- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0 & 3.150 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-10B-scion042572lr0.008-wd0-minlr0-warmup0-b10.98-gn2--bcd543}{29} \\
-- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.2 & 3.097 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-10B-scion697aa0lr0.008-wd0.2-minlr0-warmup0-b10.98-gn-dd38aa}{30} \\
\bottomrule
\end{tabular}
\begin{tabular}{cccccccccc}
\toprule
$\beta_1$ & $\beta_2$ & $\epsilon$ & $\gamma$ & $\eta$ & $\mathrm{BSZ}$ & $\mathrm{warmup}$ & $\lambda$ & Loss & Link \\
\midrule
0.95 & 0.9 & 1e-07 & 0.0125 & 0.004 & 128 & 4000 & 0 & 3.544 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-2B-sophiag67fd60lr0.004-wd0-minlr0-warmup4000-b10.95--7bdb33}{0} \\
\midrule
0.8 & -- & -- & -- & -- & -- & -- & -- & 3.581 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-2B-sophiagf9d750lr0.004-wd0-minlr0-warmup4000-b10.8-b-1d728f}{1} \\
0.9 & -- & -- & -- & -- & -- & -- & -- & 3.546 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-2B-sophiau81957flr0.004-wd0-minlr0-warmup4000-b10.9-b-743aad}{2} \\
0.98 & -- & -- & -- & -- & -- & -- & -- & 3.624 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-2B-sophiagcf99e7lr0.004-wd0-minlr0-warmup4000-b10.98--b5b74a}{3} \\
-- & 0.95 & -- & -- & -- & -- & -- & -- & 3.546 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-2B-sophiaud75557lr0.004-wd0-minlr0-warmup4000-b10.95--9bc769}{1} \\
-- & 0.98 & -- & -- & -- & -- & -- & -- & 3.553 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-2B-sophiag5970d9lr0.004-wd0-minlr0-warmup4000-b10.95--d5a961}{2} \\
-- & 0.99 & -- & -- & -- & -- & -- & -- & 3.563 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-2B-sophiagceaccflr0.004-wd0-minlr0-warmup4000-b10.95--4fb41c}{3} \\
-- & 0.995 & -- & -- & -- & -- & -- & -- & 3.573 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-2B-sophiauf73bb0lr0.004-wd0-minlr0-warmup4000-b10.95--c36e04}{4} \\
-- & -- & 1e-17 & -- & -- & -- & -- & -- & 3.559 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-2B-sophiag262464lr0.004-wd0-minlr0-warmup4000-b10.95--b0ffca}{1} \\
-- & -- & 1e-12 & -- & -- & -- & -- & -- & 3.559 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-2B-sophiaga7912flr0.004-wd0-minlr0-warmup4000-b10.95--7bc0d4}{2} \\
-- & -- & -- & 0.00625 & -- & -- & -- & -- & 3.546 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-2B-sophiag18e1e9lr0.004-wd0-minlr0-warmup4000-b10.95--77a1bd}{1} \\
-- & -- & -- & 0.025 & -- & -- & -- & -- & 3.546 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-2B-sophiage3d265lr0.004-wd0-minlr0-warmup4000-b10.95--b49616}{2} \\
-- & -- & -- & 0.05 & -- & -- & -- & -- & 3.554 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-2B-sophiag7b8220lr0.004-wd0-minlr0-warmup4000-b10.95--bcaa86}{3} \\
-- & -- & -- & -- & 0.002 & -- & -- & -- & 3.551 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-2B-sophiau26b00blr0.002-wd0-minlr0-warmup4000-b10.95--5fe952}{1} \\
-- & -- & -- & -- & 0.008 & -- & -- & -- & 3.576 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-2B-sophiag89efe6lr0.008-wd0-minlr0-warmup4000-b10.95--0cd475}{2} \\
-- & -- & -- & -- & 0.016 & -- & -- & -- & 7.769 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-2B-sophiag08e619lr0.016-wd0-minlr0-warmup4000-b10.95--9a3c93}{3} \\
-- & -- & -- & -- & 0.032 & -- & -- & -- & 7.745 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-2B-sophiag4429a5lr0.032-wd0-minlr0-warmup4000-b10.95--7aca97}{4} \\
-- & -- & -- & -- & -- & -- & 500 & -- & 7.754 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-2B-sophiagaa0223lr0.004-wd0-minlr0-warmup500-b10.95-b-4192ac}{1} \\
-- & -- & -- & -- & -- & -- & 1000 & -- & 7.824 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-2B-sophiaub0f459lr0.004-wd0-minlr0-warmup1000-b10.95--b2eac4}{2} \\
-- & -- & -- & -- & -- & -- & 2000 & -- & 3.576 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-2B-sophiau5e660clr0.004-wd0-minlr0-warmup2000-b10.95--2ad339}{3} \\
-- & -- & -- & -- & -- & -- & -- & 0.1 & 3.553 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-2B-sophiagb3dd57lr0.004-wd0.1-minlr0-warmup4000-b10.9-e0cbb7}{1} \\
-- & -- & -- & -- & -- & -- & -- & 0.2 & 3.566 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-2B-sophiag262a51lr0.004-wd0.2-minlr0-warmup4000-b10.9-508c87}{2} \\
-- & -- & -- & -- & -- & -- & -- & 0.3 & 3.579 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-2B-sophiag140385lr0.004-wd0.3-minlr0-warmup4000-b10.9-843326}{3} \\
\bottomrule
\end{tabular}
\begin{tabular}{cccccccccc}
\toprule
$\beta_1$ & $\beta_2$ & $\epsilon$ & $\gamma$ & $\eta$ & $\mathrm{BSZ}$ & $\mathrm{warmup}$ & $\lambda$ & Loss & Link \\
\midrule
0.95 & 0.9 & 1e-07 & 0.0125 & 0.004 & 128 & 4000 & 0.1 & 3.414 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-5B-sophiaf95b3dlr0.004-wd0.1-minlr0-warmup4000-b10.95-187352}{0} \\
\midrule
0.8 & -- & -- & -- & -- & -- & -- & -- & 3.439 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-5B-sophia282c09lr0.004-wd0.1-minlr0-warmup4000-b10.8--b60356}{1} \\
0.9 & -- & -- & -- & -- & -- & -- & -- & 3.416 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-5B-sophiae5887flr0.004-wd0.1-minlr0-warmup4000-b10.9--0010c1}{2} \\
0.98 & -- & -- & -- & -- & -- & -- & -- & 3.469 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-5B-sophiad61acalr0.004-wd0.1-minlr0-warmup4000-b10.98-0311d7}{3} \\
-- & 0.95 & -- & -- & -- & -- & -- & -- & 3.414 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-5B-sophia27d93clr0.004-wd0.1-minlr0-warmup4000-b10.95-0c4238}{1} \\
-- & 0.98 & -- & -- & -- & -- & -- & -- & 3.418 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-5B-sophiad1cb34lr0.004-wd0.1-minlr0-warmup4000-b10.95-298f3a}{2} \\
-- & 0.99 & -- & -- & -- & -- & -- & -- & 3.421 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-5B-sophia7b63b9lr0.004-wd0.1-minlr0-warmup4000-b10.95-48c5c4}{3} \\
-- & 0.995 & -- & -- & -- & -- & -- & -- & 3.428 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-5B-sophiad39f61lr0.004-wd0.1-minlr0-warmup4000-b10.95-0b896b}{4} \\
-- & -- & 1e-17 & -- & -- & -- & -- & -- & 3.426 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-5B-sophia22c55alr0.004-wd0.1-minlr0-warmup4000-b10.95-a869ea}{1} \\
-- & -- & 1e-12 & -- & -- & -- & -- & -- & 3.424 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-5B-sophia67c9f3lr0.004-wd0.1-minlr0-warmup4000-b10.95-c0203d}{2} \\
-- & -- & -- & 0.00625 & -- & -- & -- & -- & 3.416 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-5B-sophia71fcc7lr0.004-wd0.1-minlr0-warmup4000-b10.95-b2beb6}{1} \\
-- & -- & -- & 0.025 & -- & -- & -- & -- & 3.415 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-5B-sophia44343dlr0.004-wd0.1-minlr0-warmup4000-b10.95-eb3b87}{2} \\
-- & -- & -- & 0.05 & -- & -- & -- & -- & 3.423 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-5B-sophia6a0777lr0.004-wd0.1-minlr0-warmup4000-b10.95-4324f1}{3} \\
-- & -- & -- & -- & 0.002 & -- & -- & -- & 3.417 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-5B-sophia79c48clr0.002-wd0.1-minlr0-warmup4000-b10.95-b4ff84}{1} \\
-- & -- & -- & -- & 0.008 & -- & -- & -- & 3.438 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-5B-sophia684222lr0.008-wd0.1-minlr0-warmup4000-b10.95-6fdc65}{2} \\
-- & -- & -- & -- & 0.016 & -- & -- & -- & 7.282 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-5B-sophia1f0f26lr0.016-wd0.1-minlr0-warmup4000-b10.95-cb9dad}{3} \\
-- & -- & -- & -- & 0.032 & -- & -- & -- & 6.938 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-5B-sophia10be4clr0.032-wd0.1-minlr0-warmup4000-b10.95-802464}{4} \\
-- & -- & -- & -- & -- & 256 & -- & -- & 3.446 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-5B-sophiab3dd57lr0.004-wd0.1-minlr0-warmup4000-b10.95-d5f058}{1} \\
-- & -- & -- & -- & -- & -- & 500 & -- & 7.811 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-5B-sophiaf4e4f5lr0.004-wd0.1-minlr0-warmup500-b10.95--9d14ab}{1} \\
-- & -- & -- & -- & -- & -- & 1000 & -- & 7.549 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-5B-sophia5ea55dlr0.004-wd0.1-minlr0-warmup1000-b10.95-f3f2af}{2} \\
-- & -- & -- & -- & -- & -- & 2000 & -- & 3.436 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-5B-sophia31c239lr0.004-wd0.1-minlr0-warmup2000-b10.95-da09aa}{3} \\
-- & -- & -- & -- & -- & -- & -- & 0 & 3.431 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-5B-sophia7d16e4lr0.004-wd0-minlr0-warmup4000-b10.95-b-a90ebf}{1} \\
-- & -- & -- & -- & -- & -- & -- & 0.2 & 3.415 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-5B-sophiaa16477lr0.004-wd0.2-minlr0-warmup4000-b10.95-26c88c}{2} \\
-- & -- & -- & -- & -- & -- & -- & 0.3 & 3.419 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-5B-sophiac38c12lr0.004-wd0.3-minlr0-warmup4000-b10.95-aa41b5}{3} \\
\bottomrule
\end{tabular}
\begin{tabular}{cccccccccc}
\toprule
$\beta_1$ & $\beta_2$ & $\epsilon$ & $\gamma$ & $\eta$ & $\mathrm{BSZ}$ & $\mathrm{warmup}$ & $\lambda$ & Loss & Link \\
\midrule
0.95 & 0.99 & 1e-07 & 0.0125 & 0.004 & 128 & 4000 & 0.2 & 3.330 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-10B-sophia420680lr0.004-wd0.2-minlr0-warmup4000-b10.9-95e0d1}{0} \\
\midrule
0.8 & -- & -- & -- & -- & -- & -- & -- & 3.351 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-10B-sophiam200bcelr0.004-wd0.2-minlr0-warmup4000-b10.-64829e}{1} \\
0.9 & -- & -- & -- & -- & -- & -- & -- & 3.332 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-10B-sophiamb9ea0dlr0.004-wd0.2-minlr0-warmup4000-b10.-05ae6d}{2} \\
0.98 & -- & -- & -- & -- & -- & -- & -- & 3.371 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-10B-sophiam2761c5lr0.004-wd0.2-minlr0-warmup4000-b10.-5683e6}{3} \\
-- & 0.9 & -- & -- & -- & -- & -- & -- & 3.328 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-10B-sophiamc45a60lr0.004-wd0.2-minlr0-warmup4000-b10.-c9c782}{1} \\
-- & 0.95 & -- & -- & -- & -- & -- & -- & 3.328 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-10B-sophiamba4c53lr0.004-wd0.2-minlr0-warmup4000-b10.-80e6d8}{2} \\
-- & 0.98 & -- & -- & -- & -- & -- & -- & 3.328 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-10B-sophiam0657f9lr0.004-wd0.2-minlr0-warmup4000-b10.-e83579}{3} \\
-- & -- & 1e-17 & -- & -- & -- & -- & -- & 3.337 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-10B-sophiam98a019lr0.004-wd0.2-minlr0-warmup4000-b10.-edcb0a}{1} \\
-- & -- & 1e-12 & -- & -- & -- & -- & -- & 3.338 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-10B-sophiame63af6lr0.004-wd0.2-minlr0-warmup4000-b10.-d35185}{2} \\
-- & -- & -- & 0.00625 & -- & -- & -- & -- & 3.330 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-10B-sophiamb10b9alr0.004-wd0.2-minlr0-warmup4000-b10.-4aa147}{1} \\
-- & -- & -- & 0.025 & -- & -- & -- & -- & 3.330 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-10B-sophiam032e0dlr0.004-wd0.2-minlr0-warmup4000-b10.-b9dfba}{2} \\
-- & -- & -- & -- & 0.002 & -- & -- & -- & 3.329 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-10B-sophiam3685d5lr0.002-wd0.2-minlr0-warmup4000-b10.-f1e565}{1} \\
-- & -- & -- & -- & 0.016 & -- & -- & -- & 7.059 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-10B-sophiam684f24lr0.016-wd0.2-minlr0-warmup4000-b10.-6d1fe0}{3} \\
-- & -- & -- & -- & 0.032 & -- & -- & -- & 6.664 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-10B-sophiam3beb76lr0.032-wd0.2-minlr0-warmup4000-b10.-31de08}{4} \\
-- & -- & -- & -- & -- & 256 & -- & -- & 3.340 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-10B-sophiam060b57lr0.004-wd0.2-minlr0-warmup4000-b10.-f3b5aa}{1} \\
-- & -- & -- & -- & -- & 512 & -- & -- & 3.390 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-10B-sophiam2211e4lr0.004-wd0.2-minlr0-warmup4000-b10.-f633bb}{2} \\
-- & -- & -- & -- & -- & -- & 500 & -- & 7.345 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-10B-sophiamcb63d7lr0.004-wd0.2-minlr0-warmup500-b10.9-ad427c}{1} \\
-- & -- & -- & -- & -- & -- & 1000 & -- & 7.022 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-10B-sophiama20637lr0.004-wd0.2-minlr0-warmup1000-b10.-8ef81c}{2} \\
-- & -- & -- & -- & -- & -- & 2000 & -- & 3.349 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-10B-sophiam6051c1lr0.004-wd0.2-minlr0-warmup2000-b10.-3ac3ce}{3} \\
-- & -- & -- & -- & -- & -- & -- & 0 & 3.367 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-10B-sophiam0dbf87lr0.004-wd0-minlr0-warmup4000-b10.95-18f4fc}{1} \\
-- & -- & -- & -- & -- & -- & -- & 0.1 & 3.330 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-10B-sophiam0ca1f6lr0.004-wd0.1-minlr0-warmup4000-b10.-810b8d}{2} \\
-- & -- & -- & -- & -- & -- & -- & 0.3 & 3.332 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-10B-sophiam1a4eb8lr0.004-wd0.3-minlr0-warmup4000-b10.-c20359}{3} \\
\bottomrule
\end{tabular}
\begin{tabular}{cccccccccc}
\toprule
$\beta_1$ & $\beta_2$ & $\epsilon$ & $\gamma$ & $\eta$ & $\mathrm{BSZ}$ & $\mathrm{warmup}$ & $\lambda$ & Loss & Link \\
\midrule
0.95 & 0.95 & 1e-07 & 0.0125 & 0.002 & 128 & 4000 & 0.2 & 3.259 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-21B-sophia8d270alr0.002-wd0.2-minlr0-warmup4000-b10.9-728991}{0} \\
\midrule
0.8 & -- & -- & -- & -- & -- & -- & -- & 3.291 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-21B-sophiaaa290clr0.002-wd0.2-minlr0-warmup4000-b10.8-82d393}{1} \\
0.9 & -- & -- & -- & -- & -- & -- & -- & 3.265 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-21B-sophia87ebc2lr0.002-wd0.2-minlr0-warmup4000-b10.9-e413d1}{2} \\
-- & 0.9 & -- & -- & -- & -- & -- & -- & 3.259 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-21B-sophiaa3b59clr0.002-wd0.2-minlr0-warmup4000-b10.9-c08a34}{1} \\
-- & 0.98 & -- & -- & -- & -- & -- & -- & 3.260 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-21B-sophia6c3357lr0.002-wd0.2-minlr0-warmup4000-b10.9-daeacb}{2} \\
-- & 0.99 & -- & -- & -- & -- & -- & -- & 3.260 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-21B-sophia38a997lr0.002-wd0.2-minlr0-warmup4000-b10.9-184cfb}{3} \\
-- & -- & 1e-17 & -- & -- & -- & -- & -- & 3.266 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-21B-sophia50bc78lr0.002-wd0.2-minlr0-warmup4000-b10.9-206787}{1} \\
-- & -- & 1e-12 & -- & -- & -- & -- & -- & 3.265 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-21B-sophia80e81dlr0.002-wd0.2-minlr0-warmup4000-b10.9-43e123}{2} \\
-- & -- & -- & -- & 0.004 & -- & -- & -- & 3.265 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-21B-sophia25d3f7lr0.004-wd0.2-minlr0-warmup4000-b10.9-28a07e}{1} \\
-- & -- & -- & -- & 0.008 & -- & -- & -- & 3.308 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-21B-sophia6ff3cdlr0.008-wd0.2-minlr0-warmup4000-b10.9-7fae63}{2} \\
-- & -- & -- & -- & -- & 256 & -- & -- & 3.265 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-21B-sophia691ac3lr0.002-wd0.2-minlr0-warmup4000-b10.9-3787c0}{1} \\
-- & -- & -- & -- & -- & -- & 1000 & -- & 3.277 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-21B-sophiab5fcd7lr0.002-wd0.2-minlr0-warmup1000-b10.9-3ccf1b}{1} \\
-- & -- & -- & -- & -- & -- & 2000 & -- & 3.260 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-21B-sophia3e9b4alr0.002-wd0.2-minlr0-warmup2000-b10.9-3c0c63}{2} \\
-- & -- & -- & -- & -- & -- & -- & 0 & 3.300 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-21B-sophia711944lr0.002-wd0-minlr0-warmup4000-b10.95--9bfa5a}{1} \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[H]
\centering
\caption{Hyperparameter ablation for Sophia on 300m on 1x Chinchilla Data}
\label{tab:ablation_sophia_300m_on_1x_chinchilla_data}
\begin{tabular}{cccccccccc}
\toprule
$\beta_1$ & $\beta_2$ & $\epsilon$ & $\gamma$ & $\eta$ & $\mathrm{BSZ}$ & $\mathrm{warmup}$ & $\lambda$ & Loss & Link \\
\midrule
0.9 & 0.9 & 1e-07 & 0.0125 & 0.004 & 128 & 4000 & 0.1 & 3.267 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-6B-sophiafff382flr0.004-wd0.1-minlr0-warmup4000-b10.9-f1648d}{0} \\
\midrule
0.8 & -- & -- & -- & -- & -- & -- & -- & 3.288 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-6B-sophiaf8a1eb4lr0.004-wd0.1-minlr0-warmup4000-b10.8-b88dc2}{1} \\
0.95 & -- & -- & -- & -- & -- & -- & -- & 7.390 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-6B-sophia727e1alr0.004-wd0.1-minlr0-warmup4000-b10.95-6fbf63}{2} \\
0.98 & -- & -- & -- & -- & -- & -- & -- & 7.525 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-6B-sophiaf5a4caalr0.004-wd0.1-minlr0-warmup4000-b10.9-3b3a58}{3} \\
-- & 0.95 & -- & -- & -- & -- & -- & -- & 3.270 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-6B-sophiaf5093aclr0.004-wd0.1-minlr0-warmup4000-b10.9-f76ba7}{1} \\
-- & 0.98 & -- & -- & -- & -- & -- & -- & 3.275 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-6B-sophiaqd032adlr0.004-wd0.1-minlr0-warmup4000-b10.9-2f3128}{2} \\
-- & 0.99 & -- & -- & -- & -- & -- & -- & 3.280 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-6B-sophiaff4bc42lr0.004-wd0.1-minlr0-warmup4000-b10.9-3cffe0}{3} \\
-- & 0.995 & -- & -- & -- & -- & -- & -- & 3.280 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-6B-sophiaf602b10lr0.004-wd0.1-minlr0-warmup4000-b10.9-9d3420}{4} \\
-- & -- & 1e-17 & -- & -- & -- & -- & -- & 3.289 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-6B-sophia145319lr0.004-wd0.1-minlr0-warmup4000-b10.9--aa98b0}{1} \\
-- & -- & 1e-12 & -- & -- & -- & -- & -- & 3.289 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-6B-sophiaf6afd56lr0.004-wd0.1-minlr0-warmup4000-b10.9-c96ddc}{2} \\
-- & -- & -- & 0.00625 & -- & -- & -- & -- & 3.273 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-6B-sophiaf1c8974lr0.004-wd0.1-minlr0-warmup4000-b10.9-61cb81}{1} \\
-- & -- & -- & 0.025 & -- & -- & -- & -- & 3.271 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-6B-sophia0bdec2lr0.004-wd0.1-minlr0-warmup4000-b10.9--3e79ae}{2} \\
-- & -- & -- & 0.05 & -- & -- & -- & -- & 3.274 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-6B-sophiafb81f4clr0.004-wd0.1-minlr0-warmup4000-b10.9-d0e589}{3} \\
-- & -- & -- & -- & 0.002 & -- & -- & -- & 3.276 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-6B-sophiaf48caf2lr0.002-wd0.1-minlr0-warmup4000-b10.9-419131}{1} \\
-- & -- & -- & -- & 0.008 & -- & -- & -- & 6.966 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-6B-sophiaf7ddcdelr0.008-wd0.1-minlr0-warmup4000-b10.9-c2af56}{2} \\
-- & -- & -- & -- & 0.016 & -- & -- & -- & 7.142 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-6B-sophia65eca1lr0.016-wd0.1-minlr0-warmup4000-b10.9--549c14}{3} \\
-- & -- & -- & -- & 0.032 & -- & -- & -- & 6.811 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-6B-sophiaf839d52lr0.032-wd0.1-minlr0-warmup4000-b10.9-48299d}{4} \\
-- & -- & -- & -- & -- & 256 & -- & -- & 3.298 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-6B-sophiafa82475lr0.004-wd0.1-minlr0-warmup4000-b10.9-fdbea7}{1} \\
-- & -- & -- & -- & -- & -- & 500 & -- & 7.149 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-6B-sophia5bfed8lr0.004-wd0.1-minlr0-warmup500-b10.9-b-c70282}{1} \\
-- & -- & -- & -- & -- & -- & 1000 & -- & 7.093 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-6B-sophiaq10b06blr0.004-wd0.1-minlr0-warmup1000-b10.9-64a74d}{2} \\
-- & -- & -- & -- & -- & -- & 2000 & -- & 7.382 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-6B-sophia5959balr0.004-wd0.1-minlr0-warmup2000-b10.9--480e3d}{3} \\
-- & -- & -- & -- & -- & -- & -- & 0 & 3.288 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-6B-sophiad11a0flr0.004-wd0-minlr0-warmup4000-b10.9-b2-ca019c}{1} \\
-- & -- & -- & -- & -- & -- & -- & 0.2 & 3.274 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-6B-sophiaf66c842lr0.004-wd0.2-minlr0-warmup4000-b10.9-cd3965}{2} \\
-- & -- & -- & -- & -- & -- & -- & 0.3 & 3.281 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-6B-sophiabcf6b6lr0.004-wd0.3-minlr0-warmup4000-b10.9--8f044b}{3} \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[H]
\centering
\caption{Hyperparameter ablation for Sophia on 520m on 1x Chinchilla Data}
\label{tab:ablation_sophia_520m_on_1x_chinchilla_data}
\begin{tabular}{cccccccccc}
\toprule
$\beta_1$ & $\beta_2$ & $\epsilon$ & $\gamma$ & $\eta$ & $\mathrm{BSZ}$ & $\mathrm{warmup}$ & $\lambda$ & Loss & Link \\
\midrule
0.95 & 0.9 & 1e-07 & 0.0125 & 0.002 & 128 & 4000 & 0.3 & 3.106 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-10B-sophia651c9blr0.002-wd0.3-minlr0-warmup4000-b10.9-46bf7a}{0} \\
\midrule
0.8 & -- & -- & -- & -- & -- & -- & -- & 3.125 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-10B-sophiaded744lr0.002-wd0.3-minlr0-warmup4000-b10.8-48fa58}{1} \\
0.9 & -- & -- & -- & -- & -- & -- & -- & 3.109 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-10B-sophiaed133clr0.002-wd0.3-minlr0-warmup4000-b10.9-5c6e5d}{2} \\
0.98 & -- & -- & -- & -- & -- & -- & -- & 3.133 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-10B-sophia573a3clr0.002-wd0.3-minlr0-warmup4000-b10.9-b85ec2}{3} \\
-- & 0.95 & -- & -- & -- & -- & -- & -- & 3.111 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-10B-sophiad6af81lr0.002-wd0.3-minlr0-warmup4000-b10.9-529318}{1} \\
-- & 0.98 & -- & -- & -- & -- & -- & -- & 3.111 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-10B-sophia216d9elr0.002-wd0.3-minlr0-warmup4000-b10.9-9d3974}{2} \\
-- & 0.99 & -- & -- & -- & -- & -- & -- & 6.571 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-10B-sophia96c899lr0.002-wd0.3-minlr0-warmup4000-b10.9-44bd90}{3} \\
-- & -- & 1e-17 & -- & -- & -- & -- & -- & 3.116 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-10B-sophia7e95a0lr0.002-wd0.3-minlr0-warmup4000-b10.9-a73991}{1} \\
-- & -- & 1e-12 & -- & -- & -- & -- & -- & 3.116 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-10B-sophia60cf61lr0.002-wd0.3-minlr0-warmup4000-b10.9-29e8f1}{2} \\
-- & -- & -- & 0.00625 & -- & -- & -- & -- & 3.107 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-10B-sophia3cb06elr0.002-wd0.3-minlr0-warmup4000-b10.9-fe954a}{1} \\
-- & -- & -- & 0.025 & -- & -- & -- & -- & 3.107 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-10B-sophia2ff52dlr0.002-wd0.3-minlr0-warmup4000-b10.9-5a41f7}{2} \\
-- & -- & -- & -- & 0.004 & -- & -- & -- & 6.940 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-10B-sophiaa0c3e4lr0.004-wd0.3-minlr0-warmup4000-b10.9-44481e}{1} \\
-- & -- & -- & -- & -- & -- & 1000 & -- & 6.908 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-10B-sophiaf5bf56lr0.002-wd0.3-minlr0-warmup1000-b10.9-004174}{1} \\
-- & -- & -- & -- & -- & -- & 2000 & -- & 6.823 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-10B-sophia9787f8lr0.002-wd0.3-minlr0-warmup2000-b10.9-184312}{2} \\
-- & -- & -- & -- & -- & -- & -- & 0 & 3.148 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-10B-sophia803389lr0.002-wd0-minlr0-warmup4000-b10.95--bb80cc}{1} \\
-- & -- & -- & -- & -- & -- & -- & 0.1 & 3.113 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-10B-sophia875379lr0.002-wd0.1-minlr0-warmup4000-b10.9-29288d}{2} \\
-- & -- & -- & -- & -- & -- & -- & 0.2 & 3.105 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-10B-sophiac53c62lr0.002-wd0.2-minlr0-warmup4000-b10.9-c330ae}{3} \\
\bottomrule
\end{tabular}
\begin{tabular}{ccccccccccc}
\toprule
$\beta_1$ & $\beta_2$ & $\epsilon$ & $\eta$ & $\gradnorm$ & $\eta_{min}$ & $\mathrm{BSZ}$ & $\mathrm{warmup}$ & $\lambda$ & Loss & Link \\
\midrule
0.9 & 0.98 & 1e-15 & 0.008 & 1 & 0 & 128 & 2000 & 0.1 & 3.166 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-12B-adamwbd209alr0.008-wd0.1-minlr0.0-warmup2000-b10.-25750f}{0} \\
\midrule
-- & -- & -- & 0.004 & -- & -- & -- & -- & -- & 3.167 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-12B-adamw065712lr0.004-wd0.1-minlr0.0-warmup2000-b10.-593504}{1} \\
-- & -- & -- & -- & -- & -- & 256 & -- & -- & 3.170 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-12B-adamwdef996lr0.008-wd0.1-minlr0.0-warmup2000-b10.-75d2a3}{2} \\
-- & -- & -- & -- & -- & -- & -- & -- & 0.2 & 3.183 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-12B-adamwb1b055lr0.008-wd0.2-minlr0.0-warmup2000-b10.-63e273}{3} \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[H]
\centering
\caption{Hyperparameter ablation for AdamW on 300m on 4x Chinchilla Data}
\label{tab:ablation_adamw_300m_on_4x_chinchilla_data}
\begin{tabular}{ccccccccccc}
\toprule
$\beta_1$ & $\beta_2$ & $\epsilon$ & $\eta$ & $\gradnorm$ & $\eta_{min}$ & $\mathrm{BSZ}$ & $\mathrm{warmup}$ & $\lambda$ & Loss & Link \\
\midrule
0.9 & 0.98 & 1e-10 & 0.008 & 2 & 0 & 256 & 2000 & 0.1 & 3.094 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-24B-adamw5dcabdlr0.008-wd0.1-minlr0-warmup2000-b10.9--5e75fb}{0} \\
\midrule
-- & -- & -- & 0.004 & -- & -- & -- & -- & -- & 3.101 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-24B-adamwae7cf4lr0.004-wd0.1-minlr0-warmup2000-b10.9--ee3fd2}{1} \\
-- & -- & -- & -- & -- & -- & 128 & -- & -- & 3.103 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-24B-adamw07fc6elr0.008-wd0.1-minlr0-warmup2000-b10.9--459481}{2} \\
-- & -- & -- & -- & -- & -- & -- & -- & 0.2 & 3.103 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-24B-adamw4476fflr0.008-wd0.2-minlr0-warmup2000-b10.9--1eec01}{3} \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[H]
\centering
\caption{Hyperparameter ablation for AdamW on 300m on 8x Chinchilla Data}
\label{tab:ablation_adamw_300m_on_8x_chinchilla_data}
\begin{tabular}{ccccccccccc}
\toprule
$\beta_1$ & $\beta_2$ & $\epsilon$ & $\eta$ & $\gradnorm$ & $\eta_{min}$ & $\mathrm{BSZ}$ & $\mathrm{warmup}$ & $\lambda$ & Loss & Link \\
\midrule
0.9 & 0.98 & 1e-10 & 0.008 & 2 & 0 & 256 & 2000 & 0.1 & 3.043 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-48B-adamw07fc6elr0.008-wd0.1-minlr0-warmup2000-b10.9--b38246}{0} \\
\midrule
-- & -- & -- & 0.004 & -- & -- & -- & -- & -- & 3.042 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-48B-adamw2537edlr0.004-wd0.1-minlr0-warmup2000-b10.9--a59fd5}{1} \\
-- & -- & -- & -- & -- & -- & 128 & -- & -- & 3.057 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-48B-adamw6a50aflr0.008-wd0.1-minlr0-warmup2000-b10.9--22e2a7}{2} \\
-- & -- & -- & -- & -- & -- & -- & -- & 0.2 & 3.059 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-48B-adamw7d9e60lr0.008-wd0.2-minlr0-warmup2000-b10.9--dfe5c9}{3} \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[H]
\centering
\caption{Hyperparameter ablation for AdamW on 520m on 2x Chinchilla Data}
\label{tab:ablation_adamw_520m_on_2x_chinchilla_data}
\begin{tabular}{ccccccccccc}
\toprule
$\beta_1$ & $\beta_2$ & $\epsilon$ & $\eta$ & $\gradnorm$ & $\eta_{min}$ & $\mathrm{BSZ}$ & $\mathrm{warmup}$ & $\lambda$ & Loss & Link \\
\midrule
0.9 & 0.98 & 1e-10 & 0.004 & 1 & 0 & 256 & 1000 & 0.2 & 3.023 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-21B-adamws9d215dlr0.004-wd0.2-minlr0-warmup1000-b10.9-d16851}{0} \\
\midrule
-- & -- & -- & -- & -- & -- & 128 & -- & -- & 6.654 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-21B-adamwsffc6bdlr0.004-wd0.2-minlr0-warmup1000-b10.9-646b5d}{1} \\
-- & -- & -- & -- & -- & -- & -- & -- & 0.1 & 3.025 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-21B-adamws529f50lr0.004-wd0.1-minlr0-warmup1000-b10.9-c43fcb}{2} \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[H]
\centering
\caption{Hyperparameter ablation for AdamW on 520m on 4x Chinchilla Data}
\label{tab:ablation_adamw_520m_on_4x_chinchilla_data}
\begin{tabular}{ccccccccccc}
\toprule
$\beta_1$ & $\beta_2$ & $\epsilon$ & $\eta$ & $\gradnorm$ & $\eta_{min}$ & $\mathrm{BSZ}$ & $\mathrm{warmup}$ & $\lambda$ & Loss & Link \\
\midrule
0.9 & 0.98 & 1e-10 & 0.004 & 1 & 0 & 256 & 1000 & 0.1 & 2.958 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-42B-adamwbc2b89lr0.004-wd0.1-minlr0-warmup1000-b10.9--50dbd9}{0} \\
\midrule
-- & -- & -- & 0.008 & -- & -- & -- & -- & -- & 7.075 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-42B-adamwf6bfb1lr0.008-wd0.1-minlr0-warmup1000-b10.9--c0b516}{1} \\
-- & -- & -- & -- & -- & -- & 128 & -- & -- & 7.139 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-42B-adamwf14f39lr0.004-wd0.1-minlr0-warmup1000-b10.9--48b1c7}{2} \\
-- & -- & -- & -- & -- & -- & -- & -- & 0.2 & 2.962 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-42B-adamwffc6bdlr0.004-wd0.2-minlr0-warmup1000-b10.9--69bc03}{3} \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[H]
\centering
\caption{Hyperparameter ablation for AdamW on 520m on 8x Chinchilla Data}
\label{tab:ablation_adamw_520m_on_8x_chinchilla_data}
\begin{tabular}{ccccccccccc}
\toprule
$\beta_1$ & $\beta_2$ & $\epsilon$ & $\eta$ & $\gradnorm$ & $\eta_{min}$ & $\mathrm{BSZ}$ & $\mathrm{warmup}$ & $\lambda$ & Loss & Link \\
\midrule
0.9 & 0.98 & 1e-10 & 0.004 & 1 & 0 & 256 & 1000 & 0.1 & 2.913 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-85B-adamwf14f39lr0.004-wd0.1-minlr0-warmup1000-b10.9--84afa9}{0} \\
\midrule
-- & -- & -- & 0.008 & -- & -- & -- & -- & -- & 7.183 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-85B-adamw166f50lr0.008-wd0.1-minlr0-warmup1000-b10.9--397bf5}{1} \\
-- & -- & -- & -- & -- & -- & 128 & -- & -- & 6.932 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-85B-adamw2b7ec2lr0.004-wd0.1-minlr0-warmup1000-b10.9--01c1ad}{2} \\
-- & -- & -- & -- & -- & -- & -- & -- & 0.2 & 2.921 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-85B-adamw61633blr0.004-wd0.2-minlr0-warmup1000-b10.9--1a26e3}{3} \\
\bottomrule
\end{tabular}
\begin{tabular}{ccccccccccc}
\toprule
$\beta_1$ & $\beta_2$ & $\epsilon$ & $\eta$ & $\gradnorm$ & $\eta_{min}$ & $\mathrm{BSZ}$ & $\mathrm{warmup}$ & $\lambda$ & Loss & Link \\
\midrule
0.98 & 0.98 & 1e-25 & 0.008 & 1 & 0 & 256 & 2000 & 0.1 & 3.165 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-12B-cautious008d65lr0.008-wd0.1-minlr0-warmup2000-b10-69dcda}{0} \\
\midrule
-- & -- & -- & 0.004 & -- & -- & -- & -- & -- & 3.175 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-12B-cautious188cablr0.004-wd0.1-minlr0-warmup2000-b10-be1c3d}{1} \\
-- & -- & -- & -- & -- & -- & 128 & -- & -- & 3.171 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-12B-cautious820e4dlr0.008-wd0.1-minlr0-warmup2000-b10-fe955e}{2} \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[H]
\centering
\caption{Hyperparameter ablation for Cautious on 300m on 4x Chinchilla Data}
\label{tab:ablation_cautious_300m_on_4x_chinchilla_data}
\begin{tabular}{ccccccccccc}
\toprule
$\beta_1$ & $\beta_2$ & $\epsilon$ & $\eta$ & $\gradnorm$ & $\eta_{min}$ & $\mathrm{BSZ}$ & $\mathrm{warmup}$ & $\lambda$ & Loss & Link \\
\midrule
0.98 & 0.98 & 1e-25 & 0.008 & 1 & 0 & 256 & 2000 & 0.1 & 3.094 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-24B-cautious820e4dlr0.008-wd0.1-minlr0-warmup2000-b10-fe0a65}{0} \\
\midrule
-- & -- & -- & 0.004 & -- & -- & -- & -- & -- & 3.098 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-24B-cautious2e72c8lr0.004-wd0.1-minlr0-warmup2000-b10-13950f}{1} \\
-- & -- & -- & -- & -- & -- & 128 & -- & -- & 3.114 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-24B-cautious1c558clr0.008-wd0.1-minlr0-warmup2000-b10-69130a}{2} \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[H]
\centering
\caption{Hyperparameter ablation for Cautious on 300m on 8x Chinchilla Data}
\label{tab:ablation_cautious_300m_on_8x_chinchilla_data}
\begin{tabular}{ccccccccccc}
\toprule
$\beta_1$ & $\beta_2$ & $\epsilon$ & $\eta$ & $\gradnorm$ & $\eta_{min}$ & $\mathrm{BSZ}$ & $\mathrm{warmup}$ & $\lambda$ & Loss & Link \\
\midrule
0.98 & 0.98 & 1e-25 & 0.008 & 1 & 0 & 256 & 2000 & 0.1 & 3.043 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-48B-cautious1c558clr0.008-wd0.1-minlr0-warmup2000-b10-cae294}{0} \\
\midrule
-- & -- & -- & 0.004 & -- & -- & -- & -- & -- & 3.041 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-48B-cautious3f9d23lr0.004-wd0.1-minlr0-warmup2000-b10-a68907}{1} \\
-- & -- & -- & -- & -- & -- & 128 & -- & -- & 3.071 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-48B-cautious41cea2lr0.008-wd0.1-minlr0-warmup2000-b10-d0662d}{2} \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[H]
\centering
\caption{Hyperparameter ablation for Cautious on 520m on 2x Chinchilla Data}
\label{tab:ablation_cautious_520m_on_2x_chinchilla_data}
\begin{tabular}{ccccccccccc}
\toprule
$\beta_1$ & $\beta_2$ & $\epsilon$ & $\eta$ & $\gradnorm$ & $\eta_{min}$ & $\mathrm{BSZ}$ & $\mathrm{warmup}$ & $\lambda$ & Loss & Link \\
\midrule
0.98 & 0.98 & 1e-25 & 0.008 & 1 & 0 & 256 & 2000 & 0.1 & 3.017 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-21B-cautiousc38916lr0.008-wd0.1-minlr0-warmup2000-b10-e8000b}{0} \\
\midrule
-- & -- & -- & 0.004 & -- & -- & -- & -- & -- & 3.019 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-21B-cautious1579b5lr0.004-wd0.1-minlr0-warmup2000-b10-ef172f}{1} \\
-- & -- & -- & -- & -- & -- & 128 & -- & -- & >10 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-21B-cautiousgd91085lr0.008-wd0.1-minlr0-warmup2000-b1-65a0d4}{2} \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[H]
\centering
\caption{Hyperparameter ablation for Cautious on 520m on 4x Chinchilla Data}
\label{tab:ablation_cautious_520m_on_4x_chinchilla_data}
\begin{tabular}{ccccccccccc}
\toprule
$\beta_1$ & $\beta_2$ & $\epsilon$ & $\eta$ & $\gradnorm$ & $\eta_{min}$ & $\mathrm{BSZ}$ & $\mathrm{warmup}$ & $\lambda$ & Loss & Link \\
\midrule
0.98 & 0.98 & 1e-25 & 0.004 & 1 & 0 & 256 & 2000 & 0.1 & 2.956 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-42B-cautious553798lr0.004-wd0.1-minlr0-warmup2000-b10-e08bbe}{0} \\
\midrule
-- & -- & -- & 0.008 & -- & -- & -- & -- & -- & 2.959 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-42B-cautiousd91085lr0.008-wd0.1-minlr0-warmup2000-b10-50463b}{1} \\
-- & -- & -- & -- & -- & -- & 128 & -- & -- & 2.971 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-42B-cautious6977a2lr0.004-wd0.1-minlr0-warmup2000-b10-27d459}{2} \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[H]
\centering
\caption{Hyperparameter ablation for Cautious on 520m on 8x Chinchilla Data}
\label{tab:ablation_cautious_520m_on_8x_chinchilla_data}
\begin{tabular}{ccccccccccc}
\toprule
$\beta_1$ & $\beta_2$ & $\epsilon$ & $\eta$ & $\gradnorm$ & $\eta_{min}$ & $\mathrm{BSZ}$ & $\mathrm{warmup}$ & $\lambda$ & Loss & Link \\
\midrule
0.98 & 0.98 & 1e-25 & 0.004 & 1 & 0 & 256 & 2000 & 0.1 & 2.910 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-85B-cautious66b1b7lr0.004-wd0.1-minlr0-warmup2000-b10-d99a40}{0} \\
\midrule
-- & -- & -- & 0.008 & -- & -- & -- & -- & -- & 2.919 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-85B-cautious33285clr0.008-wd0.1-minlr0-warmup2000-b10-260c3f}{1} \\
-- & -- & -- & -- & -- & -- & 128 & -- & -- & 2.931 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-85B-cautious8ee009lr0.004-wd0.1-minlr0-warmup2000-b10-2ee0a2}{2} \\
\bottomrule
\end{tabular}
\begin{tabular}{cccccccccc}
\toprule
$\beta_1$ & $\beta_2$ & $\eta$ & $\gradnorm$ & $\eta_{min}$ & $\mathrm{BSZ}$ & $\mathrm{warmup}$ & $\lambda$ & Loss & Link \\
\midrule
0.9 & 0.98 & 0.001 & 1 & 0 & 128 & 2000 & 0.7 & 3.170 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-12B-lion5aad2alr0.001-wd0.7-minlr0-warmup2000-b10.9-b-b039e3}{0} \\
\midrule
-- & 0.9 & -- & -- & -- & -- & -- & -- & 3.189 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-12B-lionb554b6lr0.001-wd0.7-minlr0-warmup2000-b10.9-b-44d68f}{1} \\
-- & 0.95 & -- & -- & -- & -- & -- & -- & 3.175 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-12B-lion1d519dlr0.001-wd0.7-minlr0-warmup2000-b10.9-b-2aa8be}{2} \\
-- & -- & 0.0005 & -- & -- & -- & -- & -- & 3.172 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-12B-liond0e427lr0.0005-wd0.7-minlr0-warmup2000-b10.9--07e662}{3} \\
-- & -- & -- & -- & -- & 256 & -- & -- & 3.183 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-12B-lion804c87lr0.001-wd0.7-minlr0-warmup2000-b10.9-b-d99925}{4} \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[H]
\centering
\caption{Hyperparameter ablation for Lion on 300m on 4x Chinchilla Data}
\label{tab:ablation_lion_300m_on_4x_chinchilla_data}
\begin{tabular}{cccccccccc}
\toprule
$\beta_1$ & $\beta_2$ & $\eta$ & $\gradnorm$ & $\eta_{min}$ & $\mathrm{BSZ}$ & $\mathrm{warmup}$ & $\lambda$ & Loss & Link \\
\midrule
0.9 & 0.98 & 0.001 & 1 & 0 & 256 & 2000 & 0.7 & 3.100 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-24B-lion5aad2alr0.001-wd0.7-minlr0-warmup2000-b10.9-b-edb7fa}{0} \\
\midrule
-- & 0.9 & -- & -- & -- & -- & -- & -- & 3.114 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-24B-lionb554b6lr0.001-wd0.7-minlr0-warmup2000-b10.9-b-4d69db}{1} \\
-- & 0.95 & -- & -- & -- & -- & -- & -- & 3.103 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-24B-lion1d519dlr0.001-wd0.7-minlr0-warmup2000-b10.9-b-a24dd3}{2} \\
-- & -- & 0.0005 & -- & -- & -- & -- & -- & 3.105 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-24B-liond0e427lr0.0005-wd0.7-minlr0-warmup2000-b10.9--ab64aa}{3} \\
-- & -- & -- & -- & -- & 128 & -- & -- & 3.104 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-24B-lioneb1a25lr0.001-wd0.7-minlr0-warmup2000-b10.9-b-8b79ae}{4} \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[H]
\centering
\caption{Hyperparameter ablation for Lion on 300m on 8x Chinchilla Data}
\label{tab:ablation_lion_300m_on_8x_chinchilla_data}
\begin{tabular}{cccccccccc}
\toprule
$\beta_1$ & $\beta_2$ & $\eta$ & $\gradnorm$ & $\eta_{min}$ & $\mathrm{BSZ}$ & $\mathrm{warmup}$ & $\lambda$ & Loss & Link \\
\midrule
0.9 & 0.98 & 0.001 & 1 & 0 & 256 & 2000 & 0.7 & 3.046 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-48B-lioneb1a25lr0.001-wd0.7-minlr0-warmup2000-b10.9-b-2006af}{0} \\
\midrule
-- & 0.9 & -- & -- & -- & -- & -- & -- & 3.058 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-48B-lion2962dblr0.001-wd0.7-minlr0-warmup2000-b10.9-b-5ec1df}{1} \\
-- & 0.95 & -- & -- & -- & -- & -- & -- & 3.050 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-48B-lion2842d8lr0.001-wd0.7-minlr0-warmup2000-b10.9-b-df0b7e}{2} \\
-- & -- & 0.0005 & -- & -- & -- & -- & -- & 3.043 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-48B-lion698f3blr0.0005-wd0.7-minlr0-warmup2000-b10.9--6f8954}{3} \\
-- & -- & -- & -- & -- & 128 & -- & -- & 3.061 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-48B-lion875c0alr0.001-wd0.7-minlr0-warmup2000-b10.9-b-a1a7a1}{4} \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[H]
\centering
\caption{Hyperparameter ablation for Lion on 520m on 2x Chinchilla Data}
\label{tab:ablation_lion_520m_on_2x_chinchilla_data}
\begin{tabular}{cccccccccc}
\toprule
$\beta_1$ & $\beta_2$ & $\eta$ & $\gradnorm$ & $\eta_{min}$ & $\mathrm{BSZ}$ & $\mathrm{warmup}$ & $\lambda$ & Loss & Link \\
\midrule
0.9 & 0.95 & 0.001 & 1 & 0 & 128 & 2000 & 0.6 & 3.029 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-21B-lion30535dlr0.001-wd0.6-minlr0-warmup2000-b10.9-b-c72b9c}{0} \\
\midrule
-- & 0.9 & -- & -- & -- & -- & -- & -- & 3.045 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-21B-lion6d497blr0.001-wd0.6-minlr0-warmup2000-b10.9-b-deb100}{1} \\
-- & 0.98 & -- & -- & -- & -- & -- & -- & 7.779 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-21B-lion70e78flr0.001-wd0.6-minlr0-warmup2000-b10.9-b-bd75ef}{2} \\
-- & -- & 0.0005 & -- & -- & -- & -- & -- & 3.028 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-21B-lion9e353dlr0.0005-wd0.6-minlr0-warmup2000-b10.9--0e18f5}{3} \\
-- & -- & -- & -- & -- & 256 & -- & -- & 3.030 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-21B-lion4bc061lr0.001-wd0.6-minlr0-warmup2000-b10.9-b-979e97}{4} \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[H]
\centering
\caption{Hyperparameter ablation for Lion on 520m on 4x Chinchilla Data}
\label{tab:ablation_lion_520m_on_4x_chinchilla_data}
\begin{tabular}{cccccccccc}
\toprule
$\beta_1$ & $\beta_2$ & $\eta$ & $\gradnorm$ & $\eta_{min}$ & $\mathrm{BSZ}$ & $\mathrm{warmup}$ & $\lambda$ & Loss & Link \\
\midrule
0.9 & 0.95 & 0.001 & 1 & 0 & 256 & 2000 & 0.6 & 2.965 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-42B-lion30535dlr0.001-wd0.6-minlr0-warmup2000-b10.9-b-b687e1}{0} \\
\midrule
-- & 0.9 & -- & -- & -- & -- & -- & -- & 2.971 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-42B-lion6d497blr0.001-wd0.6-minlr0-warmup2000-b10.9-b-d19dd3}{1} \\
-- & 0.98 & -- & -- & -- & -- & -- & -- & 2.965 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-42B-lion70e78flr0.001-wd0.6-minlr0-warmup2000-b10.9-b-fa40d0}{2} \\
-- & -- & 0.0005 & -- & -- & -- & -- & -- & 2.966 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-42B-lion9e353dlr0.0005-wd0.6-minlr0-warmup2000-b10.9--e8f576}{3} \\
-- & -- & -- & -- & -- & 128 & -- & -- & 2.975 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-42B-lion2b623elr0.001-wd0.6-minlr0-warmup2000-b10.9-b-f4b0ad}{4} \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[H]
\centering
\caption{Hyperparameter ablation for Lion on 520m on 8x Chinchilla Data}
\label{tab:ablation_lion_520m_on_8x_chinchilla_data}
\begin{tabular}{cccccccccc}
\toprule
$\beta_1$ & $\beta_2$ & $\eta$ & $\gradnorm$ & $\eta_{min}$ & $\mathrm{BSZ}$ & $\mathrm{warmup}$ & $\lambda$ & Loss & Link \\
\midrule
0.9 & 0.95 & 0.0005 & 1 & 0 & 256 & 2000 & 0.6 & 2.915 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-85B-lionf86a38lr0.0005-wd0.6-minlr0-warmup2000-b10.9--54ea21}{0} \\
\midrule
-- & 0.9 & -- & -- & -- & -- & -- & -- & 2.922 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-85B-lion75027blr0.0005-wd0.6-minlr0-warmup2000-b10.9--094576}{1} \\
-- & 0.98 & -- & -- & -- & -- & -- & -- & 2.915 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-85B-lion1c2a3blr0.0005-wd0.6-minlr0-warmup2000-b10.9--fdc97c}{2} \\
-- & -- & 0.001 & -- & -- & -- & -- & -- & 2.920 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-85B-lion2b623elr0.001-wd0.6-minlr0-warmup2000-b10.9-b-a6a1ef}{3} \\
-- & -- & -- & -- & -- & 128 & -- & -- & 2.922 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-85B-liond118d4lr0.0005-wd0.6-minlr0-warmup2000-b10.9--8f527b}{4} \\
\bottomrule
\end{tabular}
\begin{tabular}{cccccccccccc}
\toprule
$\beta_1$ & $\beta_2$ & $\epsilon$ & $\gamma$ & $\eta$ & $\gradnorm$ & $\eta_{min}$ & $\mathrm{BSZ}$ & $\mathrm{warmup}$ & $\lambda$ & Loss & Link \\
\midrule
0.98 & 0.99 & 1e-25 & 0.05 & 0.008 & 1 & 0 & 128 & 1000 & 0.1 & 3.158 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-12B-marskbb066blr0.008-wd0.1-minlr0-warmup1000-b10.98-f75ea4}{0} \\
\midrule
0.9 & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.174 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-12B-marsk83eefflr0.008-wd0.1-minlr0-warmup1000-b10.9--e2df5c}{1} \\
0.95 & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.156 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-12B-marskb945b4lr0.008-wd0.1-minlr0-warmup1000-b10.95-2538fa}{2} \\
-- & -- & -- & -- & 0.004 & -- & -- & -- & -- & -- & 3.168 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-12B-marsfd64d98lr0.004-wd0.1-minlr0-warmup1000-b10.98-e0cf98}{3} \\
-- & -- & -- & -- & -- & -- & -- & 256 & -- & -- & 3.171 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-12B-marsk65640blr0.008-wd0.1-minlr0-warmup1000-b10.98-745d48}{4} \\
-- & -- & -- & -- & -- & -- & -- & -- & 2000 & -- & 3.159 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-12B-marskf7adbelr0.008-wd0.1-minlr0-warmup2000-b10.98-b861e3}{5} \\
-- & -- & -- & -- & -- & -- & -- & -- & 4000 & -- & 3.167 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-12B-marskcd8133lr0.008-wd0.1-minlr0-warmup4000-b10.98-8a3bc4}{6} \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[H]
\centering
\caption{Hyperparameter ablation for Mars on 300m on 4x Chinchilla Data}
\label{tab:ablation_mars_300m_on_4x_chinchilla_data}
\begin{tabular}{cccccccccccc}
\toprule
$\beta_1$ & $\beta_2$ & $\epsilon$ & $\gamma$ & $\eta$ & $\gradnorm$ & $\eta_{min}$ & $\mathrm{BSZ}$ & $\mathrm{warmup}$ & $\lambda$ & Loss & Link \\
\midrule
0.98 & 0.99 & 1e-25 & 0.05 & 0.008 & 1 & 0 & 128 & 1000 & 0.1 & 3.097 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-24B-mars3a0394lr0.008-wd0.1-minlr0-warmup1000-b10.98--79e319}{0} \\
\midrule
0.9 & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.111 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-24B-mars4adeb3lr0.008-wd0.1-minlr0-warmup1000-b10.9-b-56d9fa}{1} \\
0.95 & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.096 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-24B-mars0c24e7lr0.008-wd0.1-minlr0-warmup1000-b10.95--e508fb}{2} \\
-- & -- & -- & -- & 0.004 & -- & -- & -- & -- & -- & 3.095 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-24B-mars98645clr0.004-wd0.1-minlr0-warmup1000-b10.98--72b012}{3} \\
-- & -- & -- & -- & -- & -- & -- & 256 & -- & -- & 3.098 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-24B-marsbb066blr0.008-wd0.1-minlr0-warmup1000-b10.98--71162e}{4} \\
-- & -- & -- & -- & -- & -- & -- & -- & 2000 & -- & 3.097 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-24B-mars3f97e6lr0.008-wd0.1-minlr0-warmup2000-b10.98--d090a1}{5} \\
-- & -- & -- & -- & -- & -- & -- & -- & 4000 & -- & 3.101 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-24B-mars9edcd4lr0.008-wd0.1-minlr0-warmup4000-b10.98--b278a3}{6} \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[H]
\centering
\caption{Hyperparameter ablation for Mars on 300m on 8x Chinchilla Data}
\label{tab:ablation_mars_300m_on_8x_chinchilla_data}
\begin{tabular}{cccccccccccc}
\toprule
$\beta_1$ & $\beta_2$ & $\epsilon$ & $\gamma$ & $\eta$ & $\gradnorm$ & $\eta_{min}$ & $\mathrm{BSZ}$ & $\mathrm{warmup}$ & $\lambda$ & Loss & Link \\
\midrule
0.98 & 0.99 & 1e-25 & 0.05 & 0.008 & 1 & 0 & 256 & 1000 & 0.1 & 3.040 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-48B-mars3a0394lr0.008-wd0.1-minlr0-warmup1000-b10.98--b18370}{0} \\
\midrule
0.9 & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.049 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-48B-mars4c3c64lr0.008-wd0.1-minlr0-warmup1000-b10.9-b-ccb8c7}{1} \\
0.95 & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.038 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-48B-mars1b232dlr0.008-wd0.1-minlr0-warmup1000-b10.95--2bd6f5}{2} \\
-- & -- & -- & -- & 0.004 & -- & -- & -- & -- & -- & 3.046 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-48B-mars0f0b4flr0.004-wd0.1-minlr0-warmup1000-b10.98--98eb68}{3} \\
-- & -- & -- & -- & -- & -- & -- & 128 & -- & -- & 3.050 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-48B-marsac45felr0.008-wd0.1-minlr0-warmup1000-b10.98--af6362}{4} \\
-- & -- & -- & -- & -- & -- & -- & -- & 2000 & -- & 3.049 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-48B-marsfe179elr0.008-wd0.1-minlr0-warmup2000-b10.98--8b1315}{5} \\
-- & -- & -- & -- & -- & -- & -- & -- & 4000 & -- & 3.043 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-48B-mars529c1blr0.008-wd0.1-minlr0-warmup4000-b10.98--47eaf7}{6} \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[H]
\centering
\caption{Hyperparameter ablation for Mars on 520m on 2x Chinchilla Data}
\label{tab:ablation_mars_520m_on_2x_chinchilla_data}
\begin{tabular}{cccccccccccc}
\toprule
$\beta_1$ & $\beta_2$ & $\epsilon$ & $\gamma$ & $\eta$ & $\gradnorm$ & $\eta_{min}$ & $\mathrm{BSZ}$ & $\mathrm{warmup}$ & $\lambda$ & Loss & Link \\
\midrule
0.95 & 0.98 & 1e-25 & 0.025 & 0.008 & 1 & 0 & 256 & 2000 & 0.1 & 3.015 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-21B-mars1ddcddlr0.008-wd0.1-minlr0-warmup2000-b10.95--e9c503}{0} \\
\midrule
0.9 & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.019 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-21B-mars95d994lr0.008-wd0.1-minlr0-warmup2000-b10.9-b-82302a}{1} \\
0.98 & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.014 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-21B-mars1125cblr0.008-wd0.1-minlr0-warmup2000-b10.98--1a971c}{2} \\
-- & -- & -- & -- & 0.004 & -- & -- & -- & -- & -- & 3.019 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-21B-mars79301dlr0.004-wd0.1-minlr0-warmup2000-b10.95--3c45f1}{3} \\
-- & -- & -- & -- & -- & -- & -- & 128 & -- & -- & 3.025 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-21B-mars50507flr0.008-wd0.1-minlr0-warmup2000-b10.95--4cefa8}{4} \\
-- & -- & -- & -- & -- & -- & -- & -- & 1000 & -- & 3.023 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-21B-marse5a362lr0.008-wd0.1-minlr0-warmup1000-b10.95--03de08}{5} \\
-- & -- & -- & -- & -- & -- & -- & -- & 4000 & -- & 3.019 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-21B-mars6baa9blr0.008-wd0.1-minlr0-warmup4000-b10.95--dcbf07}{6} \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[H]
\centering
\caption{Hyperparameter ablation for Mars on 520m on 4x Chinchilla Data}
\label{tab:ablation_mars_520m_on_4x_chinchilla_data}
\begin{tabular}{cccccccccccc}
\toprule
$\beta_1$ & $\beta_2$ & $\epsilon$ & $\gamma$ & $\eta$ & $\gradnorm$ & $\eta_{min}$ & $\mathrm{BSZ}$ & $\mathrm{warmup}$ & $\lambda$ & Loss & Link \\
\midrule
0.95 & 0.98 & 1e-25 & 0.025 & 0.008 & 1 & 0 & 256 & 2000 & 0.1 & 2.955 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-42B-mars50507flr0.008-wd0.1-minlr0-warmup2000-b10.95--b5cf73}{0} \\
\midrule
0.9 & -- & -- & -- & -- & -- & -- & -- & -- & -- & 2.960 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-42B-marsffc1cflr0.008-wd0.1-minlr0-warmup2000-b10.9-b-c89306}{1} \\
0.98 & -- & -- & -- & -- & -- & -- & -- & -- & -- & 2.953 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-42B-mars10209dlr0.008-wd0.1-minlr0-warmup2000-b10.98--1ae65b}{2} \\
-- & -- & -- & -- & 0.004 & -- & -- & -- & -- & -- & 2.953 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-42B-marsf1861clr0.004-wd0.1-minlr0-warmup2000-b10.95--ff7186}{3} \\
-- & -- & -- & -- & -- & -- & -- & 128 & -- & -- & 2.974 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-42B-marsf698a0lr0.008-wd0.1-minlr0-warmup2000-b10.95--039978}{4} \\
-- & -- & -- & -- & -- & -- & -- & -- & 1000 & -- & 2.964 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-42B-mars396887lr0.008-wd0.1-minlr0-warmup1000-b10.95--61c217}{5} \\
-- & -- & -- & -- & -- & -- & -- & -- & 4000 & -- & 2.956 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-42B-mars5f83cclr0.008-wd0.1-minlr0-warmup4000-b10.95--d5771f}{6} \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[H]
\centering
\caption{Hyperparameter ablation for Mars on 520m on 8x Chinchilla Data}
\label{tab:ablation_mars_520m_on_8x_chinchilla_data}
\begin{tabular}{cccccccccccc}
\toprule
$\beta_1$ & $\beta_2$ & $\epsilon$ & $\gamma$ & $\eta$ & $\gradnorm$ & $\eta_{min}$ & $\mathrm{BSZ}$ & $\mathrm{warmup}$ & $\lambda$ & Loss & Link \\
\midrule
0.95 & 0.98 & 1e-25 & 0.025 & 0.004 & 1 & 0 & 256 & 2000 & 0.1 & 2.906 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-85B-mars995e4flr0.004-wd0.1-minlr0-warmup2000-b10.95--18e62c}{0} \\
\midrule
0.9 & -- & -- & -- & -- & -- & -- & -- & -- & -- & 2.908 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-85B-mars277fd9lr0.004-wd0.1-minlr0-warmup2000-b10.9-b-4a0179}{1} \\
0.98 & -- & -- & -- & -- & -- & -- & -- & -- & -- & 2.906 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-85B-marsb6a610lr0.004-wd0.1-minlr0-warmup2000-b10.98--b56c02}{2} \\
-- & -- & -- & -- & 0.008 & -- & -- & -- & -- & -- & 2.917 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-85B-marsf698a0lr0.008-wd0.1-minlr0-warmup2000-b10.95--ce7d2d}{3} \\
-- & -- & -- & -- & -- & -- & -- & 128 & -- & -- & 2.916 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-85B-marse53488lr0.004-wd0.1-minlr0-warmup2000-b10.95--77623f}{4} \\
-- & -- & -- & -- & -- & -- & -- & -- & 1000 & -- & 2.906 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-85B-mars1c70a7lr0.004-wd0.1-minlr0-warmup1000-b10.95--ef2ded}{5} \\
-- & -- & -- & -- & -- & -- & -- & -- & 4000 & -- & 2.907 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-85B-mars8bc425lr0.004-wd0.1-minlr0-warmup4000-b10.95--65ac2e}{6} \\
\bottomrule
\end{tabular}
\begin{tabular}{ccccccccccc}
\toprule
$\beta_1$ & $\beta_2$ & $\epsilon$ & $\eta$ & $\gradnorm$ & $\eta_{min}$ & $\mathrm{BSZ}$ & $\mathrm{warmup}$ & $\lambda$ & Loss & Link \\
\midrule
0.95 & 0.98 & 1e-10 & 0.008 & 1 & 0 & 128 & 2000 & 0.1 & 3.160 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-12B-nadamwd89df2lr0.008-wd0.1-minlr0-warmup2000-b10.9-07cb43}{0} \\
\midrule
-- & -- & -- & 0.004 & -- & -- & -- & -- & -- & 3.160 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-12B-nadamw59ffb0lr0.004-wd0.1-minlr0-warmup2000-b10.9-f2e4bd}{1} \\
-- & -- & -- & -- & -- & -- & 256 & -- & -- & 3.165 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-12B-nadamwf15cf6lr0.008-wd0.1-minlr0-warmup2000-b10.9-3065ca}{2} \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[H]
\centering
\caption{Hyperparameter ablation for NAdamW on 300m on 4x Chinchilla Data}
\label{tab:ablation_nadamw_300m_on_4x_chinchilla_data}
\begin{tabular}{ccccccccccc}
\toprule
$\beta_1$ & $\beta_2$ & $\epsilon$ & $\eta$ & $\gradnorm$ & $\eta_{min}$ & $\mathrm{BSZ}$ & $\mathrm{warmup}$ & $\lambda$ & Loss & Link \\
\midrule
0.95 & 0.98 & 1e-10 & 0.008 & 1 & 0 & 256 & 2000 & 0.1 & 3.090 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-24B-nadamwd89df2lr0.008-wd0.1-minlr0-warmup2000-b10.9-c667e7}{0} \\
\midrule
-- & -- & -- & 0.004 & -- & -- & -- & -- & -- & 3.097 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-24B-nadamw59ffb0lr0.004-wd0.1-minlr0-warmup2000-b10.9-53a554}{1} \\
-- & -- & -- & -- & -- & -- & 128 & -- & -- & 3.098 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-24B-nadamw506173lr0.008-wd0.1-minlr0-warmup2000-b10.9-aa9d7a}{2} \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[H]
\centering
\caption{Hyperparameter ablation for NAdamW on 300m on 8x Chinchilla Data}
\label{tab:ablation_nadamw_300m_on_8x_chinchilla_data}
\begin{tabular}{ccccccccccc}
\toprule
$\beta_1$ & $\beta_2$ & $\epsilon$ & $\eta$ & $\gradnorm$ & $\eta_{min}$ & $\mathrm{BSZ}$ & $\mathrm{warmup}$ & $\lambda$ & Loss & Link \\
\midrule
0.95 & 0.98 & 1e-10 & 0.008 & 1 & 0 & 256 & 2000 & 0.1 & 3.039 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-48B-nadamw506173lr0.008-wd0.1-minlr0-warmup2000-b10.9-a344a3}{0} \\
\midrule
-- & -- & -- & 0.004 & -- & -- & -- & -- & -- & 3.039 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-48B-nadamw511d7blr0.004-wd0.1-minlr0-warmup2000-b10.9-9099f5}{1} \\
-- & -- & -- & -- & -- & -- & 128 & -- & -- & 3.055 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-48B-nadamwfd0717lr0.008-wd0.1-minlr0-warmup2000-b10.9-5665cf}{2} \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[H]
\centering
\caption{Hyperparameter ablation for NAdamW on 520m on 2x Chinchilla Data}
\label{tab:ablation_nadamw_520m_on_2x_chinchilla_data}
\begin{tabular}{ccccccccccc}
\toprule
$\beta_1$ & $\beta_2$ & $\epsilon$ & $\eta$ & $\gradnorm$ & $\eta_{min}$ & $\mathrm{BSZ}$ & $\mathrm{warmup}$ & $\lambda$ & Loss & Link \\
\midrule
0.98 & 0.98 & 1e-10 & 0.004 & 1 & 0 & 128 & 4000 & 0.1 & 3.013 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-21B-nadamw0a1fe6lr0.004-wd0.1-minlr0-warmup4000-b10.9-2d3f42}{0} \\
\midrule
-- & -- & -- & 0.008 & -- & -- & -- & -- & -- & 3.023 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-21B-nadamw999646lr0.008-wd0.1-minlr0-warmup4000-b10.9-e42d78}{1} \\
-- & -- & -- & -- & -- & -- & 256 & -- & -- & 3.020 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-21B-nadamw98f1d8lr0.004-wd0.1-minlr0-warmup4000-b10.9-727fdb}{2} \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[H]
\centering
\caption{Hyperparameter ablation for NAdamW on 520m on 4x Chinchilla Data}
\label{tab:ablation_nadamw_520m_on_4x_chinchilla_data}
\begin{tabular}{ccccccccccc}
\toprule
$\beta_1$ & $\beta_2$ & $\epsilon$ & $\eta$ & $\gradnorm$ & $\eta_{min}$ & $\mathrm{BSZ}$ & $\mathrm{warmup}$ & $\lambda$ & Loss & Link \\
\midrule
0.98 & 0.98 & 1e-10 & 0.004 & 1 & 0 & 128 & 4000 & 0.1 & 2.955 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-42B-nadamwcf9d95lr0.004-wd0.1-minlr0-warmup4000-b10.9-40428f}{0} \\
\midrule
-- & -- & -- & 0.008 & -- & -- & -- & -- & -- & 2.971 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-42B-nadamwbd85falr0.008-wd0.1-minlr0-warmup4000-b10.9-2ceead}{1} \\
-- & -- & -- & -- & -- & -- & 256 & -- & -- & 2.954 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-42B-nadamw0a1fe6lr0.004-wd0.1-minlr0-warmup4000-b10.9-2395f8}{2} \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[H]
\centering
\caption{Hyperparameter ablation for NAdamW on 520m on 8x Chinchilla Data}
\label{tab:ablation_nadamw_520m_on_8x_chinchilla_data}
\begin{tabular}{ccccccccccc}
\toprule
$\beta_1$ & $\beta_2$ & $\epsilon$ & $\eta$ & $\gradnorm$ & $\eta_{min}$ & $\mathrm{BSZ}$ & $\mathrm{warmup}$ & $\lambda$ & Loss & Link \\
\midrule
0.98 & 0.98 & 1e-10 & 0.004 & 1 & 0 & 256 & 4000 & 0.1 & 2.907 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-85B-nadamwcf9d95lr0.004-wd0.1-minlr0-warmup4000-b10.9-d09912}{0} \\
\midrule
-- & -- & -- & 0.008 & -- & -- & -- & -- & -- & 2.910 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-85B-nadamwpbd85falr0.008-wd0.1-minlr0-warmup4000-b10.-9c80f6}{1} \\
-- & -- & -- & -- & -- & -- & 128 & -- & -- & 2.913 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-85B-nadamwpe2b0f0lr0.004-wd0.1-minlr0-warmup4000-b10.-262c7c}{2} \\
\bottomrule
\end{tabular}
\begin{tabular}{ccccccccccc}
\toprule
$\beta_1$ & $\beta_2$ & $\epsilon$ & $\eta$ & $\gradnorm$ & $\eta_{min}$ & $\mathrm{BSZ}$ & $\mathrm{warmup}$ & $\lambda$ & Loss & Link \\
\midrule
0.9 & 0.98 & 1e-25 & 0.004 & 2 & 0 & 128 & 2000 & 0.2 & 3.178 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-12B-mini9676c0lr0.004-wd0.2-minlr0-warmup2000-b10.9-b-80350d}{0} \\
\midrule
-- & -- & -- & 0.002 & -- & -- & -- & -- & -- & 3.180 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-12B-mini4cf513lr0.002-wd0.2-minlr0-warmup2000-b10.9-b-df6367}{1} \\
-- & -- & -- & -- & -- & -- & 256 & -- & -- & 6.960 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-12B-mini65d3bflr0.004-wd0.2-minlr0-warmup2000-b10.9-b-79c803}{2} \\
-- & -- & -- & -- & -- & -- & -- & 4000 & -- & 3.183 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-12B-minic35a69lr0.004-wd0.2-minlr0-warmup4000-b10.9-b-05ae30}{3} \\
-- & -- & -- & -- & -- & -- & -- & -- & 0.1 & 3.179 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-12B-minif8c6e5lr0.004-wd0.1-minlr0-warmup2000-b10.9-b-aa6c53}{4} \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[H]
\centering
\caption{Hyperparameter ablation for Adam-Mini on 300m on 4x Chinchilla Data}
\label{tab:ablation_adam-mini_300m_on_4x_chinchilla_data}
\begin{tabular}{ccccccccccc}
\toprule
$\beta_1$ & $\beta_2$ & $\epsilon$ & $\eta$ & $\gradnorm$ & $\eta_{min}$ & $\mathrm{BSZ}$ & $\mathrm{warmup}$ & $\lambda$ & Loss & Link \\
\midrule
0.9 & 0.98 & 1e-25 & 0.004 & 2 & 0 & 128 & 2000 & 0.1 & 3.103 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-24B-mini09d394lr0.004-wd0.1-minlr0-warmup2000-b10.9-b-4e8de7}{0} \\
\midrule
-- & -- & -- & 0.002 & -- & -- & -- & -- & -- & 3.111 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-24B-mini5d38a2lr0.002-wd0.1-minlr0-warmup2000-b10.9-b-951b01}{1} \\
-- & -- & -- & -- & -- & -- & 256 & -- & -- & 3.109 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-24B-minid571a7lr0.004-wd0.1-minlr0-warmup2000-b10.9-b-e475d2}{2} \\
-- & -- & -- & -- & -- & -- & -- & 4000 & -- & 3.104 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-24B-mini0831d8lr0.004-wd0.1-minlr0-warmup4000-b10.9-b-41a654}{3} \\
-- & -- & -- & -- & -- & -- & -- & -- & 0.2 & 3.111 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-24B-mini891741lr0.004-wd0.2-minlr0-warmup2000-b10.9-b-a97787}{4} \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[H]
\centering
\caption{Hyperparameter ablation for Adam-Mini on 300m on 8x Chinchilla Data}
\label{tab:ablation_adam-mini_300m_on_8x_chinchilla_data}
\begin{tabular}{ccccccccccc}
\toprule
$\beta_1$ & $\beta_2$ & $\epsilon$ & $\eta$ & $\gradnorm$ & $\eta_{min}$ & $\mathrm{BSZ}$ & $\mathrm{warmup}$ & $\lambda$ & Loss & Link \\
\midrule
0.9 & 0.98 & 1e-25 & 0.002 & 2 & 0 & 128 & 2000 & 0.2 & 3.049 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-48B-minic8695flr0.002-wd0.2-minlr0-warmup2000-b10.9-b-952cc4}{0} \\
\midrule
-- & -- & -- & 0.004 & -- & -- & -- & -- & -- & 3.064 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-48B-minid13807lr0.004-wd0.2-minlr0-warmup2000-b10.9-b-c8b391}{1} \\
-- & -- & -- & -- & -- & -- & 256 & -- & -- & 3.052 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-48B-mini54b665lr0.002-wd0.2-minlr0-warmup2000-b10.9-b-bb57bb}{2} \\
-- & -- & -- & -- & -- & -- & -- & 4000 & -- & 3.050 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-48B-mini8ec643lr0.002-wd0.2-minlr0-warmup4000-b10.9-b-efe5ba}{3} \\
-- & -- & -- & -- & -- & -- & -- & -- & 0.1 & 3.051 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-48B-mini293878lr0.002-wd0.1-minlr0-warmup2000-b10.9-b-f38163}{4} \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[H]
\centering
\caption{Hyperparameter ablation for Adam-Mini on 520m on 2x Chinchilla Data}
\label{tab:ablation_adam-mini_520m_on_2x_chinchilla_data}
\begin{tabular}{ccccccccccc}
\toprule
$\beta_1$ & $\beta_2$ & $\epsilon$ & $\eta$ & $\gradnorm$ & $\eta_{min}$ & $\mathrm{BSZ}$ & $\mathrm{warmup}$ & $\lambda$ & Loss & Link \\
\midrule
0.9 & 0.98 & 1e-10 & 0.004 & 1 & 0 & 128 & 4000 & 0.1 & 3.027 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-21B-mini4e584elr0.004-wd0.1-minlr0-warmup4000-b10.9-b-eceb71}{0} \\
\midrule
-- & -- & -- & 0.002 & -- & -- & -- & -- & -- & 3.031 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-21B-mini3dba17lr0.002-wd0.1-minlr0-warmup4000-b10.9-b-557d40}{1} \\
-- & -- & -- & -- & -- & -- & 256 & -- & -- & 3.032 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-21B-mini89512clr0.004-wd0.1-minlr0-warmup4000-b10.9-b-66cd27}{2} \\
-- & -- & -- & -- & -- & -- & -- & 2000 & -- & 7.359 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-21B-mini5c5f85lr0.004-wd0.1-minlr0-warmup2000-b10.9-b-9ff993}{3} \\
-- & -- & -- & -- & -- & -- & -- & -- & 0.2 & 3.037 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-21B-miniqbb0854lr0.004-wd0.2-minlr0-warmup4000-b10.9--8a1042}{4} \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[H]
\centering
\caption{Hyperparameter ablation for Adam-Mini on 520m on 4x Chinchilla Data}
\label{tab:ablation_adam-mini_520m_on_4x_chinchilla_data}
\begin{tabular}{ccccccccccc}
\toprule
$\beta_1$ & $\beta_2$ & $\epsilon$ & $\eta$ & $\gradnorm$ & $\eta_{min}$ & $\mathrm{BSZ}$ & $\mathrm{warmup}$ & $\lambda$ & Loss & Link \\
\midrule
0.9 & 0.98 & 1e-10 & 0.004 & 1 & 0 & 128 & 4000 & 0.1 & 2.966 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-42B-minikdfe5aclr0.004-wd0.1-minlr0-warmup4000-b10.9--5de7af}{0} \\
\midrule
-- & -- & -- & 0.002 & -- & -- & -- & -- & -- & 2.963 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-42B-minik6bf656lr0.002-wd0.1-minlr0-warmup4000-b10.9--a9507c}{1} \\
-- & -- & -- & -- & -- & -- & 256 & -- & -- & 2.963 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-42B-minik4e584elr0.004-wd0.1-minlr0-warmup4000-b10.9--3eca5c}{2} \\
-- & -- & -- & -- & -- & -- & -- & 2000 & -- & 7.529 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-42B-minikb765f6lr0.004-wd0.1-minlr0-warmup2000-b10.9--520ca1}{3} \\
-- & -- & -- & -- & -- & -- & -- & -- & 0.2 & 2.981 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-42B-miniba6697lr0.004-wd0.2-minlr0-warmup4000-b10.9-b-2db890}{4} \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[H]
\centering
\caption{Hyperparameter ablation for Adam-Mini on 520m on 8x Chinchilla Data}
\label{tab:ablation_adam-mini_520m_on_8x_chinchilla_data}
\begin{tabular}{ccccccccccc}
\toprule
$\beta_1$ & $\beta_2$ & $\epsilon$ & $\eta$ & $\gradnorm$ & $\eta_{min}$ & $\mathrm{BSZ}$ & $\mathrm{warmup}$ & $\lambda$ & Loss & Link \\
\midrule
0.9 & 0.98 & 1e-10 & 0.004 & 1 & 0 & 256 & 4000 & 0.1 & 2.912 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-85B-minidfe5aclr0.004-wd0.1-minlr0-warmup4000-b10.9-b-a76572}{0} \\
\midrule
-- & -- & -- & 0.002 & -- & -- & -- & -- & -- & 2.918 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-85B-mini6bf656lr0.002-wd0.1-minlr0-warmup4000-b10.9-b-aa645d}{1} \\
-- & -- & -- & -- & -- & -- & 128 & -- & -- & 2.921 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-85B-mini6698b4lr0.004-wd0.1-minlr0-warmup4000-b10.9-b-0f2989}{2} \\
-- & -- & -- & -- & -- & -- & -- & 2000 & -- & 7.449 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-85B-minib765f6lr0.004-wd0.1-minlr0-warmup2000-b10.9-b-e401ae}{3} \\
-- & -- & -- & -- & -- & -- & -- & -- & 0.2 & 3.025 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-85B-miniba6697lr0.004-wd0.2-minlr0-warmup4000-b10.9-b-137303}{4} \\
\bottomrule
\end{tabular}
\begin{tabular}{cccccccccccccccc}
\toprule
$\eta_{adam}$ & $\beta_1$ & $\beta_2$ & $\mathrm{Decay (WSD)}$ & $\epsilon$ & $\eta$ & $\mathrm{Schedule}$ & $\gradnorm$ & $\eta_{min}$ & $\mathrm{\beta_{muon}}$ & $\epsilon_{muon}$ & $\mathrm{BSZ}$ & $\mathrm{warmup}$ & $\lambda$ & Loss & Link \\
\midrule
0.0024 & 0.8 & 0.98 & 0.8 & 1e-15 & 0.008 & linear & 1 & 0 & 0.98 & 1e-05 & 128 & 0 & 0.1 & 3.143 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-12B-muon5de1eclr0.008-wd0.1-minlr0-warmup0-b10.8-b20.-049a9e}{0} \\
\midrule
-- & -- & -- & -- & -- & 0.004 & -- & -- & -- & -- & -- & -- & -- & -- & 3.144 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-12B-muon3a0740lr0.004-wd0.1-minlr0-warmup0-b10.8-b20.-732319}{1} \\
-- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 256 & -- & -- & 3.145 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-12B-muon103aa7lr0.008-wd0.1-minlr0-warmup0-b10.8-b20.-2cbfa9}{2} \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[H]
\centering
\caption{Hyperparameter ablation for Muon on 300m on 4x Chinchilla Data}
\label{tab:ablation_muon_300m_on_4x_chinchilla_data}
\begin{tabular}{cccccccccccccccc}
\toprule
$\eta_{adam}$ & $\beta_1$ & $\beta_2$ & $\mathrm{Decay (WSD)}$ & $\epsilon$ & $\eta$ & $\mathrm{Schedule}$ & $\gradnorm$ & $\eta_{min}$ & $\mathrm{\beta_{muon}}$ & $\epsilon_{muon}$ & $\mathrm{BSZ}$ & $\mathrm{warmup}$ & $\lambda$ & Loss & Link \\
\midrule
0.0012 & 0.8 & 0.98 & 0.8 & 1e-15 & 0.004 & linear & 1 & 0 & 0.98 & 1e-05 & 128 & 0 & 0.1 & 3.079 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-24B-muon25115alr0.004-wd0.1-minlr0-warmup0-b10.8-b20.-f7ddef}{0} \\
\midrule
-- & -- & -- & -- & -- & 0.008 & -- & -- & -- & -- & -- & -- & -- & -- & 3.088 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-24B-muond28b65lr0.008-wd0.1-minlr0-warmup0-b10.8-b20.-55461d}{1} \\
-- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 256 & -- & -- & 3.083 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-24B-muon3a0740lr0.004-wd0.1-minlr0-warmup0-b10.8-b20.-e71893}{2} \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[H]
\centering
\caption{Hyperparameter ablation for Muon on 300m on 8x Chinchilla Data}
\label{tab:ablation_muon_300m_on_8x_chinchilla_data}
\begin{tabular}{cccccccccccccccc}
\toprule
$\eta_{adam}$ & $\beta_1$ & $\beta_2$ & $\mathrm{Decay (WSD)}$ & $\epsilon$ & $\eta$ & $\mathrm{Schedule}$ & $\gradnorm$ & $\eta_{min}$ & $\mathrm{\beta_{muon}}$ & $\epsilon_{muon}$ & $\mathrm{BSZ}$ & $\mathrm{warmup}$ & $\lambda$ & Loss & Link \\
\midrule
0.0024 & 0.8 & 0.98 & 0.8 & 1e-15 & 0.008 & linear & 1 & 0 & 0.98 & 1e-05 & 256 & 0 & 0.1 & 3.032 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-48B-muond28b65lr0.008-wd0.1-minlr0-warmup0-b10.8-b20.-3e14c1}{0} \\
\midrule
-- & -- & -- & -- & -- & 0.004 & -- & -- & -- & -- & -- & -- & -- & -- & 3.029 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-48B-muont25115alr0.004-wd0.1-minlr0-warmup0-b10.8-b20-983da2}{1} \\
-- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 128 & -- & -- & 3.049 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-48B-muonta4ae77lr0.008-wd0.1-minlr0-warmup0-b10.8-b20-41c572}{2} \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[H]
\centering
\caption{Hyperparameter ablation for Muon on 520m on 2x Chinchilla Data}
\label{tab:ablation_muon_520m_on_2x_chinchilla_data}
\begin{tabular}{cccccccccccccccc}
\toprule
$\eta_{adam}$ & $\beta_1$ & $\beta_2$ & $\mathrm{Decay (WSD)}$ & $\epsilon$ & $\eta$ & $\mathrm{Schedule}$ & $\gradnorm$ & $\eta_{min}$ & $\mathrm{\beta_{muon}}$ & $\epsilon_{muon}$ & $\mathrm{BSZ}$ & $\mathrm{warmup}$ & $\lambda$ & Loss & Link \\
\midrule
0.0012 & 0.8 & 0.98 & 1 & 1e-25 & 0.004 & linear & 2 & 0 & 0.98 & 1e-05 & 128 & 0 & 0.1 & 3.002 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-21B-muon7ace6clr0.004-wd0.1-minlr0-warmup0-b10.8-b20.-748517}{0} \\
\midrule
-- & -- & -- & -- & -- & 0.008 & -- & -- & -- & -- & -- & -- & -- & -- & 3.008 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-21B-muon92eab1lr0.008-wd0.1-minlr0-warmup0-b10.8-b20.-02816a}{1} \\
-- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 256 & -- & -- & 3.009 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-21B-muonfcc2a8lr0.004-wd0.1-minlr0-warmup0-b10.8-b20.-f61e26}{2} \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[H]
\centering
\caption{Hyperparameter ablation for Muon on 520m on 4x Chinchilla Data}
\label{tab:ablation_muon_520m_on_4x_chinchilla_data}
\begin{tabular}{cccccccccccccccc}
\toprule
$\eta_{adam}$ & $\beta_1$ & $\beta_2$ & $\mathrm{Decay (WSD)}$ & $\epsilon$ & $\eta$ & $\mathrm{Schedule}$ & $\gradnorm$ & $\eta_{min}$ & $\mathrm{\beta_{muon}}$ & $\epsilon_{muon}$ & $\mathrm{BSZ}$ & $\mathrm{warmup}$ & $\lambda$ & Loss & Link \\
\midrule
0.0024 & 0.8 & 0.98 & 1 & 1e-25 & 0.008 & linear & 2 & 0 & 0.98 & 1e-05 & 256 & 0 & 0.1 & 2.945 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-42B-muon92eab1lr0.008-wd0.1-minlr0-warmup0-b10.8-b20.-f2fd04}{0} \\
\midrule
-- & -- & -- & -- & -- & 0.004 & -- & -- & -- & -- & -- & -- & -- & -- & 2.944 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-42B-muonrde8a35lr0.004-wd0.1-minlr0-warmup0-b10.8-b20-0393ec}{1} \\
-- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 128 & -- & -- & 2.963 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-42B-muonc58c06lr0.008-wd0.1-minlr0-warmup0-b10.8-b20.-dfd7f2}{2} \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[H]
\centering
\caption{Hyperparameter ablation for Muon on 520m on 8x Chinchilla Data}
\label{tab:ablation_muon_520m_on_8x_chinchilla_data}
\begin{tabular}{cccccccccccccccc}
\toprule
$\eta_{adam}$ & $\beta_1$ & $\beta_2$ & $\mathrm{Decay (WSD)}$ & $\epsilon$ & $\eta$ & $\mathrm{Schedule}$ & $\gradnorm$ & $\eta_{min}$ & $\mathrm{\beta_{muon}}$ & $\epsilon_{muon}$ & $\mathrm{BSZ}$ & $\mathrm{warmup}$ & $\lambda$ & Loss & Link \\
\midrule
0.0024 & 0.8 & 0.98 & 1 & 1e-25 & 0.008 & linear & 2 & 0 & 0.98 & 1e-05 & 256 & 0 & 0.1 & 2.906 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-85B-muongc58c06lr0.008-wd0.1-minlr0-warmup0-b10.8-b20-498482}{0} \\
\midrule
-- & -- & -- & -- & -- & 0.004 & -- & -- & -- & -- & -- & -- & -- & -- & 2.900 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-85B-muong0ea950lr0.004-wd0.1-minlr0-warmup0-b10.8-b20-9ac240}{1} \\
-- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 128 & -- & -- & 2.930 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-85B-muong1d8a02lr0.008-wd0.1-minlr0-warmup0-b10.8-b20-913852}{2} \\
\bottomrule
\end{tabular}
\begin{tabular}{cccccccccccccc}
\toprule
$\eta_{adam}$ & $\beta_1$ & $\mathrm{Decay (WSD)}$ & $\eta$ & $\mathrm{Schedule}$ & $\gradnorm$ & $\eta_{min}$ & $\mathrm{\beta_{muon}}$ & $\epsilon_{scion}$ & $\mathrm{BSZ}$ & $\mathrm{warmup}$ & $\lambda$ & Loss & Link \\
\midrule
0.0008 & 0.98 & 0.8 & 0.008 & linear & 2 & 0 & 0.95 & 1e-05 & 128 & 0 & 0.1 & 3.152 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-12B-scion4b55fclr0.008-wd0.1-minlr0-warmup0-b10.98-gn-2aec1d}{0} \\
\midrule
-- & -- & -- & 0.004 & -- & -- & -- & -- & -- & -- & -- & -- & 3.153 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-12B-scionac146alr0.004-wd0.1-minlr0-warmup0-b10.98-gn-3fb1ff}{1} \\
-- & -- & -- & -- & -- & -- & -- & -- & -- & 256 & -- & -- & 3.154 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-12B-scion26da5flr0.008-wd0.1-minlr0-warmup0-b10.98-gn-81fece}{2} \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[H]
\centering
\caption{Hyperparameter ablation for Scion on 300m on 4x Chinchilla Data}
\label{tab:ablation_scion_300m_on_4x_chinchilla_data}
\begin{tabular}{cccccccccccccc}
\toprule
$\eta_{adam}$ & $\beta_1$ & $\mathrm{Decay (WSD)}$ & $\eta$ & $\mathrm{Schedule}$ & $\gradnorm$ & $\eta_{min}$ & $\mathrm{\beta_{muon}}$ & $\epsilon_{scion}$ & $\mathrm{BSZ}$ & $\mathrm{warmup}$ & $\lambda$ & Loss & Link \\
\midrule
0.0008 & 0.98 & 1 & 0.008 & linear & 2 & 0 & 0.95 & 1e-05 & 256 & 0 & 0.1 & 3.086 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-24B-scion5f20d1lr0.008-wd0.1-minlr0-warmup0-b10.98-gn-d1d7e4}{0} \\
\midrule
-- & -- & -- & 0.004 & -- & -- & -- & -- & -- & -- & -- & -- & 3.099 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-24B-scion5f85f9lr0.004-wd0.1-minlr0-warmup0-b10.98-gn-af9727}{1} \\
-- & -- & -- & -- & -- & -- & -- & -- & -- & 128 & -- & -- & 3.090 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-24B-scion488717lr0.008-wd0.1-minlr0-warmup0-b10.98-gn-f0adfa}{2} \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[H]
\centering
\caption{Hyperparameter ablation for Scion on 300m on 8x Chinchilla Data}
\label{tab:ablation_scion_300m_on_8x_chinchilla_data}
\begin{tabular}{cccccccccccccc}
\toprule
$\eta_{adam}$ & $\beta_1$ & $\mathrm{Decay (WSD)}$ & $\eta$ & $\mathrm{Schedule}$ & $\gradnorm$ & $\eta_{min}$ & $\mathrm{\beta_{muon}}$ & $\epsilon_{scion}$ & $\mathrm{BSZ}$ & $\mathrm{warmup}$ & $\lambda$ & Loss & Link \\
\midrule
0.0004 & 0.98 & 0.8 & 0.004 & linear & 2 & 0 & 0.95 & 1e-05 & 128 & 0 & 0.1 & 3.039 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-48B-scion0ebd9blr0.004-wd0.1-minlr0-warmup0-b10.98-gn-c7b0e6}{0} \\
\midrule
-- & -- & -- & 0.008 & -- & -- & -- & -- & -- & -- & -- & -- & 3.057 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-48B-scion60ecb7lr0.008-wd0.1-minlr0-warmup0-b10.98-gn-da458a}{1} \\
-- & -- & -- & -- & -- & -- & -- & -- & -- & 256 & -- & -- & 3.037 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-48B-scione51587lr0.004-wd0.1-minlr0-warmup0-b10.98-gn-55b3ad}{2} \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[H]
\centering
\caption{Hyperparameter ablation for Scion on 520m on 2x Chinchilla Data}
\label{tab:ablation_scion_520m_on_2x_chinchilla_data}
\begin{tabular}{cccccccccccccc}
\toprule
$\eta_{adam}$ & $\beta_1$ & $\mathrm{Decay (WSD)}$ & $\eta$ & $\mathrm{Schedule}$ & $\gradnorm$ & $\eta_{min}$ & $\mathrm{\beta_{muon}}$ & $\epsilon_{scion}$ & $\mathrm{BSZ}$ & $\mathrm{warmup}$ & $\lambda$ & Loss & Link \\
\midrule
0.0004 & 0.98 & 1 & 0.004 & linear & 2 & 0 & 0.95 & 1e-05 & 128 & 0 & 0.1 & 3.007 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-21B-scioni268e92lr0.004-wd0.1-minlr0-warmup0-b10.98-g-a22c53}{0} \\
\midrule
-- & -- & -- & 0.008 & -- & -- & -- & -- & -- & -- & -- & -- & 3.015 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-21B-scioni941d43lr0.008-wd0.1-minlr0-warmup0-b10.98-g-7f3250}{1} \\
-- & -- & -- & -- & -- & -- & -- & -- & -- & 256 & -- & -- & 3.020 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-21B-scioni310e59lr0.004-wd0.1-minlr0-warmup0-b10.98-g-d42b8b}{2} \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[H]
\centering
\caption{Hyperparameter ablation for Scion on 520m on 4x Chinchilla Data}
\label{tab:ablation_scion_520m_on_4x_chinchilla_data}
\begin{tabular}{cccccccccccccc}
\toprule
$\eta_{adam}$ & $\beta_1$ & $\mathrm{Decay (WSD)}$ & $\eta$ & $\mathrm{Schedule}$ & $\gradnorm$ & $\eta_{min}$ & $\mathrm{\beta_{muon}}$ & $\epsilon_{scion}$ & $\mathrm{BSZ}$ & $\mathrm{warmup}$ & $\lambda$ & Loss & Link \\
\midrule
0.0008 & 0.98 & 1 & 0.008 & linear & 2 & 0 & 0.95 & 1e-05 & 256 & 0 & 0.1 & 2.952 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-42B-scion941d43lr0.008-wd0.1-minlr0-warmup0-b10.98-gn-ab5aa7}{0} \\
\midrule
-- & -- & -- & 0.004 & -- & -- & -- & -- & -- & -- & -- & -- & 2.952 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-42B-scion268e92lr0.004-wd0.1-minlr0-warmup0-b10.98-gn-26c45d}{1} \\
-- & -- & -- & -- & -- & -- & -- & -- & -- & 128 & -- & -- & 2.970 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-42B-scion32fc90lr0.008-wd0.1-minlr0-warmup0-b10.98-gn-202a50}{2} \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[H]
\centering
\caption{Hyperparameter ablation for Scion on 520m on 8x Chinchilla Data}
\label{tab:ablation_scion_520m_on_8x_chinchilla_data}
\begin{tabular}{cccccccccccccc}
\toprule
$\eta_{adam}$ & $\beta_1$ & $\mathrm{Decay (WSD)}$ & $\eta$ & $\mathrm{Schedule}$ & $\gradnorm$ & $\eta_{min}$ & $\mathrm{\beta_{muon}}$ & $\epsilon_{scion}$ & $\mathrm{BSZ}$ & $\mathrm{warmup}$ & $\lambda$ & Loss & Link \\
\midrule
0.0004 & 0.98 & 1 & 0.004 & linear & 2 & 0 & 0.95 & 1e-05 & 256 & 0 & 0.1 & 2.904 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-85B-scionbe58eblr0.004-wd0.1-minlr0-warmup0-b10.98-gn-7658bc}{0} \\
\midrule
-- & -- & -- & 0.008 & -- & -- & -- & -- & -- & -- & -- & -- & 2.913 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-85B-scion32fc90lr0.008-wd0.1-minlr0-warmup0-b10.98-gn-2fad85}{1} \\
-- & -- & -- & -- & -- & -- & -- & -- & -- & 128 & -- & -- & 2.913 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-85B-scion6cf4fblr0.004-wd0.1-minlr0-warmup0-b10.98-gn-ec60f2}{2} \\
\bottomrule
\end{tabular}
\begin{tabular}{cccccccccccccccc}
\toprule
$\beta_1$ & $\mathrm{block size}$ & $\eta$ & $\gradnorm$ & $\eta_{min}$ & $\mathrm{NormGrad}$ & $\mathrm{Blocking}$ & $Init_{pc}$ & $\eta_{pc}$ & $p_{pc}$ & $\mathrm{BSZ}$ & $Step_{pc}$ & $\mathrm{warmup}$ & $\lambda$ & Loss & Link \\
\midrule
0.95 & 256 & 0.001 & 1 & 0 & True & True & 1 & 0.2 & 0.1 & 128 & 2000 & 1000 & 0.7 & 3.151 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-12B-kronb21812lr0.001-wd0.7-b10.95-plr0.2-pis1-gn1-no-48c292}{0} \\
\midrule
-- & -- & 0.0005 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.157 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-12B-kron7436a9lr0.0005-wd0.7-b10.95-plr0.2-pis1-gn1-n-68efd2}{1} \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[H]
\centering
\caption{Hyperparameter ablation for Kron on 300m on 4x Chinchilla Data}
\label{tab:ablation_kron_300m_on_4x_chinchilla_data}
\begin{tabular}{cccccccccccccccc}
\toprule
$\beta_1$ & $\mathrm{block size}$ & $\eta$ & $\gradnorm$ & $\eta_{min}$ & $\mathrm{NormGrad}$ & $\mathrm{Blocking}$ & $Init_{pc}$ & $\eta_{pc}$ & $p_{pc}$ & $\mathrm{BSZ}$ & $Step_{pc}$ & $\mathrm{warmup}$ & $\lambda$ & Loss & Link \\
\midrule
0.95 & 256 & 0.0005 & 1 & 0 & True & True & 1 & 0.2 & 0.1 & 128 & 2000 & 1000 & 0.7 & 3.083 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-24B-kronb55572lr0.0005-wd0.7-b10.95-plr0.2-pis1-gn1-n-9479df}{0} \\
\midrule
-- & -- & 0.001 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.090 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-24B-kron7aa525lr0.001-wd0.7-b10.95-plr0.2-pis1-gn1-no-127f30}{1} \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[H]
\centering
\caption{Hyperparameter ablation for Kron on 300m on 8x Chinchilla Data}
\label{tab:ablation_kron_300m_on_8x_chinchilla_data}
\begin{tabular}{cccccccccccccccc}
\toprule
$\beta_1$ & $\mathrm{block size}$ & $\eta$ & $\gradnorm$ & $\eta_{min}$ & $\mathrm{NormGrad}$ & $\mathrm{Blocking}$ & $Init_{pc}$ & $\eta_{pc}$ & $p_{pc}$ & $\mathrm{BSZ}$ & $Step_{pc}$ & $\mathrm{warmup}$ & $\lambda$ & Loss & Link \\
\midrule
0.95 & 256 & 0.0005 & 1 & 0 & True & True & 1 & 0.2 & 0.1 & 128 & 2000 & 1000 & 0.7 & 3.031 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-48B-kronabb76feelr0.0005-wd0.7-b10.95-plr0.2-pis1-gn1-0ed5c4}{0} \\
\midrule
-- & -- & 0.001 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.074 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-48B-kronk1aa5b2lr0.001-wd0.7-b10.95-plr0.2-pis1-gn1-n-e34850}{1} \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[H]
\centering
\caption{Hyperparameter ablation for Kron on 520m on 2x Chinchilla Data}
\label{tab:ablation_kron_520m_on_2x_chinchilla_data}
\begin{tabular}{cccccccccccccccc}
\toprule
$\beta_1$ & $\mathrm{block size}$ & $\eta$ & $\gradnorm$ & $\eta_{min}$ & $\mathrm{NormGrad}$ & $\mathrm{Blocking}$ & $Init_{pc}$ & $\eta_{pc}$ & $p_{pc}$ & $\mathrm{BSZ}$ & $Step_{pc}$ & $\mathrm{warmup}$ & $\lambda$ & Loss & Link \\
\midrule
0.95 & 256 & 0.0005 & 1 & 0 & True & True & 1 & 0.2 & 0.1 & 128 & 2000 & 1000 & 0.5 & 3.009 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-21B-krona6b124lr0.0005-wd0.5-b10.95-plr0.2-pis1-gn1-n-6acf07}{0} \\
\midrule
-- & -- & 0.001 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.009 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-21B-kron680ae4lr0.001-wd0.5-b10.95-plr0.2-pis1-gn1-no-405d3d}{1} \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[H]
\centering
\caption{Hyperparameter ablation for Kron on 520m on 4x Chinchilla Data}
\label{tab:ablation_kron_520m_on_4x_chinchilla_data}
\begin{tabular}{cccccccccccccccc}
\toprule
$\beta_1$ & $\mathrm{block size}$ & $\eta$ & $\gradnorm$ & $\eta_{min}$ & $\mathrm{NormGrad}$ & $\mathrm{Blocking}$ & $Init_{pc}$ & $\eta_{pc}$ & $p_{pc}$ & $\mathrm{BSZ}$ & $Step_{pc}$ & $\mathrm{warmup}$ & $\lambda$ & Loss & Link \\
\midrule
0.95 & 256 & 0.0005 & 1 & 0 & True & True & 1 & 0.2 & 0.1 & 128 & 2000 & 1000 & 0.5 & 2.946 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-42B-kronf21245lr0.0005-wd0.5-b10.95-plr0.2-pis1-gn1-n-e5e732}{0} \\
\midrule
-- & -- & 0.001 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 2.950 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-42B-kron644022lr0.001-wd0.5-b10.95-plr0.2-pis1-gn1-no-bbd127}{1} \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[H]
\centering
\caption{Hyperparameter ablation for Kron on 520m on 8x Chinchilla Data}
\label{tab:ablation_kron_520m_on_8x_chinchilla_data}
\begin{tabular}{cccccccccccccccc}
\toprule
$\beta_1$ & $\mathrm{block size}$ & $\eta$ & $\gradnorm$ & $\eta_{min}$ & $\mathrm{NormGrad}$ & $\mathrm{Blocking}$ & $Init_{pc}$ & $\eta_{pc}$ & $p_{pc}$ & $\mathrm{BSZ}$ & $Step_{pc}$ & $\mathrm{warmup}$ & $\lambda$ & Loss & Link \\
\midrule
0.95 & 256 & 0.0005 & 1 & 0 & True & True & 1 & 0.2 & 0.1 & 128 & 2000 & 1000 & 0.5 & 2.900 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-85B-kronc2a9f5lr0.0005-wd0.5-b10.95-plr0.2-pis1-gn1-n-7f654e}{0} \\
\midrule
-- & -- & 0.001 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 2.909 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-85B-kronea1c73lr0.001-wd0.5-b10.95-plr0.2-pis1-gn1-no-82b169}{1} \\
-- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 256 & -- & -- & -- & 2.902 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-85B-kronf21245lr0.0005-wd0.5-b10.95-plr0.2-pis1-gn1-n-6bceac}{2} \\
\bottomrule
\end{tabular}
\begin{tabular}{ccccccccccccccc}
\toprule
$\beta_1$ & $\beta_2$ & $\mathrm{block size}$ & $\epsilon$ & $\eta$ & $\gradnorm$ & $\eta_{min}$ & $\mathrm{Blocking}$ & $f_{pc}$ & $\beta_{shampoo}$ & $\mathrm{BSZ}$ & $\mathrm{warmup}$ & $\lambda$ & Loss & Link \\
\midrule
0.95 & 0.99 & 512 & 1e-10 & 0.008 & 1 & 0 & True & 10 & 0.9 & 128 & 1000 & 0.1 & 3.147 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-12B-soapefe4b166lr0.008-wd0.1-minlr0-warmup1000-b10.9-cebb81}{0} \\
\midrule
-- & -- & 128 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.154 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-12B-soapeb93333lr0.008-wd0.1-minlr0-warmup1000-b10.95-feb227}{1} \\
-- & -- & 256 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.150 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-12B-soape1f2d4flr0.008-wd0.1-minlr0-warmup1000-b10.95-78cbf5}{2} \\
-- & -- & -- & -- & 0.004 & -- & -- & -- & -- & -- & -- & -- & -- & 3.147 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-12B-soapef97cdfclr0.004-wd0.1-minlr0-warmup1000-b10.9-dec1d6}{3} \\
-- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 256 & -- & -- & 3.153 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-12B-soape63ad3blr0.008-wd0.1-minlr0-warmup1000-b10.95-b1cbe1}{4} \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[H]
\centering
\caption{Hyperparameter ablation for Soap on 300m on 4x Chinchilla Data}
\label{tab:ablation_soap_300m_on_4x_chinchilla_data}
\begin{tabular}{ccccccccccccccc}
\toprule
$\beta_1$ & $\beta_2$ & $\mathrm{block size}$ & $\epsilon$ & $\eta$ & $\gradnorm$ & $\eta_{min}$ & $\mathrm{Blocking}$ & $f_{pc}$ & $\beta_{shampoo}$ & $\mathrm{BSZ}$ & $\mathrm{warmup}$ & $\lambda$ & Loss & Link \\
\midrule
0.95 & 0.99 & 512 & 1e-10 & 0.008 & 1 & 0 & True & 10 & 0.9 & 256 & 1000 & 0.1 & 3.084 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-24B-soapeie4b166lr0.008-wd0.1-minlr0-warmup1000-b10.9-9894a6}{0} \\
\midrule
-- & -- & 128 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.086 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-24B-soapeib93333lr0.008-wd0.1-minlr0-warmup1000-b10.9-811046}{1} \\
-- & -- & 256 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.084 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-24B-soapei1f2d4flr0.008-wd0.1-minlr0-warmup1000-b10.9-63b43e}{2} \\
-- & -- & -- & -- & 0.004 & -- & -- & -- & -- & -- & -- & -- & -- & 3.086 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-24B-soapei97cdfclr0.004-wd0.1-minlr0-warmup1000-b10.9-97c1bf}{3} \\
-- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 128 & -- & -- & 3.091 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-24B-soapeie57080lr0.008-wd0.1-minlr0-warmup1000-b10.9-7a725d}{4} \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[H]
\centering
\caption{Hyperparameter ablation for Soap on 300m on 8x Chinchilla Data}
\label{tab:ablation_soap_300m_on_8x_chinchilla_data}
\begin{tabular}{ccccccccccccccc}
\toprule
$\beta_1$ & $\beta_2$ & $\mathrm{block size}$ & $\epsilon$ & $\eta$ & $\gradnorm$ & $\eta_{min}$ & $\mathrm{Blocking}$ & $f_{pc}$ & $\beta_{shampoo}$ & $\mathrm{BSZ}$ & $\mathrm{warmup}$ & $\lambda$ & Loss & Link \\
\midrule
0.95 & 0.99 & 512 & 1e-10 & 0.008 & 1 & 0 & True & 10 & 0.9 & 256 & 1000 & 0.1 & 3.030 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-48B-soapeae57080lr0.008-wd0.1-minlr0-warmup1000-b10.9-f53d36}{0} \\
\midrule
-- & -- & 128 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.034 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-48B-soape98b16alr0.008-wd0.1-minlr0-warmup1000-b10.95-76e70a}{1} \\
-- & -- & 256 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.032 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-48B-soapec59568lr0.008-wd0.1-minlr0-warmup1000-b10.95-dc6b11}{2} \\
-- & -- & -- & -- & 0.004 & -- & -- & -- & -- & -- & -- & -- & -- & 3.031 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-48B-soape9f5a41lr0.004-wd0.1-minlr0-warmup1000-b10.95-c462c4}{3} \\
-- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 128 & -- & -- & 3.043 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-48B-soapea631a39lr0.008-wd0.1-minlr0-warmup1000-b10.9-9b5fd4}{4} \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[H]
\centering
\caption{Hyperparameter ablation for Soap on 520m on 2x Chinchilla Data}
\label{tab:ablation_soap_520m_on_2x_chinchilla_data}
\begin{tabular}{ccccccccccccccc}
\toprule
$\beta_1$ & $\beta_2$ & $\mathrm{block size}$ & $\epsilon$ & $\eta$ & $\gradnorm$ & $\eta_{min}$ & $\mathrm{Blocking}$ & $f_{pc}$ & $\beta_{shampoo}$ & $\mathrm{BSZ}$ & $\mathrm{warmup}$ & $\lambda$ & Loss & Link \\
\midrule
0.95 & 0.99 & 512 & 1e-10 & 0.008 & 1 & 0 & True & 10 & 0.95 & 256 & 1000 & 0.1 & 3.004 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-21B-soapea9baa74lr0.008-wd0.1-minlr0-warmup1000-b10.9-7994bc}{0} \\
\midrule
-- & -- & 128 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.013 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-21B-soapeaf56540lr0.008-wd0.1-minlr0-warmup1000-b10.9-f05b1f}{1} \\
-- & -- & 256 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3.010 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-21B-soapea3d9681lr0.008-wd0.1-minlr0-warmup1000-b10.9-efedef}{2} \\
-- & -- & -- & -- & 0.004 & -- & -- & -- & -- & -- & -- & -- & -- & 3.008 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-21B-soapea5a76ddlr0.004-wd0.1-minlr0-warmup1000-b10.9-f115eb}{3} \\
-- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 128 & -- & -- & 3.011 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-21B-soapeaef50b6lr0.008-wd0.1-minlr0-warmup1000-b10.9-8aed93}{4} \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[H]
\centering
\caption{Hyperparameter ablation for Soap on 520m on 4x Chinchilla Data}
\label{tab:ablation_soap_520m_on_4x_chinchilla_data}
\begin{tabular}{ccccccccccccccc}
\toprule
$\beta_1$ & $\beta_2$ & $\mathrm{block size}$ & $\epsilon$ & $\eta$ & $\gradnorm$ & $\eta_{min}$ & $\mathrm{Blocking}$ & $f_{pc}$ & $\beta_{shampoo}$ & $\mathrm{BSZ}$ & $\mathrm{warmup}$ & $\lambda$ & Loss & Link \\
\midrule
0.95 & 0.99 & 512 & 1e-10 & 0.004 & 1 & 0 & True & 10 & 0.95 & 256 & 1000 & 0.1 & 2.944 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-42B-soapepde58c5lr0.004-wd0.1-minlr0-warmup1000-b10.9-c834a4}{0} \\
\midrule
-- & -- & 128 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 2.948 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-42B-soapedb348f5lr0.004-wd0.1-minlr0-warmup1000-b10.9-b0ebf2}{1} \\
-- & -- & 256 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 2.945 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-42B-soaped5aacdclr0.004-wd0.1-minlr0-warmup1000-b10.9-94f724}{2} \\
-- & -- & -- & -- & 0.008 & -- & -- & -- & -- & -- & -- & -- & -- & 2.949 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-42B-soapepef50b6lr0.008-wd0.1-minlr0-warmup1000-b10.9-0c8c99}{3} \\
-- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 128 & -- & -- & 2.946 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-42B-soapepa7a19flr0.004-wd0.1-minlr0-warmup1000-b10.9-868eca}{4} \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[H]
\centering
\caption{Hyperparameter ablation for Soap on 520m on 8x Chinchilla Data}
\label{tab:ablation_soap_520m_on_8x_chinchilla_data}
\begin{tabular}{ccccccccccccccc}
\toprule
$\beta_1$ & $\beta_2$ & $\mathrm{block size}$ & $\epsilon$ & $\eta$ & $\gradnorm$ & $\eta_{min}$ & $\mathrm{Blocking}$ & $f_{pc}$ & $\beta_{shampoo}$ & $\mathrm{BSZ}$ & $\mathrm{warmup}$ & $\lambda$ & Loss & Link \\
\midrule
0.95 & 0.99 & 512 & 1e-10 & 0.004 & 1 & 0 & True & 10 & 0.95 & 256 & 1000 & 0.1 & 2.899 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-85B-soapeaa7a19flr0.004-wd0.1-minlr0-warmup1000-b10.9-fe941f}{0} \\
\midrule
-- & -- & -- & -- & 0.008 & -- & -- & -- & -- & -- & -- & -- & -- & 2.906 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-520m-85B-soapew298532lr0.008-wd0.1-minlr0-warmup1000-b10.9-59eeb6}{1} \\
\bottomrule
\end{tabular}
\begin{tabular}{ccccccccccc}
\toprule
$\beta_1$ & $\beta_2$ & $\epsilon$ & $\eta$ & $\gradnorm$ & $\eta_{min}$ & $\mathrm{BSZ}$ & $\mathrm{warmup}$ & $\lambda$ & Loss & Link \\
\midrule
0.9 & 0.98 & 1e-10 & 0.002 & 2 & 0 & 256 & 2000 & 0.2 & 2.905 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-1.2b-24B-adamwf115b7lr0.002-wd0.2-minlr0-warmup2000-b10.9--387e9f}{0} \\
\midrule
0.95 & -- & -- & -- & -- & -- & -- & -- & -- & 2.905 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-1.2b-24B-adamwf17f49lr0.002-wd0.2-minlr0-warmup2000-b10.95-444ce8}{1} \\
0.98 & -- & -- & -- & -- & -- & -- & -- & -- & 2.909 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-1.2b-24B-adamwcce254flr0.002-wd0.2-minlr0-warmup2000-b10.9-744305}{2} \\
-- & 0.9 & -- & -- & -- & -- & -- & -- & -- & 2.914 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-1.2b-24B-adamwf7d5fdlr0.002-wd0.2-minlr0-warmup2000-b10.9--2217ed}{3} \\
-- & 0.95 & -- & -- & -- & -- & -- & -- & -- & 2.909 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-1.2b-24B-adamwa250dblr0.002-wd0.2-minlr0-warmup2000-b10.9--91a988}{4} \\
-- & -- & 1e-25 & -- & -- & -- & -- & -- & -- & 2.907 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-1.2b-24B-adamwfb226elr0.002-wd0.2-minlr0-warmup2000-b10.9--56cdf6}{5} \\
-- & -- & 1e-20 & -- & -- & -- & -- & -- & -- & 2.907 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-1.2b-24B-adamw269849lr0.002-wd0.2-minlr0-warmup2000-b10.9--f1a022}{6} \\
-- & -- & 1e-15 & -- & -- & -- & -- & -- & -- & 2.907 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-1.2b-24B-adamwb9e3belr0.002-wd0.2-minlr0-warmup2000-b10.9--3d8fda}{7} \\
-- & -- & -- & 0.004 & -- & -- & -- & -- & -- & 2.916 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-1.2b-24B-adamw1edd23lr0.004-wd0.2-minlr0.0-warmup2000-b10.-92a750}{8} \\
-- & -- & -- & 0.008 & -- & -- & -- & -- & -- & 7.347 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-1.2b-24B-adamw4476fflr0.008-wd0.2-minlr0-warmup2000-b10.9--5acee7}{9} \\
-- & -- & -- & -- & 0 & -- & -- & -- & -- & 2.909 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-1.2b-24B-adamw6b42falr0.002-wd0.2-minlr0-warmup2000-b10.9--cddeaa}{10} \\
-- & -- & -- & -- & 1.0 & -- & -- & -- & -- & 2.908 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-1.2b-24B-adamw9d306elr0.002-wd0.2-minlr0-warmup2000-b10.9--c16926}{11} \\
-- & -- & -- & -- & -- & -- & 128 & -- & -- & 2.904 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-1.2b-24B-adamwc221ealr0.002-wd0.2-minlr0-warmup2000-b10.9--d14fe4}{12} \\
-- & -- & -- & -- & -- & -- & 512 & -- & -- & 2.928 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-1.2b-24B-adamwb10b19lr0.002-wd0.2-minlr0-warmup2000-b10.9--2fcef1}{13} \\
-- & -- & -- & -- & -- & -- & 1024 & -- & -- & 2.985 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-1.2b-24B-adamwf0dd70lr0.002-wd0.2-minlr0-warmup2000-b10.9--751ff8}{14} \\
-- & -- & -- & -- & -- & -- & -- & 500 & -- & 2.917 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-1.2b-24B-adamw82e04dlr0.002-wd0.2-minlr0-warmup500-b10.9-b-4a7d30}{15} \\
-- & -- & -- & -- & -- & -- & -- & 1000 & -- & 2.910 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-1.2b-24B-adamw613e35lr0.002-wd0.2-minlr0.0-warmup1000.0-b1-25ef51}{16} \\
-- & -- & -- & -- & -- & -- & -- & 4000 & -- & 2.912 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-1.2b-24B-adamwf0120blr0.002-wd0.2-minlr0-warmup4000-b10.9--72e36e}{17} \\
-- & -- & -- & -- & -- & -- & -- & -- & 0 & 2.946 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-1.2b-24B-adamw400796lr0.002-wd0-minlr0-warmup2000-b10.9-b2-78071b}{18} \\
-- & -- & -- & -- & -- & -- & -- & -- & 0.1 & 2.916 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-1.2b-24B-adamw8fd298lr0.002-wd0.1-minlr0-warmup2000-b10.9--2ccc79}{19} \\
\bottomrule
\end{tabular}
\begin{tabular}{ccccccccccc}
\toprule
$\beta_1$ & $\beta_2$ & $\epsilon$ & $\eta$ & $\gradnorm$ & $\eta_{min}$ & $\mathrm{BSZ}$ & $\mathrm{warmup}$ & $\lambda$ & Loss & Link \\
\midrule
0.9 & 0.98 & 1e-10 & 0.002 & 1 & 0 & 256 & 1000 & 0.2 & 2.836 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-1.2b-48B-adamw7ebb9alr0.002-wd0.2-minlr0.0-warmup1000-b10.-994f23}{0} \\
\midrule
\bottomrule
\end{tabular}
\begin{tabular}{ccccccccccc}
\toprule
$\beta_1$ & $\beta_2$ & $\epsilon$ & $\eta$ & $\gradnorm$ & $\eta_{min}$ & $\mathrm{BSZ}$ & $\mathrm{warmup}$ & $\lambda$ & Loss & Link \\
\midrule
0.9 & 0.98 & 1e-10 & 0.002 & 1 & 0 & 256 & 1000 & 0.2 & 2.787 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-1.2b-96B-adamw71c224lr0.002-wd0.2-minlr0.0-warmup1000-b10.-66682a}{0} \\
\midrule
\bottomrule
\end{tabular}
\begin{tabular}{ccccccccccc}
\toprule
$\beta_1$ & $\beta_2$ & $\epsilon$ & $\eta$ & $\gradnorm$ & $\eta_{min}$ & $\mathrm{BSZ}$ & $\mathrm{warmup}$ & $\lambda$ & Loss & Link \\
\midrule
0.9 & 0.98 & 1e-10 & 0.002 & 1 & 0 & 256 & 1000 & 0.2 & 2.752 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-1.2b-193B-adamw1eeba1lr0.002-wd0.2-minlr0.0-warmup1000-b10-44a428}{0} \\
\midrule
\bottomrule
\end{tabular}
\begin{tabular}{ccccccccccc}
\toprule
$\beta_1$ & $\beta_2$ & $\epsilon$ & $\eta$ & $\gradnorm$ & $\eta_{min}$ & $\mathrm{BSZ}$ & $\mathrm{warmup}$ & $\lambda$ & Loss & Link \\
\midrule
0.98 & 0.98 & 1e-10 & 0.004 & 1 & 0 & 256 & 4000 & 0.1 & 2.902 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-1.2b-24B-nadamwf62d1blr0.004-wd0.1-minlr0.0-warmup4000-b10-642070}{0} \\
\midrule
\bottomrule
\end{tabular}
\begin{tabular}{ccccccccccc}
\toprule
$\beta_1$ & $\beta_2$ & $\epsilon$ & $\eta$ & $\gradnorm$ & $\eta_{min}$ & $\mathrm{BSZ}$ & $\mathrm{warmup}$ & $\lambda$ & Loss & Link \\
\midrule
0.98 & 0.98 & 1e-10 & 0.004 & 1 & 0 & 256 & 4000 & 0.1 & 2.833 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-1.2b-48B-nadamwcb7c09lr0.004-wd0.1-minlr0.0-warmup4000-b10-cf4ac5}{0} \\
\midrule
\bottomrule
\end{tabular}
\begin{tabular}{ccccccccccc}
\toprule
$\beta_1$ & $\beta_2$ & $\epsilon$ & $\eta$ & $\gradnorm$ & $\eta_{min}$ & $\mathrm{BSZ}$ & $\mathrm{warmup}$ & $\lambda$ & Loss & Link \\
\midrule
0.98 & 0.98 & 1e-10 & 0.004 & 1 & 0 & 256 & 4000 & 0.1 & 2.785 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-1.2b-96B-nadamw8e7088lr0.004-wd0.1-minlr0.0-warmup4000-b10-3c3e6a}{0} \\
\midrule
\bottomrule
\end{tabular}
\begin{tabular}{ccccccccccc}
\toprule
$\beta_1$ & $\beta_2$ & $\epsilon$ & $\eta$ & $\gradnorm$ & $\eta_{min}$ & $\mathrm{BSZ}$ & $\mathrm{warmup}$ & $\lambda$ & Loss & Link \\
\midrule
0.98 & 0.98 & 1e-10 & 0.004 & 1 & 0 & 256 & 4000 & 0.1 & 2.749 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-1.2b-193B-nadamwa486b9lr0.004-wd0.1-minlr0.0-warmup4000-b1-563e6e}{0} \\
\midrule
\bottomrule
\end{tabular}
\begin{tabular}{ccccccccccccccc}
\toprule
$\beta_1$ & $\beta_2$ & $\mathrm{block size}$ & $\epsilon$ & $\eta$ & $\gradnorm$ & $\eta_{min}$ & $\mathrm{Blocking}$ & $f_{pc}$ & $\beta_{shampoo}$ & $\mathrm{BSZ}$ & $\mathrm{warmup}$ & $\lambda$ & Loss & Link \\
\midrule
0.95 & 0.99 & 512 & 1e-10 & 0.004 & 1 & 0 & True & 10 & 0.9 & 256 & 1000 & 0.1 & 2.940 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-1.2b-24B-soapebf16d04f58lr0.004-wd0.1-minlr0.0-warmup1000--82b8d3}{0} \\
\midrule
\bottomrule
\end{tabular}
\begin{tabular}{ccccccccccccccc}
\toprule
$\beta_1$ & $\beta_2$ & $\mathrm{block size}$ & $\epsilon$ & $\eta$ & $\gradnorm$ & $\eta_{min}$ & $\mathrm{Blocking}$ & $f_{pc}$ & $\beta_{shampoo}$ & $\mathrm{BSZ}$ & $\mathrm{warmup}$ & $\lambda$ & Loss & Link \\
\midrule
0.95 & 0.99 & 512 & 1e-10 & 0.004 & 1 & 0 & True & 10 & 0.9 & 256 & 1000 & 0.1 & 2.829 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-1.2b-48B-soapeweightf32ae127elr0.004-wd0.1-minlr0.0-warmup-000547}{0} \\
\midrule
\bottomrule
\end{tabular}
\begin{tabular}{ccccccccccccccc}
\toprule
$\beta_1$ & $\beta_2$ & $\mathrm{block size}$ & $\epsilon$ & $\eta$ & $\gradnorm$ & $\eta_{min}$ & $\mathrm{Blocking}$ & $f_{pc}$ & $\beta_{shampoo}$ & $\mathrm{BSZ}$ & $\mathrm{warmup}$ & $\lambda$ & Loss & Link \\
\midrule
0.95 & 0.99 & 512 & 1e-10 & 0.004 & 1 & 0 & True & 10 & 0.9 & 256 & 1000 & 0.1 & 2.783 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-1.2b-96B-soapeweightf321bf579lr0.004-wd0.1-minlr0.0-warmup-7fd4b6}{0} \\
\midrule
\bottomrule
\end{tabular}
\begin{tabular}{ccccccccccccccc}
\toprule
$\beta_1$ & $\beta_2$ & $\mathrm{block size}$ & $\epsilon$ & $\eta$ & $\gradnorm$ & $\eta_{min}$ & $\mathrm{Blocking}$ & $f_{pc}$ & $\beta_{shampoo}$ & $\mathrm{BSZ}$ & $\mathrm{warmup}$ & $\lambda$ & Loss & Link \\
\midrule
0.95 & 0.99 & 512 & 1e-10 & 0.004 & 1 & 0 & True & 10 & 0.9 & 256 & 1000 & 0.1 & 2.749 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-1.2b-193B-soapeweightf32ebf088lr0.004-wd0.1-minlr0.0-warmu-029405}{0} \\
\midrule
\bottomrule
\end{tabular}
\begin{tabular}{cccccccccccccccc}
\toprule
$\eta_{adam}$ & $\beta_1$ & $\beta_2$ & $\mathrm{Decay (WSD)}$ & $\epsilon$ & $\eta$ & $\mathrm{Schedule}$ & $\gradnorm$ & $\eta_{min}$ & $\mathrm{\beta_{muon}}$ & $\epsilon_{muon}$ & $\mathrm{BSZ}$ & $\mathrm{warmup}$ & $\lambda$ & Loss & Link \\
\midrule
0.0012 & 0.8 & 0.98 & 1 & 1e-15 & 0.004 & linear & 2 & 0 & 0.98 & 1e-05 & 256 & 0 & 0.1 & 2.891 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-1.2b-24B-muon42df73lr0.004-wd0.1-minlr0.0-warmup0.0-b10.8--70a4b4}{0} \\
\midrule
-- & -- & -- & -- & -- & 0.008 & -- & -- & -- & -- & -- & -- & -- & -- & 2.886 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-1.2b-24B-muonw84ef30lr0.008-wd0.1-minlr0.0-warmup0.0-b10.8-5ee5b3}{1} \\
\bottomrule
\end{tabular}
\begin{tabular}{cccccccccccccccc}
\toprule
$\eta_{adam}$ & $\beta_1$ & $\beta_2$ & $\mathrm{Decay (WSD)}$ & $\epsilon$ & $\eta$ & $\mathrm{Schedule}$ & $\gradnorm$ & $\eta_{min}$ & $\mathrm{\beta_{muon}}$ & $\epsilon_{muon}$ & $\mathrm{BSZ}$ & $\mathrm{warmup}$ & $\lambda$ & Loss & Link \\
\midrule
0.0012 & 0.8 & 0.98 & 1 & 1e-15 & 0.004 & linear & 2 & 0 & 0.98 & 1e-05 & 256 & 0 & 0.1 & 2.827 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-1.2b-48B-muon09cdeclr0.004-wd0.1-minlr0.0-warmup0.0-b10.8--4f2850}{0} \\
\midrule
-- & -- & -- & -- & -- & 0.008 & -- & -- & -- & -- & -- & -- & -- & -- & 2.833 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-1.2b-48B-muonforce3466c6lr0.008-wd0.1-minlr0.0-warmup0.0-b-6cf36e}{1} \\
\bottomrule
\end{tabular}
\begin{tabular}{cccccccccccccccc}
\toprule
$\eta_{adam}$ & $\beta_1$ & $\beta_2$ & $\mathrm{Decay (WSD)}$ & $\epsilon$ & $\eta$ & $\mathrm{Schedule}$ & $\gradnorm$ & $\eta_{min}$ & $\mathrm{\beta_{muon}}$ & $\epsilon_{muon}$ & $\mathrm{BSZ}$ & $\mathrm{warmup}$ & $\lambda$ & Loss & Link \\
\midrule
0.0012 & 0.8 & 0.98 & 1 & 1e-15 & 0.004 & linear & 2 & 0 & 0.98 & 1e-05 & 256 & 0 & 0.1 & 2.780 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-1.2b-96B-muon5ad2a1lr0.004-wd0.1-minlr0.0-warmup0.0-b10.8--05a146}{0} \\
\midrule
-- & -- & -- & -- & -- & 0.008 & -- & -- & -- & -- & -- & -- & -- & -- & 2.793 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-1.2b-96B-muonforced13606lr0.008-wd0.1-minlr0.0-warmup0.0-b-fc19f3}{1} \\
\bottomrule
\end{tabular}
\begin{tabular}{cccccccccccccccc}
\toprule
$\eta_{adam}$ & $\beta_1$ & $\beta_2$ & $\mathrm{Decay (WSD)}$ & $\epsilon$ & $\eta$ & $\mathrm{Schedule}$ & $\gradnorm$ & $\eta_{min}$ & $\mathrm{\beta_{muon}}$ & $\epsilon_{muon}$ & $\mathrm{BSZ}$ & $\mathrm{warmup}$ & $\lambda$ & Loss & Link \\
\midrule
0.0012 & 0.8 & 0.98 & 1 & 1e-15 & 0.004 & linear & 2 & 0 & 0.98 & 1e-05 & 256 & 0 & 0.1 & 2.748 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-1.2b-193B-muon4a7234lr0.004-wd0.1-minlr0.0-warmup0.0-b10.8-2335ab}{0} \\
\midrule
\bottomrule
\end{tabular}
\begin{tabular}{ccccccccccc}
\toprule
$\beta_1$ & $\beta_2$ & $\epsilon$ & $\eta$ & $\gradnorm$ & $\eta_{min}$ & $\mathrm{BSZ}$ & $\mathrm{warmup}$ & $\lambda$ & Loss & Link \\
\midrule
0.9 & 0.98 & 1e-10 & 0.008 & 1 & 0 & 256 & 1000 & 0.1 & 3.207 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-42B-adamwdf6bfb1lr0.008-wd0.1-minlr0-warmup1000-b10.9-c5d61d}{0} \\
\midrule
\bottomrule
\end{tabular}
\end{table}

\begin{table}[H]
\centering
\caption{Hyperparameter ablation for AdamW on 300m on 16x Chinchilla Data}
\label{tab:ablation_adamw_300m_on_16x_chinchilla_data}
\begin{tabular}{ccccccccccc}
\toprule
$\beta_1$ & $\beta_2$ & $\epsilon$ & $\eta$ & $\gradnorm$ & $\eta_{min}$ & $\mathrm{BSZ}$ & $\mathrm{warmup}$ & $\lambda$ & Loss & Link \\
\midrule
0.9 & 0.98 & 1e-10 & 0.004 & 2 & 0 & 256 & 2000 & 0.1 & 3.001 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-96B-adamwfcee97lr0.004-wd0.1-minlr0-warmup2000-b10.9--18b705}{0} \\
\midrule
\bottomrule
\end{tabular}
\begin{tabular}{ccccccccccc}
\toprule
$\beta_1$ & $\beta_2$ & $\epsilon$ & $\eta$ & $\gradnorm$ & $\eta_{min}$ & $\mathrm{BSZ}$ & $\mathrm{warmup}$ & $\lambda$ & Loss & Link \\
\midrule
0.95 & 0.98 & 1e-10 & 0.008 & 1 & 0 & 256 & 2000 & 0.1 & 3.200 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-42B-nadamw6383f8lr0.008-wd0.1-minlr0-warmup2000-b10.9-d7e8d3}{0} \\
\midrule
\bottomrule
\end{tabular}
\end{table}

\begin{table}[H]
\centering
\caption{Hyperparameter ablation for NAdamW on 300m on 16x Chinchilla Data}
\label{tab:ablation_nadamw_300m_on_16x_chinchilla_data}
\begin{tabular}{ccccccccccc}
\toprule
$\beta_1$ & $\beta_2$ & $\epsilon$ & $\eta$ & $\gradnorm$ & $\eta_{min}$ & $\mathrm{BSZ}$ & $\mathrm{warmup}$ & $\lambda$ & Loss & Link \\
\midrule
0.95 & 0.98 & 1e-10 & 0.004 & 1 & 0 & 256 & 2000 & 0.1 & 2.998 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-96B-nadamw860e52lr0.004-wd0.1-minlr0-warmup2000-b10.9-8d9fe1}{0} \\
\midrule
\bottomrule
\end{tabular}
\begin{tabular}{ccccccccccccccc}
\toprule
$\beta_1$ & $\beta_2$ & $\mathrm{block size}$ & $\epsilon$ & $\eta$ & $\gradnorm$ & $\eta_{min}$ & $\mathrm{Blocking}$ & $f_{pc}$ & $\beta_{shampoo}$ & $\mathrm{BSZ}$ & $\mathrm{warmup}$ & $\lambda$ & Loss & Link \\
\midrule
0.95 & 0.99 & 512 & 1e-10 & 0.008 & 1 & 0 & True & 10 & 0.98 & 256 & 1000 & 0.1 & 3.191 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-42B-soape1786aelr0.008-wd0.1-minlr0-warmup1000-b10.95-c390d2}{0} \\
\midrule
\bottomrule
\end{tabular}
\end{table}

\begin{table}[H]
\centering
\caption{Hyperparameter ablation for Soap on 300m on 16x Chinchilla Data}
\label{tab:ablation_soap_300m_on_16x_chinchilla_data}
\begin{tabular}{ccccccccccccccc}
\toprule
$\beta_1$ & $\beta_2$ & $\mathrm{block size}$ & $\epsilon$ & $\eta$ & $\gradnorm$ & $\eta_{min}$ & $\mathrm{Blocking}$ & $f_{pc}$ & $\beta_{shampoo}$ & $\mathrm{BSZ}$ & $\mathrm{warmup}$ & $\lambda$ & Loss & Link \\
\midrule
0.95 & 0.99 & 512 & 1e-10 & 0.004 & 1 & 0 & True & 10 & 0.9 & 256 & 1000 & 0.1 & 2.990 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-96B-soapef479bb0lr0.004-wd0.1-minlr0-warmup1000-b10.9-ef8190}{0} \\
\midrule
\bottomrule
\end{tabular}
\begin{tabular}{cccccccccccccccc}
\toprule
$\eta_{adam}$ & $\beta_1$ & $\beta_2$ & $\mathrm{Decay (WSD)}$ & $\epsilon$ & $\eta$ & $\mathrm{Schedule}$ & $\gradnorm$ & $\eta_{min}$ & $\mathrm{\beta_{muon}}$ & $\epsilon_{muon}$ & $\mathrm{BSZ}$ & $\mathrm{warmup}$ & $\lambda$ & Loss & Link \\
\midrule
0.0012 & 0.8 & 0.98 & 1 & 1e-25 & 0.004 & linear & 1 & 0 & 0.98 & 1e-05 & 128 & 0 & 0.1 & 3.192 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-42B-muona84ae6lr0.004-wd0.1-minlr0-warmup0-b10.8-b20.-7e0789}{0} \\
\midrule
-- & -- & -- & -- & -- & 0.008 & -- & -- & -- & -- & -- & -- & -- & -- & 3.202 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-130m-42B-muoncedd383lr0.008-wd0.1-minlr0-warmup0-b10.8-b20-89555c}{1} \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[H]
\centering
\caption{Hyperparameter ablation for Muon on 300m on 16x Chinchilla Data}
\label{tab:ablation_muon_300m_on_16x_chinchilla_data}
\begin{tabular}{cccccccccccccccc}
\toprule
$\eta_{adam}$ & $\beta_1$ & $\beta_2$ & $\mathrm{Decay (WSD)}$ & $\epsilon$ & $\eta$ & $\mathrm{Schedule}$ & $\gradnorm$ & $\eta_{min}$ & $\mathrm{\beta_{muon}}$ & $\epsilon_{muon}$ & $\mathrm{BSZ}$ & $\mathrm{warmup}$ & $\lambda$ & Loss & Link \\
\midrule
0.0012 & 0.8 & 0.98 & 0.8 & 1e-15 & 0.004 & linear & 1 & 0 & 0.98 & 1e-05 & 256 & 0 & 0.1 & 2.991 & \href{https://wandb.ai/marin-community/optimizer-scaling/runs/sweep-300m-96B-muonf26f61lr0.004-wd0.1-minlr0-warmup0-b10.8-b20.-ab5ce4}{0} \\
\midrule
\bottomrule
\end{tabular}
